Strongly enstrophy-stable integrators for the incompressible Navier-Stokes equations

We propose a mixed finite element discretisation for the incompressible Navier-Stokes equations that preserves the evolution laws of both energy and enstrophy, in a stronger sense than previous discretisations. In two dimensions, the evolution law for enstrophy only permits dissipation for thermodynamically isolated systems, leading to a Reynolds-number-independent bound on the velocity gradient that naturally stabilises the scheme, even on severely under-resolved meshes. In three dimensions, the scheme preserves both dissipation and the generation of enstrophy through vortex stretching. We enforce these evolution laws by systematically introducing auxiliary variables into the discretisation. While conforming implementations of these schemes require discrete Stokes complexes with enhanced regularity, we introduce both (i) equivalent reparametrisations and (ii) penalty formulations that require only the typical curl- and div-conforming spaces from the standard discrete de Rham complex. The scheme handles different types of boundary conditions and curved domains. The robust stabilisation properties of the proposed scheme are demonstrated through numerical simulations of a shear flow, a spherical vortex, and flow past an obstacle. We observe numerically that preserving the discrete evolution of enstrophy in this way has a strong stabilising effect on the numerical solution, especially in two dimensions.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.8, >=stealth,
            edge/.style   = {line width=1.1pt, seabornblue},
            tubecap/.style = {line width=0.7pt, seabornblue, densely dashed},
            ghost/.style  = {line width=0.7pt, seabornblue!45, densely dashed},
            tube/.style   = {fill=seabornblue!10},
            vort/.style   = {seabornblue, line width=1.4pt, -{Straight Barb[length=1.6mm, width=2.6mm]}},
            vortb/.style  = {seabornblue, line width=2.2pt, -{Straight Barb[length=1.9mm, width=3.4mm]}},
            strain/.style = {seabornred, line width=1pt, -{Straight Barb[length=1.4mm, width=2.6mm]}},
            flow/.style   = {black!20, line width=0.1pt,
                             -{Straight Barb[length=0.8mm, width=1.3mm]}},
            flow no head/.style = {black!20, line width=0.1pt}]
        % Tube before stretching: near cap, body, and the outer arc of the far cap
        % Streamlines of (2x, -y, -z) + Omega (0, -z, y): axial strain with
        % swirl, integrated exactly. The far half is drawn before the tube and
        % the near half after it, so the opaque fill occludes what is behind.
        \draw[flow no head] (0.916,0.385) -- (0.917,0.406) -- (0.918,0.427) -- (0.918,0.448) -- (0.919,0.468) -- (0.920,0.489) -- (0.921,0.508) -- (0.921,0.528) -- (0.922,0.547) -- (0.922,0.565) -- (0.923,0.584) -- (0.923,0.602) -- (0.923,0.619) -- (0.923,0.636) -- (0.924,0.653) -- (0.924,0.670) -- (0.924,0.685) -- (0.924,0.701) -- (0.924,0.716) -- (0.924,0.731) -- (0.924,0.745) -- (0.924,0.759) -- (0.923,0.773) -- (0.923,0.786) -- (0.923,0.798) -- (0.923,0.810) -- (0.922,0.822) -- (0.922,0.833) -- (0.922,0.844) -- (0.922,0.854) -- (0.921,0.864) -- (0.921,0.874) -- (0.920,0.882) -- (0.920,0.891) -- (0.920,0.899) -- (0.919,0.907) -- (0.919,0.914) -- (0.919,0.920) -- (0.918,0.926) -- (0.918,0.932) -- (0.918,0.937) -- (0.917,0.942) -- (0.917,0.946) -- (0.917,0.950) -- (0.917,0.954) -- (0.916,0.957) -- (0.916,0.959) -- (0.916,0.961) -- (0.916,0.963) -- (0.916,0.964) -- (0.916,0.964) -- (0.916,0.964) -- (0.916,0.964) -- (0.916,0.963) -- (0.916,0.962) -- (0.916,0.961) -- (0.916,0.959) -- (0.917,0.956) -- (0.917,0.953);
        \draw[flow] (1.212,-0.831) -- (1.224,-0.829) -- (1.235,-0.826) -- (1.246,-0.822) -- (1.257,-0.819) -- (1.268,-0.815) -- (1.280,-0.810) -- (1.291,-0.806) -- (1.302,-0.801) -- (1.314,-0.795) -- (1.325,-0.789) -- (1.336,-0.783) -- (1.347,-0.777) -- (1.359,-0.770) -- (1.370,-0.763) -- (1.381,-0.756) -- (1.392,-0.748) -- (1.404,-0.740) -- (1.415,-0.732) -- (1.426,-0.723) -- (1.437,-0.714) -- (1.448,-0.705) -- (1.460,-0.695) -- (1.471,-0.686) -- (1.482,-0.676) -- (1.493,-0.666) -- (1.504,-0.655) -- (1.515,-0.644) -- (1.526,-0.633) -- (1.537,-0.622) -- (1.549,-0.611) -- (1.560,-0.599) -- (1.571,-0.587) -- (1.582,-0.575) -- (1.592,-0.563) -- (1.603,-0.550) -- (1.614,-0.538) -- (1.625,-0.525) -- (1.636,-0.512) -- (1.647,-0.499) -- (1.658,-0.485) -- (1.669,-0.472) -- (1.679,-0.458) -- (1.690,-0.445) -- (1.701,-0.431) -- (1.711,-0.417) -- (1.722,-0.403) -- (1.733,-0.389) -- (1.743,-0.374) -- (1.754,-0.360) -- (1.765,-0.345) -- (1.775,-0.331) -- (1.786,-0.316) -- (1.796,-0.301) -- (1.807,-0.287);
        \draw[flow no head] (0.702,-1.096) -- (0.711,-1.092) -- (0.721,-1.088) -- (0.730,-1.083) -- (0.740,-1.078) -- (0.749,-1.072) -- (0.759,-1.066) -- (0.768,-1.060) -- (0.778,-1.053) -- (0.787,-1.045) -- (0.797,-1.037) -- (0.806,-1.029) -- (0.815,-1.020) -- (0.824,-1.010) -- (0.834,-1.001) -- (0.843,-0.991) -- (0.852,-0.980) -- (0.861,-0.969) -- (0.870,-0.958) -- (0.879,-0.946) -- (0.888,-0.934) -- (0.897,-0.922) -- (0.906,-0.909) -- (0.915,-0.896) -- (0.924,-0.882) -- (0.932,-0.869) -- (0.941,-0.854) -- (0.950,-0.840) -- (0.958,-0.825) -- (0.967,-0.810) -- (0.975,-0.795) -- (0.983,-0.779) -- (0.992,-0.763) -- (1.000,-0.747) -- (1.008,-0.731) -- (1.016,-0.714) -- (1.024,-0.697) -- (1.032,-0.680) -- (1.040,-0.663) -- (1.048,-0.645) -- (1.056,-0.627) -- (1.063,-0.609) -- (1.071,-0.591) -- (1.078,-0.573) -- (1.086,-0.554) -- (1.093,-0.536) -- (1.101,-0.517) -- (1.108,-0.498) -- (1.115,-0.479) -- (1.122,-0.460) -- (1.129,-0.441) -- (1.136,-0.421) -- (1.143,-0.402) -- (1.150,-0.382) -- (1.156,-0.363) -- (1.163,-0.343) -- (1.170,-0.324) -- (1.176,-0.304) -- (1.183,-0.284) -- (1.189,-0.264) -- (1.195,-0.245) -- (1.201,-0.225) -- (1.208,-0.205) -- (1.214,-0.185) -- (1.220,-0.166) -- (1.226,-0.146) -- (1.231,-0.126) -- (1.237,-0.107) -- (1.243,-0.087) -- (1.249,-0.068) -- (1.254,-0.048) -- (1.260,-0.029) -- (1.265,-0.010) -- (1.271,0.009) -- (1.276,0.028) -- (1.281,0.047) -- (1.287,0.066) -- (1.292,0.084) -- (1.297,0.103) -- (1.302,0.121) -- (1.307,0.139) -- (1.312,0.157) -- (1.317,0.175) -- (1.322,0.193) -- (1.326,0.210) -- (1.331,0.227) -- (1.336,0.244) -- (1.340,0.261) -- (1.345,0.278) -- (1.350,0.294) -- (1.354,0.310) -- (1.359,0.326) -- (1.363,0.342) -- (1.368,0.357) -- (1.372,0.372) -- (1.376,0.387) -- (1.381,0.402) -- (1.385,0.416) -- (1.389,0.430) -- (1.393,0.444) -- (1.398,0.457) -- (1.402,0.471) -- (1.406,0.484) -- (1.410,0.496) -- (1.414,0.509) -- (1.419,0.521) -- (1.423,0.532) -- (1.427,0.544) -- (1.431,0.555) -- (1.435,0.566) -- (1.439,0.576) -- (1.443,0.586) -- (1.447,0.596) -- (1.452,0.605) -- (1.456,0.614) -- (1.460,0.623) -- (1.464,0.632) -- (1.468,0.640) -- (1.472,0.647) -- (1.476,0.655) -- (1.481,0.662) -- (1.485,0.669) -- (1.489,0.675) -- (1.493,0.681) -- (1.498,0.687) -- (1.502,0.692) -- (1.506,0.697) -- (1.511,0.702) -- (1.515,0.706) -- (1.520,0.710) -- (1.524,0.713) -- (1.529,0.716) -- (1.533,0.719) -- (1.538,0.722) -- (1.543,0.724) -- (1.547,0.726) -- (1.552,0.727) -- (1.557,0.728) -- (1.562,0.729) -- (1.567,0.729) -- (1.572,0.729) -- (1.577,0.729) -- (1.582,0.729) -- (1.587,0.728) -- (1.592,0.726) -- (1.598,0.725) -- (1.603,0.723);
        \draw[flow no head] (-0.392,0.000) -- (-0.396,0.024) -- (-0.401,0.048) -- (-0.406,0.072) -- (-0.411,0.095) -- (-0.416,0.119) -- (-0.422,0.142) -- (-0.427,0.165) -- (-0.433,0.187) -- (-0.438,0.210) -- (-0.444,0.232) -- (-0.450,0.254) -- (-0.456,0.276) -- (-0.463,0.298) -- (-0.469,0.319) -- (-0.476,0.340) -- (-0.482,0.361) -- (-0.489,0.382) -- (-0.496,0.402) -- (-0.503,0.422) -- (-0.510,0.441) -- (-0.517,0.461) -- (-0.524,0.479) -- (-0.532,0.498) -- (-0.539,0.516) -- (-0.547,0.534) -- (-0.555,0.552) -- (-0.563,0.569) -- (-0.571,0.586) -- (-0.579,0.602) -- (-0.587,0.619) -- (-0.595,0.634) -- (-0.604,0.650) -- (-0.612,0.665) -- (-0.621,0.679) -- (-0.629,0.693) -- (-0.638,0.707) -- (-0.647,0.721) -- (-0.656,0.734) -- (-0.665,0.746) -- (-0.674,0.758) -- (-0.683,0.770) -- (-0.692,0.781) -- (-0.701,0.792) -- (-0.711,0.802) -- (-0.720,0.812) -- (-0.730,0.822) -- (-0.739,0.831) -- (-0.749,0.840) -- (-0.758,0.848) -- (-0.768,0.856) -- (-0.778,0.863) -- (-0.788,0.870) -- (-0.798,0.877) -- (-0.808,0.883) -- (-0.818,0.888) -- (-0.828,0.893) -- (-0.838,0.898) -- (-0.848,0.902) -- (-0.858,0.906) -- (-0.868,0.909) -- (-0.878,0.912) -- (-0.888,0.915) -- (-0.899,0.917) -- (-0.909,0.918) -- (-0.919,0.920) -- (-0.930,0.920) -- (-0.940,0.921) -- (-0.950,0.920) -- (-0.961,0.920) -- (-0.971,0.919) -- (-0.981,0.917) -- (-0.992,0.916) -- (-1.002,0.913) -- (-1.013,0.911);
        \draw[flow] (-1.333,-0.792) -- (-1.336,-0.789) -- (-1.340,-0.786) -- (-1.344,-0.783) -- (-1.348,-0.779) -- (-1.352,-0.775) -- (-1.356,-0.770) -- (-1.360,-0.766) -- (-1.364,-0.761) -- (-1.368,-0.755) -- (-1.372,-0.749) -- (-1.377,-0.743) -- (-1.381,-0.737) -- (-1.386,-0.730) -- (-1.390,-0.723) -- (-1.395,-0.716) -- (-1.400,-0.709) -- (-1.405,-0.701) -- (-1.410,-0.693) -- (-1.415,-0.684) -- (-1.420,-0.676) -- (-1.426,-0.667) -- (-1.431,-0.657) -- (-1.437,-0.648) -- (-1.442,-0.638) -- (-1.448,-0.628) -- (-1.454,-0.618) -- (-1.460,-0.608) -- (-1.466,-0.597) -- (-1.472,-0.586) -- (-1.479,-0.575) -- (-1.485,-0.564) -- (-1.492,-0.552) -- (-1.498,-0.541) -- (-1.505,-0.529) -- (-1.512,-0.517) -- (-1.519,-0.505) -- (-1.526,-0.492);
        \draw[flow] (-0.760,-1.047) -- (-0.759,-1.044) -- (-0.759,-1.040) -- (-0.758,-1.036) -- (-0.757,-1.031) -- (-0.756,-1.025) -- (-0.755,-1.020) -- (-0.755,-1.013) -- (-0.754,-1.007) -- (-0.754,-1.000) -- (-0.754,-0.992) -- (-0.753,-0.984) -- (-0.753,-0.976) -- (-0.753,-0.967) -- (-0.753,-0.958) -- (-0.753,-0.949) -- (-0.753,-0.939) -- (-0.753,-0.928) -- (-0.754,-0.918) -- (-0.754,-0.907) -- (-0.755,-0.895) -- (-0.755,-0.883) -- (-0.756,-0.871) -- (-0.757,-0.859) -- (-0.758,-0.846) -- (-0.759,-0.833) -- (-0.760,-0.820) -- (-0.761,-0.806) -- (-0.763,-0.792) -- (-0.764,-0.778) -- (-0.766,-0.763) -- (-0.767,-0.748) -- (-0.769,-0.733) -- (-0.771,-0.718) -- (-0.773,-0.702) -- (-0.775,-0.686) -- (-0.778,-0.670) -- (-0.780,-0.654) -- (-0.783,-0.638) -- (-0.785,-0.621) -- (-0.788,-0.604) -- (-0.791,-0.587) -- (-0.794,-0.570) -- (-0.797,-0.552) -- (-0.801,-0.535) -- (-0.804,-0.517) -- (-0.808,-0.499) -- (-0.811,-0.481) -- (-0.815,-0.463) -- (-0.819,-0.445) -- (-0.823,-0.426) -- (-0.827,-0.408) -- (-0.832,-0.389) -- (-0.836,-0.371) -- (-0.841,-0.352) -- (-0.846,-0.333) -- (-0.850,-0.315) -- (-0.855,-0.296) -- (-0.861,-0.277) -- (-0.866,-0.258) -- (-0.871,-0.239) -- (-0.877,-0.220) -- (-0.883,-0.202) -- (-0.888,-0.183) -- (-0.894,-0.164) -- (-0.900,-0.145) -- (-0.907,-0.126) -- (-0.913,-0.108) -- (-0.920,-0.089) -- (-0.926,-0.070) -- (-0.933,-0.052) -- (-0.940,-0.033) -- (-0.947,-0.015) -- (-0.954,0.003) -- (-0.961,0.021) -- (-0.969,0.039) -- (-0.976,0.057) -- (-0.984,0.075) -- (-0.992,0.093) -- (-1.000,0.110) -- (-1.008,0.128) -- (-1.016,0.145) -- (-1.024,0.162) -- (-1.032,0.179) -- (-1.041,0.195) -- (-1.050,0.212) -- (-1.058,0.228) -- (-1.067,0.244) -- (-1.076,0.260) -- (-1.085,0.276) -- (-1.095,0.291) -- (-1.104,0.307) -- (-1.114,0.322) -- (-1.123,0.336) -- (-1.133,0.351) -- (-1.143,0.365) -- (-1.153,0.379) -- (-1.163,0.393) -- (-1.173,0.407) -- (-1.183,0.420) -- (-1.193,0.433) -- (-1.204,0.445) -- (-1.214,0.458) -- (-1.225,0.470) -- (-1.236,0.482) -- (-1.246,0.493) -- (-1.257,0.505) -- (-1.268,0.516) -- (-1.280,0.526) -- (-1.291,0.537) -- (-1.302,0.547) -- (-1.313,0.557) -- (-1.325,0.566) -- (-1.336,0.575) -- (-1.348,0.584) -- (-1.360,0.592) -- (-1.372,0.601) -- (-1.384,0.608) -- (-1.396,0.616) -- (-1.408,0.623) -- (-1.420,0.630) -- (-1.432,0.636) -- (-1.444,0.642) -- (-1.456,0.648) -- (-1.469,0.654) -- (-1.481,0.659) -- (-1.494,0.664) -- (-1.506,0.668) -- (-1.519,0.672) -- (-1.532,0.676) -- (-1.545,0.680) -- (-1.557,0.683) -- (-1.570,0.686) -- (-1.583,0.688) -- (-1.596,0.690) -- (-1.609,0.692);
        \draw[flow no head] (0.552,1.299) -- (0.544,1.318) -- (0.536,1.336) -- (0.527,1.351) -- (0.519,1.365) -- (0.510,1.377) -- (0.502,1.387) -- (0.493,1.396) -- (0.485,1.402) -- (0.477,1.407) -- (0.468,1.410) -- (0.460,1.411) -- (0.452,1.411) -- (0.444,1.409) -- (0.436,1.405) -- (0.428,1.399) -- (0.420,1.392);
        \draw[flow] (1.006,-0.915) -- (1.023,-0.910) -- (1.040,-0.903) -- (1.056,-0.895) -- (1.073,-0.886) -- (1.090,-0.876) -- (1.107,-0.865) -- (1.124,-0.853) -- (1.141,-0.840) -- (1.157,-0.826) -- (1.174,-0.811) -- (1.191,-0.796) -- (1.207,-0.779) -- (1.224,-0.762) -- (1.240,-0.744) -- (1.256,-0.725) -- (1.272,-0.706) -- (1.289,-0.685) -- (1.305,-0.665) -- (1.320,-0.643) -- (1.336,-0.621) -- (1.352,-0.598) -- (1.368,-0.575) -- (1.383,-0.552) -- (1.399,-0.527) -- (1.414,-0.503) -- (1.429,-0.478) -- (1.444,-0.453) -- (1.459,-0.427) -- (1.474,-0.401) -- (1.488,-0.375) -- (1.503,-0.349) -- (1.517,-0.322) -- (1.532,-0.295) -- (1.546,-0.269) -- (1.560,-0.242) -- (1.574,-0.215) -- (1.588,-0.188) -- (1.602,-0.161) -- (1.616,-0.134) -- (1.629,-0.107) -- (1.643,-0.080) -- (1.656,-0.054) -- (1.669,-0.027) -- (1.683,-0.001) -- (1.696,0.025) -- (1.709,0.050) -- (1.722,0.076) -- (1.735,0.101) -- (1.747,0.125) -- (1.760,0.150) -- (1.773,0.174) -- (1.786,0.197) -- (1.798,0.220) -- (1.811,0.243);
        \draw[flow no head] (0.581,-1.210) -- (0.597,-1.202) -- (0.612,-1.193) -- (0.627,-1.183) -- (0.642,-1.171) -- (0.657,-1.157) -- (0.672,-1.143) -- (0.687,-1.127) -- (0.702,-1.110) -- (0.716,-1.092) -- (0.731,-1.072) -- (0.745,-1.051) -- (0.759,-1.030) -- (0.773,-1.007) -- (0.787,-0.983) -- (0.800,-0.958) -- (0.814,-0.932) -- (0.827,-0.906) -- (0.840,-0.878) -- (0.853,-0.850) -- (0.865,-0.821) -- (0.877,-0.791) -- (0.890,-0.760) -- (0.901,-0.729) -- (0.913,-0.697) -- (0.925,-0.664) -- (0.936,-0.631) -- (0.947,-0.598) -- (0.957,-0.564) -- (0.968,-0.530) -- (0.978,-0.495) -- (0.988,-0.460) -- (0.998,-0.425) -- (1.008,-0.390) -- (1.017,-0.354) -- (1.026,-0.319) -- (1.035,-0.283) -- (1.043,-0.248) -- (1.052,-0.212) -- (1.060,-0.176) -- (1.068,-0.141) -- (1.075,-0.106) -- (1.083,-0.070) -- (1.090,-0.036) -- (1.097,-0.001) -- (1.104,0.033) -- (1.110,0.067) -- (1.117,0.101) -- (1.123,0.134) -- (1.129,0.166) -- (1.135,0.199) -- (1.141,0.230) -- (1.146,0.261) -- (1.151,0.291) -- (1.157,0.321) -- (1.162,0.350) -- (1.167,0.379) -- (1.171,0.406) -- (1.176,0.433) -- (1.180,0.459) -- (1.185,0.485) -- (1.189,0.509) -- (1.193,0.533) -- (1.198,0.555) -- (1.202,0.577) -- (1.206,0.598) -- (1.210,0.618) -- (1.213,0.637) -- (1.217,0.655) -- (1.221,0.672) -- (1.225,0.688) -- (1.229,0.703) -- (1.233,0.718) -- (1.237,0.731) -- (1.240,0.743) -- (1.244,0.754) -- (1.248,0.764) -- (1.252,0.773) -- (1.256,0.781) -- (1.260,0.788) -- (1.265,0.793) -- (1.269,0.798) -- (1.273,0.802) -- (1.278,0.805) -- (1.283,0.807) -- (1.287,0.807) -- (1.292,0.807) -- (1.297,0.806) -- (1.302,0.804) -- (1.308,0.800) -- (1.313,0.796);
        \draw[flow no head] (0.552,-1.299) -- (0.566,-1.266) -- (0.579,-1.232) -- (0.591,-1.197) -- (0.604,-1.160) -- (0.616,-1.123) -- (0.628,-1.084) -- (0.639,-1.045) -- (0.651,-1.004) -- (0.661,-0.963) -- (0.672,-0.920) -- (0.682,-0.878) -- (0.692,-0.834) -- (0.701,-0.790) -- (0.710,-0.745) -- (0.719,-0.700) -- (0.727,-0.654) -- (0.735,-0.608) -- (0.743,-0.561) -- (0.750,-0.515) -- (0.757,-0.468) -- (0.763,-0.421) -- (0.769,-0.374) -- (0.775,-0.326) -- (0.780,-0.279) -- (0.785,-0.232) -- (0.790,-0.185) -- (0.794,-0.139) -- (0.798,-0.092) -- (0.802,-0.046) -- (0.805,-0.000) -- (0.808,0.045) -- (0.811,0.090) -- (0.813,0.134) -- (0.815,0.178) -- (0.817,0.221) -- (0.818,0.263) -- (0.819,0.305) -- (0.820,0.346) -- (0.821,0.386) -- (0.821,0.425) -- (0.821,0.464) -- (0.821,0.501) -- (0.820,0.538) -- (0.820,0.573) -- (0.819,0.608) -- (0.818,0.641) -- (0.816,0.674) -- (0.815,0.705) -- (0.813,0.735) -- (0.811,0.764) -- (0.810,0.791) -- (0.807,0.818) -- (0.805,0.843) -- (0.803,0.867) -- (0.800,0.889) -- (0.798,0.910) -- (0.795,0.930) -- (0.792,0.949) -- (0.790,0.966) -- (0.787,0.982) -- (0.784,0.997) -- (0.781,1.010) -- (0.778,1.022) -- (0.776,1.032) -- (0.773,1.041) -- (0.770,1.049) -- (0.767,1.055) -- (0.765,1.060) -- (0.762,1.064) -- (0.759,1.066) -- (0.757,1.067) -- (0.755,1.067) -- (0.752,1.065) -- (0.750,1.062) -- (0.748,1.058) -- (0.747,1.053);
        \draw[flow no head] (-0.097,0.964) -- (-0.109,0.999) -- (-0.123,1.032) -- (-0.136,1.064) -- (-0.150,1.094) -- (-0.164,1.123) -- (-0.178,1.149) -- (-0.192,1.175) -- (-0.207,1.198) -- (-0.222,1.220) -- (-0.237,1.240) -- (-0.252,1.258) -- (-0.267,1.275) -- (-0.282,1.290) -- (-0.298,1.303) -- (-0.313,1.314) -- (-0.329,1.324) -- (-0.344,1.332) -- (-0.360,1.338) -- (-0.376,1.343) -- (-0.391,1.346) -- (-0.407,1.347) -- (-0.423,1.347) -- (-0.438,1.344) -- (-0.454,1.341) -- (-0.470,1.335) -- (-0.485,1.328);
        \draw[flow] (-1.089,-0.874) -- (-1.092,-0.868) -- (-1.095,-0.862) -- (-1.098,-0.854) -- (-1.102,-0.845) -- (-1.105,-0.836) -- (-1.109,-0.825) -- (-1.114,-0.814) -- (-1.118,-0.802) -- (-1.123,-0.788) -- (-1.128,-0.774) -- (-1.133,-0.759) -- (-1.138,-0.744) -- (-1.144,-0.727) -- (-1.150,-0.710) -- (-1.156,-0.692) -- (-1.163,-0.674) -- (-1.170,-0.654) -- (-1.177,-0.634) -- (-1.184,-0.614) -- (-1.192,-0.593) -- (-1.200,-0.571) -- (-1.208,-0.549) -- (-1.217,-0.527) -- (-1.226,-0.504) -- (-1.236,-0.480) -- (-1.245,-0.456) -- (-1.255,-0.432) -- (-1.266,-0.408) -- (-1.276,-0.383) -- (-1.287,-0.358) -- (-1.299,-0.333) -- (-1.311,-0.308) -- (-1.323,-0.282) -- (-1.335,-0.256) -- (-1.348,-0.231) -- (-1.361,-0.205) -- (-1.375,-0.179) -- (-1.388,-0.154) -- (-1.403,-0.128) -- (-1.417,-0.102) -- (-1.432,-0.077) -- (-1.447,-0.051) -- (-1.463,-0.026) -- (-1.479,-0.001);
        \draw[flow no head] (-0.617,-1.155) -- (-0.614,-1.148) -- (-0.610,-1.139) -- (-0.607,-1.129) -- (-0.604,-1.118) -- (-0.601,-1.105) -- (-0.598,-1.091) -- (-0.595,-1.076) -- (-0.593,-1.059) -- (-0.591,-1.042) -- (-0.589,-1.023) -- (-0.587,-1.004) -- (-0.586,-0.983) -- (-0.585,-0.961) -- (-0.584,-0.938) -- (-0.584,-0.915) -- (-0.584,-0.890) -- (-0.584,-0.865) -- (-0.584,-0.838) -- (-0.585,-0.811) -- (-0.586,-0.783) -- (-0.588,-0.755) -- (-0.589,-0.725) -- (-0.591,-0.696) -- (-0.594,-0.665) -- (-0.597,-0.634) -- (-0.600,-0.603) -- (-0.603,-0.571) -- (-0.607,-0.539) -- (-0.611,-0.506) -- (-0.616,-0.473) -- (-0.621,-0.440) -- (-0.626,-0.406) -- (-0.632,-0.372) -- (-0.638,-0.338) -- (-0.644,-0.304) -- (-0.651,-0.270) -- (-0.658,-0.236) -- (-0.665,-0.202) -- (-0.673,-0.168) -- (-0.682,-0.135) -- (-0.690,-0.101) -- (-0.699,-0.067) -- (-0.708,-0.034) -- (-0.718,-0.001) -- (-0.728,0.032) -- (-0.738,0.064) -- (-0.749,0.096) -- (-0.760,0.128) -- (-0.771,0.159) -- (-0.783,0.189) -- (-0.795,0.220) -- (-0.808,0.249) -- (-0.820,0.278) -- (-0.833,0.307) -- (-0.847,0.334) -- (-0.860,0.361) -- (-0.874,0.388) -- (-0.888,0.413) -- (-0.903,0.438) -- (-0.918,0.462) -- (-0.933,0.486) -- (-0.948,0.508) -- (-0.963,0.530) -- (-0.979,0.551) -- (-0.995,0.571) -- (-1.012,0.590) -- (-1.028,0.608) -- (-1.045,0.625) -- (-1.062,0.642) -- (-1.079,0.657) -- (-1.096,0.671) -- (-1.114,0.685) -- (-1.132,0.697) -- (-1.150,0.709) -- (-1.168,0.719) -- (-1.186,0.729) -- (-1.204,0.738) -- (-1.223,0.745) -- (-1.242,0.752) -- (-1.260,0.757) -- (-1.279,0.762) -- (-1.298,0.766) -- (-1.318,0.768) -- (-1.337,0.770) -- (-1.356,0.771) -- (-1.376,0.770) -- (-1.395,0.769) -- (-1.415,0.767) -- (-1.435,0.764) -- (-1.455,0.760);
        \draw[flow no head] (-0.310,-1.477) -- (-0.301,-1.460) -- (-0.293,-1.442) -- (-0.285,-1.422) -- (-0.277,-1.400) -- (-0.270,-1.377) -- (-0.263,-1.353) -- (-0.256,-1.326) -- (-0.249,-1.299) -- (-0.243,-1.270) -- (-0.237,-1.240) -- (-0.231,-1.209) -- (-0.226,-1.176) -- (-0.221,-1.142) -- (-0.216,-1.108) -- (-0.212,-1.072) -- (-0.208,-1.035) -- (-0.205,-0.997) -- (-0.202,-0.958) -- (-0.199,-0.919) -- (-0.197,-0.879) -- (-0.195,-0.838) -- (-0.194,-0.796) -- (-0.193,-0.754) -- (-0.192,-0.711) -- (-0.192,-0.668) -- (-0.193,-0.624) -- (-0.193,-0.580) -- (-0.194,-0.536) -- (-0.196,-0.491) -- (-0.198,-0.447) -- (-0.200,-0.402) -- (-0.203,-0.357) -- (-0.207,-0.312) -- (-0.210,-0.267) -- (-0.214,-0.222) -- (-0.219,-0.177) -- (-0.224,-0.133) -- (-0.229,-0.088) -- (-0.235,-0.044) -- (-0.241,-0.001) -- (-0.248,0.043) -- (-0.255,0.085) -- (-0.262,0.128) -- (-0.270,0.170) -- (-0.278,0.211) -- (-0.287,0.251) -- (-0.296,0.291) -- (-0.305,0.330) -- (-0.315,0.368) -- (-0.325,0.406) -- (-0.335,0.443) -- (-0.346,0.478) -- (-0.357,0.513) -- (-0.368,0.547) -- (-0.380,0.580) -- (-0.392,0.612) -- (-0.404,0.643) -- (-0.416,0.673) -- (-0.429,0.701) -- (-0.442,0.729) -- (-0.455,0.755) -- (-0.469,0.780) -- (-0.482,0.804) -- (-0.496,0.827) -- (-0.510,0.849) -- (-0.525,0.869) -- (-0.539,0.888) -- (-0.554,0.906) -- (-0.569,0.922) -- (-0.584,0.938) -- (-0.599,0.951) -- (-0.614,0.964) -- (-0.630,0.975) -- (-0.645,0.985) -- (-0.661,0.994) -- (-0.677,1.001) -- (-0.693,1.007) -- (-0.709,1.012) -- (-0.724,1.016) -- (-0.740,1.018) -- (-0.756,1.019) -- (-0.773,1.019) -- (-0.789,1.017) -- (-0.805,1.014) -- (-0.821,1.010) -- (-0.837,1.005);
        \draw[flow no head] (0.489,-1.312) -- (0.510,-1.302) -- (0.530,-1.289) -- (0.551,-1.273) -- (0.571,-1.255) -- (0.592,-1.234) -- (0.611,-1.211) -- (0.631,-1.185) -- (0.650,-1.157) -- (0.669,-1.126) -- (0.688,-1.094) -- (0.706,-1.059) -- (0.724,-1.022) -- (0.742,-0.984) -- (0.759,-0.944) -- (0.776,-0.902) -- (0.792,-0.859) -- (0.807,-0.814) -- (0.823,-0.768) -- (0.838,-0.721) -- (0.852,-0.673) -- (0.866,-0.624) -- (0.879,-0.574) -- (0.892,-0.523) -- (0.904,-0.472) -- (0.916,-0.421) -- (0.927,-0.369) -- (0.938,-0.317) -- (0.949,-0.265) -- (0.958,-0.213) -- (0.968,-0.161) -- (0.977,-0.109) -- (0.985,-0.058) -- (0.993,-0.008) -- (1.001,0.042) -- (1.008,0.092) -- (1.014,0.140) -- (1.021,0.188) -- (1.027,0.234) -- (1.032,0.280) -- (1.037,0.324) -- (1.042,0.367) -- (1.047,0.408) -- (1.051,0.449) -- (1.055,0.487) -- (1.059,0.524) -- (1.062,0.560) -- (1.065,0.593) -- (1.068,0.625) -- (1.071,0.655) -- (1.074,0.684) -- (1.077,0.710) -- (1.080,0.735) -- (1.082,0.757) -- (1.085,0.778) -- (1.087,0.796) -- (1.090,0.813) -- (1.092,0.827) -- (1.095,0.839) -- (1.097,0.850) -- (1.100,0.858) -- (1.103,0.864) -- (1.106,0.869) -- (1.110,0.871) -- (1.113,0.871) -- (1.117,0.869) -- (1.121,0.866) -- (1.126,0.860);
        \draw[flow no head] (0.290,-1.730) -- (0.313,-1.715) -- (0.335,-1.697) -- (0.358,-1.675) -- (0.380,-1.649) -- (0.401,-1.620) -- (0.423,-1.588) -- (0.443,-1.553) -- (0.464,-1.514) -- (0.484,-1.473) -- (0.503,-1.429) -- (0.522,-1.382) -- (0.540,-1.333) -- (0.557,-1.281) -- (0.574,-1.227) -- (0.590,-1.171) -- (0.606,-1.113) -- (0.621,-1.053) -- (0.635,-0.992) -- (0.649,-0.929) -- (0.661,-0.865) -- (0.674,-0.800) -- (0.685,-0.734) -- (0.695,-0.666) -- (0.705,-0.599) -- (0.714,-0.530) -- (0.723,-0.462) -- (0.730,-0.393) -- (0.737,-0.324) -- (0.744,-0.255) -- (0.749,-0.187) -- (0.754,-0.119) -- (0.758,-0.052) -- (0.761,0.015) -- (0.764,0.081) -- (0.766,0.146) -- (0.767,0.209) -- (0.768,0.272) -- (0.768,0.333) -- (0.768,0.392) -- (0.767,0.450) -- (0.766,0.506) -- (0.764,0.560) -- (0.761,0.613) -- (0.758,0.663) -- (0.755,0.711) -- (0.751,0.757) -- (0.747,0.801) -- (0.743,0.842) -- (0.738,0.881) -- (0.733,0.917) -- (0.728,0.951) -- (0.723,0.983) -- (0.717,1.012) -- (0.711,1.038) -- (0.705,1.061) -- (0.700,1.082) -- (0.694,1.100) -- (0.688,1.115) -- (0.682,1.128) -- (0.676,1.138) -- (0.670,1.145) -- (0.664,1.150) -- (0.658,1.152) -- (0.653,1.151) -- (0.648,1.148) -- (0.643,1.142) -- (0.638,1.134);
        \draw[flow] (1.495,-0.749) -- (1.522,-0.743) -- (1.550,-0.735) -- (1.577,-0.726) -- (1.605,-0.715) -- (1.633,-0.703) -- (1.660,-0.689) -- (1.688,-0.674) -- (1.716,-0.658);
        \draw[flow no head] (0.660,-0.667) -- (0.667,-0.576) -- (0.673,-0.485) -- (0.678,-0.394) -- (0.682,-0.303) -- (0.685,-0.213) -- (0.687,-0.124) -- (0.688,-0.035) -- (0.688,0.053) -- (0.688,0.139) -- (0.686,0.224) -- (0.683,0.308) -- (0.680,0.390) -- (0.676,0.470) -- (0.671,0.548) -- (0.665,0.623) -- (0.658,0.696) -- (0.651,0.767) -- (0.643,0.835) -- (0.634,0.901) -- (0.625,0.963) -- (0.615,1.023) -- (0.605,1.080) -- (0.594,1.133) -- (0.583,1.183) -- (0.571,1.230) -- (0.559,1.274) -- (0.547,1.314) -- (0.534,1.351) -- (0.522,1.384) -- (0.508,1.414) -- (0.495,1.440) -- (0.482,1.462) -- (0.469,1.481) -- (0.455,1.497) -- (0.442,1.509) -- (0.428,1.517) -- (0.415,1.522) -- (0.402,1.523) -- (0.389,1.521) -- (0.376,1.515) -- (0.364,1.506);
        \draw[flow] (0.866,-0.988) -- (0.888,-0.979) -- (0.910,-0.968) -- (0.932,-0.955) -- (0.953,-0.940) -- (0.975,-0.923) -- (0.996,-0.904) -- (1.018,-0.883) -- (1.039,-0.861) -- (1.060,-0.837) -- (1.081,-0.811) -- (1.101,-0.784) -- (1.122,-0.755) -- (1.142,-0.726) -- (1.162,-0.694) -- (1.182,-0.662) -- (1.201,-0.629) -- (1.221,-0.594) -- (1.240,-0.559) -- (1.258,-0.523) -- (1.277,-0.486) -- (1.295,-0.448) -- (1.313,-0.410) -- (1.330,-0.372) -- (1.348,-0.333) -- (1.365,-0.294) -- (1.381,-0.255) -- (1.398,-0.215) -- (1.414,-0.176) -- (1.430,-0.137) -- (1.446,-0.098) -- (1.461,-0.059) -- (1.477,-0.020) -- (1.492,0.018) -- (1.507,0.055) -- (1.521,0.092) -- (1.536,0.128) -- (1.550,0.164) -- (1.564,0.199) -- (1.578,0.232) -- (1.592,0.265) -- (1.606,0.297) -- (1.619,0.328) -- (1.633,0.358) -- (1.646,0.386) -- (1.660,0.413) -- (1.673,0.439) -- (1.686,0.464) -- (1.700,0.487) -- (1.713,0.509) -- (1.727,0.530) -- (1.740,0.549) -- (1.754,0.566);
        \draw[flow no head] (-0.139,1.920) -- (-0.164,1.922) -- (-0.189,1.919) -- (-0.214,1.912) -- (-0.238,1.901);
        \draw[flow no head] (-0.528,-1.247) -- (-0.521,-1.235) -- (-0.514,-1.222) -- (-0.508,-1.205) -- (-0.501,-1.186) -- (-0.496,-1.165) -- (-0.490,-1.141) -- (-0.486,-1.115) -- (-0.481,-1.087) -- (-0.477,-1.057) -- (-0.474,-1.024) -- (-0.471,-0.990) -- (-0.469,-0.954) -- (-0.467,-0.916) -- (-0.466,-0.877) -- (-0.466,-0.836) -- (-0.466,-0.794) -- (-0.467,-0.751) -- (-0.468,-0.706) -- (-0.471,-0.661) -- (-0.473,-0.614) -- (-0.477,-0.567) -- (-0.481,-0.519) -- (-0.486,-0.470) -- (-0.491,-0.421) -- (-0.498,-0.372) -- (-0.505,-0.322) -- (-0.512,-0.273) -- (-0.520,-0.223) -- (-0.529,-0.173) -- (-0.539,-0.124) -- (-0.550,-0.075) -- (-0.561,-0.026) -- (-0.572,0.022) -- (-0.585,0.069) -- (-0.598,0.115) -- (-0.611,0.161) -- (-0.626,0.206) -- (-0.640,0.250) -- (-0.656,0.293) -- (-0.672,0.334) -- (-0.689,0.374) -- (-0.706,0.413) -- (-0.724,0.451) -- (-0.742,0.487) -- (-0.761,0.521) -- (-0.780,0.554) -- (-0.800,0.585) -- (-0.820,0.614) -- (-0.840,0.642) -- (-0.861,0.668) -- (-0.883,0.692) -- (-0.905,0.714) -- (-0.927,0.735) -- (-0.949,0.753) -- (-0.972,0.770) -- (-0.995,0.784) -- (-1.018,0.797) -- (-1.042,0.807) -- (-1.066,0.816) -- (-1.090,0.823) -- (-1.114,0.828) -- (-1.138,0.831) -- (-1.163,0.832) -- (-1.187,0.831) -- (-1.212,0.828) -- (-1.237,0.823);
        \draw[flow no head] (-0.303,-1.656) -- (-0.289,-1.643) -- (-0.274,-1.627) -- (-0.260,-1.607) -- (-0.247,-1.584) -- (-0.233,-1.558) -- (-0.221,-1.528) -- (-0.208,-1.496) -- (-0.197,-1.460) -- (-0.186,-1.422) -- (-0.175,-1.381) -- (-0.165,-1.337) -- (-0.156,-1.291) -- (-0.147,-1.243) -- (-0.140,-1.192) -- (-0.132,-1.139) -- (-0.126,-1.085) -- (-0.120,-1.028) -- (-0.116,-0.970) -- (-0.111,-0.911) -- (-0.108,-0.850) -- (-0.106,-0.788) -- (-0.104,-0.725) -- (-0.103,-0.662) -- (-0.103,-0.597) -- (-0.104,-0.532) -- (-0.106,-0.467) -- (-0.108,-0.401) -- (-0.111,-0.335) -- (-0.115,-0.270) -- (-0.120,-0.204) -- (-0.126,-0.139) -- (-0.133,-0.075) -- (-0.140,-0.011) -- (-0.148,0.052) -- (-0.157,0.115) -- (-0.167,0.176) -- (-0.177,0.236) -- (-0.188,0.295) -- (-0.200,0.352) -- (-0.212,0.408) -- (-0.226,0.462) -- (-0.239,0.514) -- (-0.254,0.565) -- (-0.269,0.614) -- (-0.284,0.661) -- (-0.301,0.705) -- (-0.317,0.748) -- (-0.334,0.788) -- (-0.352,0.826) -- (-0.370,0.862) -- (-0.388,0.896) -- (-0.407,0.926) -- (-0.426,0.955) -- (-0.446,0.981) -- (-0.466,1.004) -- (-0.486,1.025) -- (-0.506,1.043) -- (-0.527,1.059) -- (-0.548,1.072) -- (-0.568,1.083) -- (-0.589,1.091) -- (-0.611,1.096) -- (-0.632,1.099) -- (-0.653,1.099) -- (-0.674,1.097) -- (-0.696,1.093) -- (-0.717,1.086);
        \draw[flow no head] (0.138,-1.253) -- (0.147,-1.174) -- (0.155,-1.093) -- (0.161,-1.011) -- (0.167,-0.927) -- (0.171,-0.843) -- (0.175,-0.757) -- (0.177,-0.671) -- (0.179,-0.584) -- (0.179,-0.497) -- (0.178,-0.411) -- (0.177,-0.324) -- (0.174,-0.238) -- (0.170,-0.152) -- (0.166,-0.067) -- (0.160,0.017) -- (0.153,0.100) -- (0.145,0.182) -- (0.137,0.263) -- (0.127,0.341) -- (0.117,0.418) -- (0.106,0.493) -- (0.094,0.566) -- (0.081,0.637) -- (0.067,0.706) -- (0.053,0.772) -- (0.038,0.835) -- (0.022,0.896) -- (0.005,0.954) -- (-0.012,1.010) -- (-0.029,1.062) -- (-0.048,1.111) -- (-0.066,1.157) -- (-0.085,1.200) -- (-0.105,1.240) -- (-0.125,1.276) -- (-0.145,1.309) -- (-0.166,1.339) -- (-0.187,1.365) -- (-0.208,1.388) -- (-0.229,1.407) -- (-0.251,1.423) -- (-0.272,1.436) -- (-0.294,1.445) -- (-0.315,1.451) -- (-0.337,1.454) -- (-0.359,1.453) -- (-0.380,1.449) -- (-0.402,1.442) -- (-0.423,1.431);
        \draw[flow] (-0.933,-0.946) -- (-0.934,-0.938) -- (-0.936,-0.928) -- (-0.937,-0.916) -- (-0.940,-0.903) -- (-0.942,-0.887) -- (-0.945,-0.870) -- (-0.949,-0.851) -- (-0.953,-0.830) -- (-0.957,-0.808) -- (-0.962,-0.784) -- (-0.967,-0.759) -- (-0.973,-0.732) -- (-0.980,-0.704) -- (-0.987,-0.675) -- (-0.994,-0.644) -- (-1.002,-0.613) -- (-1.011,-0.580) -- (-1.020,-0.547) -- (-1.030,-0.513) -- (-1.041,-0.478) -- (-1.052,-0.442) -- (-1.063,-0.406) -- (-1.076,-0.370) -- (-1.089,-0.333) -- (-1.102,-0.295) -- (-1.117,-0.258) -- (-1.131,-0.220) -- (-1.147,-0.183) -- (-1.163,-0.145) -- (-1.180,-0.108) -- (-1.197,-0.071) -- (-1.216,-0.034) -- (-1.234,0.003) -- (-1.254,0.039) -- (-1.274,0.074) -- (-1.294,0.109) -- (-1.315,0.143) -- (-1.337,0.177) -- (-1.360,0.209) -- (-1.383,0.241) -- (-1.406,0.272) -- (-1.430,0.301) -- (-1.455,0.330) -- (-1.480,0.358) -- (-1.506,0.384);
        \path[tube] (-1.1,0.75) -- (1.1,0.75)
            arc[start angle=90, end angle=-90, x radius=0.18, y radius=0.75]
            -- (-1.1,-0.75)
            arc[start angle=-90, end angle=-270, x radius=0.18, y radius=0.75] -- cycle;
        \draw[edge] (-1.1,0.75) -- (1.1,0.75);
        \draw[edge] (-1.1,-0.75) -- (1.1,-0.75);
        \draw[tubecap] (-1.1,-0.75) arc[start angle=-90, end angle=-270, x radius=0.18, y radius=0.75];
        \draw[tubecap] (1.1,0) ellipse (0.18 and 0.75);
        \draw[flow] (0.917,0.953) -- (0.917,0.950) -- (0.918,0.946) -- (0.918,0.942) -- (0.919,0.937) -- (0.920,0.932) -- (0.920,0.927) -- (0.921,0.921) -- (0.922,0.915) -- (0.923,0.908) -- (0.924,0.901) -- (0.925,0.894) -- (0.927,0.886) -- (0.928,0.878) -- (0.929,0.870) -- (0.931,0.861) -- (0.932,0.852) -- (0.934,0.842) -- (0.936,0.832) -- (0.938,0.822) -- (0.939,0.811) -- (0.942,0.801) -- (0.944,0.789) -- (0.946,0.778) -- (0.948,0.766) -- (0.951,0.754) -- (0.953,0.742) -- (0.956,0.729) -- (0.959,0.717) -- (0.962,0.703) -- (0.965,0.690) -- (0.968,0.676) -- (0.971,0.663) -- (0.974,0.648) -- (0.978,0.634) -- (0.981,0.620) -- (0.985,0.605) -- (0.989,0.590) -- (0.993,0.575) -- (0.997,0.560) -- (1.001,0.544) -- (1.006,0.529) -- (1.010,0.513) -- (1.015,0.497) -- (1.019,0.481) -- (1.024,0.465) -- (1.029,0.448) -- (1.034,0.432) -- (1.039,0.415) -- (1.045,0.399) -- (1.050,0.382) -- (1.056,0.365) -- (1.062,0.348) -- (1.067,0.331) -- (1.073,0.314) -- (1.080,0.297) -- (1.086,0.280) -- (1.092,0.263) -- (1.099,0.246) -- (1.105,0.228) -- (1.112,0.211) -- (1.119,0.194) -- (1.126,0.177) -- (1.133,0.160) -- (1.141,0.143) -- (1.148,0.125) -- (1.156,0.108) -- (1.163,0.091) -- (1.171,0.074) -- (1.179,0.057) -- (1.187,0.041) -- (1.196,0.024) -- (1.204,0.007) -- (1.212,-0.009) -- (1.221,-0.026) -- (1.230,-0.042) -- (1.239,-0.059) -- (1.248,-0.075) -- (1.257,-0.091) -- (1.266,-0.107) -- (1.276,-0.122) -- (1.285,-0.138) -- (1.295,-0.154) -- (1.304,-0.169) -- (1.314,-0.184) -- (1.324,-0.199) -- (1.334,-0.214) -- (1.345,-0.228) -- (1.355,-0.243) -- (1.366,-0.257) -- (1.376,-0.271) -- (1.387,-0.285) -- (1.398,-0.298) -- (1.409,-0.312) -- (1.420,-0.325) -- (1.431,-0.338) -- (1.442,-0.350) -- (1.454,-0.363) -- (1.465,-0.375) -- (1.477,-0.387) -- (1.488,-0.399) -- (1.500,-0.410) -- (1.512,-0.422);
        \draw[flow no head] (0.455,0.723) -- (0.456,0.703) -- (0.457,0.682) -- (0.458,0.661) -- (0.459,0.639) -- (0.460,0.618) -- (0.461,0.596) -- (0.463,0.575) -- (0.465,0.553) -- (0.466,0.531) -- (0.468,0.509) -- (0.471,0.487) -- (0.473,0.464) -- (0.475,0.442) -- (0.478,0.419) -- (0.480,0.397) -- (0.483,0.374) -- (0.486,0.351) -- (0.489,0.329) -- (0.493,0.306) -- (0.496,0.283) -- (0.500,0.261) -- (0.503,0.238) -- (0.507,0.215) -- (0.511,0.192) -- (0.515,0.170) -- (0.520,0.147) -- (0.524,0.125) -- (0.529,0.102) -- (0.533,0.080) -- (0.538,0.058) -- (0.543,0.035) -- (0.548,0.013) -- (0.553,-0.009) -- (0.559,-0.030) -- (0.564,-0.052) -- (0.570,-0.074) -- (0.576,-0.095) -- (0.582,-0.116) -- (0.588,-0.137) -- (0.594,-0.158) -- (0.600,-0.179) -- (0.607,-0.199) -- (0.613,-0.220) -- (0.620,-0.240) -- (0.627,-0.259) -- (0.634,-0.279) -- (0.641,-0.298) -- (0.648,-0.317) -- (0.655,-0.336) -- (0.662,-0.355) -- (0.670,-0.373) -- (0.678,-0.391) -- (0.685,-0.409) -- (0.693,-0.426) -- (0.701,-0.444) -- (0.709,-0.460) -- (0.718,-0.477) -- (0.726,-0.493) -- (0.734,-0.509) -- (0.743,-0.525) -- (0.751,-0.540) -- (0.760,-0.555) -- (0.769,-0.569) -- (0.778,-0.584) -- (0.787,-0.597) -- (0.796,-0.611) -- (0.805,-0.624) -- (0.814,-0.637) -- (0.824,-0.649) -- (0.833,-0.661) -- (0.843,-0.673) -- (0.852,-0.684) -- (0.862,-0.695) -- (0.872,-0.706) -- (0.881,-0.716) -- (0.891,-0.725) -- (0.901,-0.735) -- (0.911,-0.744) -- (0.921,-0.752) -- (0.932,-0.760) -- (0.942,-0.768) -- (0.952,-0.775) -- (0.962,-0.782) -- (0.973,-0.789) -- (0.983,-0.795) -- (0.994,-0.801) -- (1.004,-0.806) -- (1.015,-0.811) -- (1.026,-0.816) -- (1.036,-0.820) -- (1.047,-0.823) -- (1.058,-0.827) -- (1.069,-0.830) -- (1.080,-0.832) -- (1.091,-0.834) -- (1.101,-0.836) -- (1.112,-0.837) -- (1.123,-0.838) -- (1.134,-0.839) -- (1.146,-0.839) -- (1.157,-0.838) -- (1.168,-0.838) -- (1.179,-0.837) -- (1.190,-0.835) -- (1.201,-0.833) -- (1.212,-0.831);
        \draw[flow no head] (0.615,-1.108) -- (0.625,-1.109) -- (0.634,-1.109) -- (0.644,-1.109) -- (0.653,-1.108) -- (0.663,-1.107) -- (0.673,-1.105) -- (0.682,-1.102) -- (0.692,-1.100) -- (0.702,-1.096);
        \draw[flow] (1.603,0.723) -- (1.609,0.720) -- (1.614,0.718) -- (1.620,0.715) -- (1.626,0.712) -- (1.631,0.708);
        \draw[flow] (-1.013,0.911) -- (-1.023,0.908) -- (-1.034,0.904) -- (-1.044,0.900) -- (-1.055,0.896) -- (-1.065,0.891) -- (-1.075,0.886) -- (-1.086,0.881) -- (-1.096,0.875) -- (-1.107,0.869) -- (-1.117,0.862) -- (-1.127,0.855) -- (-1.138,0.848) -- (-1.148,0.840) -- (-1.159,0.832) -- (-1.169,0.824) -- (-1.179,0.815) -- (-1.190,0.807) -- (-1.200,0.797) -- (-1.210,0.788) -- (-1.220,0.778) -- (-1.230,0.767) -- (-1.241,0.757) -- (-1.251,0.746) -- (-1.261,0.735) -- (-1.271,0.723) -- (-1.281,0.712) -- (-1.291,0.700) -- (-1.301,0.688) -- (-1.311,0.675) -- (-1.321,0.663) -- (-1.331,0.650) -- (-1.341,0.636) -- (-1.350,0.623) -- (-1.360,0.609) -- (-1.370,0.596) -- (-1.380,0.582) -- (-1.389,0.568) -- (-1.399,0.553) -- (-1.408,0.539) -- (-1.418,0.524) -- (-1.427,0.509) -- (-1.437,0.494) -- (-1.446,0.479) -- (-1.456,0.464) -- (-1.465,0.448) -- (-1.474,0.433) -- (-1.483,0.417) -- (-1.493,0.401) -- (-1.502,0.385) -- (-1.511,0.369) -- (-1.520,0.353) -- (-1.529,0.337) -- (-1.538,0.321) -- (-1.547,0.305) -- (-1.556,0.288) -- (-1.565,0.272) -- (-1.574,0.256) -- (-1.582,0.239) -- (-1.591,0.223) -- (-1.600,0.207) -- (-1.608,0.190) -- (-1.617,0.174) -- (-1.626,0.157) -- (-1.634,0.141) -- (-1.643,0.125) -- (-1.651,0.108) -- (-1.660,0.092) -- (-1.668,0.076) -- (-1.676,0.060) -- (-1.685,0.044) -- (-1.693,0.028) -- (-1.701,0.012) -- (-1.709,-0.004) -- (-1.718,-0.020) -- (-1.726,-0.036) -- (-1.734,-0.051) -- (-1.742,-0.067) -- (-1.750,-0.082) -- (-1.758,-0.097) -- (-1.766,-0.112) -- (-1.774,-0.127) -- (-1.782,-0.142) -- (-1.790,-0.157) -- (-1.798,-0.171) -- (-1.806,-0.186) -- (-1.814,-0.200);
        \draw[flow no head] (-0.797,0.974) -- (-0.805,0.959) -- (-0.813,0.944) -- (-0.822,0.928) -- (-0.830,0.912) -- (-0.838,0.896) -- (-0.846,0.879) -- (-0.854,0.862) -- (-0.862,0.845) -- (-0.870,0.827) -- (-0.877,0.809) -- (-0.885,0.791) -- (-0.892,0.772) -- (-0.900,0.754) -- (-0.907,0.735) -- (-0.914,0.716) -- (-0.922,0.696) -- (-0.929,0.677) -- (-0.936,0.657) -- (-0.943,0.637) -- (-0.950,0.617) -- (-0.956,0.596) -- (-0.963,0.576) -- (-0.970,0.555) -- (-0.976,0.534) -- (-0.983,0.513) -- (-0.989,0.492) -- (-0.995,0.471) -- (-1.001,0.450) -- (-1.007,0.428) -- (-1.013,0.407) -- (-1.019,0.385) -- (-1.025,0.364) -- (-1.031,0.342) -- (-1.036,0.320) -- (-1.042,0.299) -- (-1.047,0.277) -- (-1.053,0.255) -- (-1.058,0.234) -- (-1.063,0.212) -- (-1.068,0.190) -- (-1.073,0.169) -- (-1.078,0.147) -- (-1.083,0.126) -- (-1.088,0.104) -- (-1.092,0.083) -- (-1.097,0.061) -- (-1.101,0.040) -- (-1.106,0.019) -- (-1.110,-0.002) -- (-1.115,-0.023) -- (-1.119,-0.043) -- (-1.123,-0.064) -- (-1.127,-0.085) -- (-1.131,-0.105) -- (-1.135,-0.125) -- (-1.139,-0.145) -- (-1.142,-0.165) -- (-1.146,-0.184) -- (-1.150,-0.204) -- (-1.153,-0.223) -- (-1.157,-0.242) -- (-1.160,-0.261) -- (-1.164,-0.279) -- (-1.167,-0.298) -- (-1.170,-0.316) -- (-1.174,-0.333) -- (-1.177,-0.351) -- (-1.180,-0.368) -- (-1.183,-0.385) -- (-1.186,-0.402) -- (-1.189,-0.418) -- (-1.192,-0.435) -- (-1.195,-0.450) -- (-1.198,-0.466) -- (-1.200,-0.481) -- (-1.203,-0.496) -- (-1.206,-0.511) -- (-1.209,-0.525) -- (-1.211,-0.539) -- (-1.214,-0.553) -- (-1.217,-0.566) -- (-1.219,-0.579) -- (-1.222,-0.592) -- (-1.224,-0.604) -- (-1.227,-0.616) -- (-1.229,-0.628) -- (-1.232,-0.639) -- (-1.234,-0.650) -- (-1.237,-0.660) -- (-1.239,-0.670) -- (-1.242,-0.680) -- (-1.244,-0.690) -- (-1.247,-0.699) -- (-1.249,-0.707) -- (-1.252,-0.716) -- (-1.254,-0.724) -- (-1.257,-0.731) -- (-1.259,-0.738) -- (-1.262,-0.745) -- (-1.265,-0.751) -- (-1.267,-0.757) -- (-1.270,-0.763) -- (-1.272,-0.768) -- (-1.275,-0.773) -- (-1.278,-0.777) -- (-1.280,-0.781) -- (-1.283,-0.785) -- (-1.286,-0.788) -- (-1.289,-0.791) -- (-1.291,-0.794) -- (-1.294,-0.796) -- (-1.297,-0.797) -- (-1.300,-0.799) -- (-1.303,-0.800) -- (-1.306,-0.800) -- (-1.309,-0.801) -- (-1.313,-0.800) -- (-1.316,-0.800) -- (-1.319,-0.799) -- (-1.322,-0.798) -- (-1.326,-0.796) -- (-1.329,-0.794) -- (-1.333,-0.792);
        \draw[flow no head] (-0.797,-0.974) -- (-0.795,-0.983) -- (-0.794,-0.992) -- (-0.792,-1.000) -- (-0.790,-1.007) -- (-0.789,-1.014) -- (-0.787,-1.021) -- (-0.785,-1.027) -- (-0.784,-1.032) -- (-0.782,-1.037) -- (-0.781,-1.041) -- (-0.779,-1.045) -- (-0.778,-1.049) -- (-0.776,-1.052) -- (-0.774,-1.054) -- (-0.773,-1.056) -- (-0.772,-1.057) -- (-0.770,-1.058) -- (-0.769,-1.058) -- (-0.767,-1.058) -- (-0.766,-1.058) -- (-0.765,-1.057) -- (-0.764,-1.055) -- (-0.763,-1.053) -- (-0.761,-1.050) -- (-0.760,-1.047);
        \draw[flow no head] (0.420,1.392) -- (0.413,1.383) -- (0.406,1.372) -- (0.398,1.360) -- (0.392,1.346) -- (0.385,1.331) -- (0.378,1.314) -- (0.372,1.296) -- (0.366,1.276) -- (0.360,1.255) -- (0.355,1.232) -- (0.350,1.209) -- (0.345,1.184) -- (0.340,1.157) -- (0.336,1.130) -- (0.332,1.101) -- (0.328,1.072) -- (0.325,1.041) -- (0.322,1.009) -- (0.319,0.977) -- (0.317,0.943) -- (0.315,0.909) -- (0.313,0.874) -- (0.312,0.838) -- (0.311,0.801) -- (0.311,0.764) -- (0.311,0.726) -- (0.311,0.687) -- (0.312,0.648) -- (0.313,0.609) -- (0.315,0.569) -- (0.317,0.529) -- (0.319,0.489) -- (0.322,0.448) -- (0.325,0.407) -- (0.328,0.366) -- (0.332,0.325) -- (0.337,0.284) -- (0.341,0.243) -- (0.347,0.202) -- (0.352,0.162) -- (0.358,0.121) -- (0.364,0.081) -- (0.371,0.041) -- (0.378,0.001) -- (0.386,-0.039) -- (0.394,-0.078) -- (0.402,-0.116) -- (0.411,-0.154) -- (0.420,-0.192) -- (0.429,-0.229) -- (0.439,-0.265) -- (0.449,-0.301) -- (0.459,-0.335) -- (0.470,-0.370) -- (0.481,-0.403) -- (0.492,-0.436) -- (0.504,-0.467) -- (0.516,-0.498) -- (0.528,-0.528) -- (0.541,-0.557) -- (0.553,-0.585) -- (0.567,-0.613) -- (0.580,-0.639) -- (0.594,-0.664) -- (0.607,-0.688) -- (0.621,-0.711) -- (0.636,-0.733) -- (0.650,-0.753) -- (0.665,-0.773) -- (0.680,-0.792) -- (0.695,-0.809) -- (0.710,-0.825) -- (0.726,-0.840) -- (0.742,-0.854) -- (0.757,-0.867) -- (0.773,-0.878) -- (0.789,-0.889) -- (0.805,-0.898) -- (0.822,-0.906) -- (0.838,-0.912) -- (0.855,-0.918) -- (0.871,-0.922) -- (0.888,-0.925) -- (0.905,-0.927) -- (0.921,-0.928) -- (0.938,-0.928) -- (0.955,-0.927) -- (0.972,-0.924) -- (0.989,-0.920) -- (1.006,-0.915);
        \draw[flow no head] (0.012,0.000) -- (0.018,-0.052) -- (0.023,-0.104) -- (0.030,-0.155) -- (0.036,-0.205) -- (0.044,-0.254) -- (0.051,-0.303) -- (0.059,-0.351) -- (0.068,-0.398) -- (0.076,-0.444) -- (0.086,-0.490) -- (0.095,-0.534) -- (0.105,-0.577) -- (0.116,-0.619) -- (0.126,-0.660) -- (0.137,-0.699) -- (0.149,-0.738) -- (0.160,-0.775) -- (0.172,-0.811) -- (0.185,-0.845) -- (0.197,-0.878) -- (0.210,-0.910) -- (0.223,-0.940) -- (0.236,-0.969) -- (0.250,-0.997) -- (0.264,-1.023) -- (0.278,-1.047) -- (0.292,-1.070) -- (0.306,-1.091) -- (0.321,-1.111) -- (0.336,-1.130) -- (0.350,-1.146) -- (0.365,-1.161) -- (0.380,-1.175) -- (0.396,-1.187) -- (0.411,-1.198) -- (0.426,-1.206) -- (0.442,-1.214) -- (0.457,-1.219) -- (0.473,-1.224) -- (0.488,-1.226) -- (0.504,-1.227) -- (0.519,-1.227) -- (0.535,-1.225) -- (0.550,-1.222) -- (0.566,-1.217) -- (0.581,-1.210);
        \draw[flow] (1.313,0.796) -- (1.319,0.791) -- (1.325,0.785) -- (1.331,0.778) -- (1.337,0.770) -- (1.344,0.762) -- (1.351,0.752) -- (1.358,0.742) -- (1.365,0.730) -- (1.373,0.718) -- (1.380,0.706) -- (1.388,0.692) -- (1.397,0.678) -- (1.405,0.663) -- (1.414,0.647) -- (1.423,0.631) -- (1.433,0.614) -- (1.442,0.596) -- (1.452,0.578) -- (1.463,0.559) -- (1.473,0.540) -- (1.484,0.521) -- (1.496,0.500) -- (1.507,0.480) -- (1.519,0.459);
        \draw[flow] (0.747,1.053) -- (0.745,1.046) -- (0.743,1.038) -- (0.742,1.029) -- (0.741,1.018) -- (0.740,1.007) -- (0.739,0.994) -- (0.739,0.980) -- (0.738,0.965) -- (0.738,0.949) -- (0.739,0.932) -- (0.739,0.915) -- (0.740,0.896) -- (0.741,0.876) -- (0.742,0.855) -- (0.744,0.833) -- (0.745,0.811) -- (0.747,0.788) -- (0.750,0.764) -- (0.753,0.739) -- (0.756,0.714) -- (0.759,0.688) -- (0.763,0.661) -- (0.767,0.634) -- (0.771,0.606) -- (0.776,0.578) -- (0.781,0.549) -- (0.786,0.520) -- (0.792,0.491) -- (0.798,0.461) -- (0.804,0.431) -- (0.811,0.401) -- (0.818,0.370) -- (0.826,0.339) -- (0.833,0.309) -- (0.842,0.278) -- (0.850,0.247) -- (0.859,0.216) -- (0.868,0.185) -- (0.878,0.154) -- (0.888,0.123) -- (0.898,0.092) -- (0.909,0.062) -- (0.920,0.031) -- (0.931,0.001) -- (0.943,-0.029) -- (0.955,-0.058) -- (0.967,-0.087) -- (0.980,-0.116) -- (0.993,-0.144) -- (1.006,-0.172) -- (1.020,-0.200) -- (1.034,-0.227) -- (1.049,-0.253) -- (1.063,-0.279) -- (1.078,-0.304) -- (1.093,-0.329) -- (1.109,-0.353) -- (1.125,-0.376) -- (1.141,-0.399) -- (1.157,-0.421) -- (1.174,-0.442) -- (1.191,-0.463) -- (1.208,-0.483) -- (1.226,-0.502) -- (1.244,-0.520) -- (1.262,-0.537) -- (1.280,-0.554) -- (1.298,-0.570) -- (1.317,-0.584) -- (1.336,-0.598) -- (1.355,-0.612) -- (1.374,-0.624) -- (1.394,-0.635) -- (1.414,-0.646) -- (1.433,-0.655) -- (1.454,-0.664) -- (1.474,-0.672) -- (1.494,-0.679) -- (1.515,-0.685) -- (1.536,-0.690) -- (1.556,-0.694) -- (1.578,-0.697) -- (1.599,-0.700) -- (1.620,-0.701);
        \draw[flow no head] (-0.485,1.328) -- (-0.501,1.320) -- (-0.516,1.310) -- (-0.531,1.298) -- (-0.546,1.285) -- (-0.561,1.270) -- (-0.576,1.254) -- (-0.591,1.237) -- (-0.606,1.218) -- (-0.620,1.198) -- (-0.634,1.176) -- (-0.648,1.154) -- (-0.662,1.130) -- (-0.676,1.105) -- (-0.689,1.079) -- (-0.703,1.051) -- (-0.716,1.023) -- (-0.729,0.994) -- (-0.741,0.964) -- (-0.753,0.932) -- (-0.766,0.900) -- (-0.777,0.868) -- (-0.789,0.834) -- (-0.800,0.800) -- (-0.811,0.765) -- (-0.822,0.729) -- (-0.833,0.693) -- (-0.843,0.656) -- (-0.853,0.619) -- (-0.862,0.581) -- (-0.872,0.543) -- (-0.881,0.505) -- (-0.890,0.466) -- (-0.898,0.428) -- (-0.906,0.389) -- (-0.914,0.350) -- (-0.922,0.311) -- (-0.930,0.271) -- (-0.937,0.232) -- (-0.944,0.193) -- (-0.950,0.154) -- (-0.957,0.116) -- (-0.963,0.077) -- (-0.968,0.039) -- (-0.974,0.001) -- (-0.979,-0.037) -- (-0.984,-0.074) -- (-0.989,-0.111) -- (-0.994,-0.147) -- (-0.998,-0.183) -- (-1.002,-0.218) -- (-1.006,-0.253) -- (-1.010,-0.287) -- (-1.014,-0.320) -- (-1.017,-0.353) -- (-1.020,-0.385) -- (-1.023,-0.416) -- (-1.026,-0.446) -- (-1.029,-0.476) -- (-1.031,-0.504) -- (-1.033,-0.532) -- (-1.036,-0.559) -- (-1.038,-0.585) -- (-1.040,-0.610) -- (-1.042,-0.634) -- (-1.044,-0.657) -- (-1.045,-0.678) -- (-1.047,-0.699) -- (-1.049,-0.719) -- (-1.050,-0.738) -- (-1.052,-0.756) -- (-1.053,-0.772) -- (-1.054,-0.788) -- (-1.056,-0.802) -- (-1.057,-0.815) -- (-1.059,-0.827) -- (-1.060,-0.838) -- (-1.062,-0.848) -- (-1.063,-0.857) -- (-1.065,-0.864) -- (-1.066,-0.871) -- (-1.068,-0.876) -- (-1.070,-0.880) -- (-1.072,-0.883) -- (-1.074,-0.885) -- (-1.076,-0.886) -- (-1.078,-0.886) -- (-1.081,-0.884) -- (-1.083,-0.882) -- (-1.086,-0.878) -- (-1.089,-0.874);
        \draw[flow no head] (-0.711,0.513) -- (-0.717,0.461) -- (-0.722,0.410) -- (-0.727,0.358) -- (-0.732,0.306) -- (-0.736,0.255) -- (-0.740,0.203) -- (-0.744,0.152) -- (-0.747,0.101) -- (-0.750,0.050) -- (-0.752,0.000) -- (-0.754,-0.050) -- (-0.756,-0.099) -- (-0.757,-0.147) -- (-0.758,-0.195) -- (-0.759,-0.243) -- (-0.759,-0.289) -- (-0.759,-0.335) -- (-0.758,-0.380) -- (-0.758,-0.424) -- (-0.757,-0.467) -- (-0.755,-0.509) -- (-0.754,-0.550) -- (-0.752,-0.591) -- (-0.750,-0.629) -- (-0.747,-0.667) -- (-0.745,-0.704) -- (-0.742,-0.739) -- (-0.739,-0.774) -- (-0.736,-0.807) -- (-0.732,-0.838) -- (-0.728,-0.869) -- (-0.725,-0.898) -- (-0.721,-0.925) -- (-0.717,-0.951) -- (-0.712,-0.976) -- (-0.708,-0.999) -- (-0.704,-1.021) -- (-0.699,-1.042) -- (-0.694,-1.061) -- (-0.690,-1.078) -- (-0.685,-1.094) -- (-0.680,-1.109) -- (-0.675,-1.122) -- (-0.671,-1.133) -- (-0.666,-1.143) -- (-0.661,-1.152) -- (-0.656,-1.159) -- (-0.652,-1.164) -- (-0.647,-1.168) -- (-0.643,-1.170) -- (-0.638,-1.172) -- (-0.634,-1.171) -- (-0.629,-1.169) -- (-0.625,-1.166) -- (-0.621,-1.161) -- (-0.617,-1.155);
        \draw[flow] (-1.455,0.760) -- (-1.474,0.755) -- (-1.494,0.749) -- (-1.514,0.743) -- (-1.534,0.735) -- (-1.554,0.727) -- (-1.574,0.718) -- (-1.594,0.708) -- (-1.614,0.697) -- (-1.635,0.686) -- (-1.655,0.673) -- (-1.675,0.661) -- (-1.695,0.647) -- (-1.715,0.633) -- (-1.735,0.618);
        \draw[flow] (-0.837,1.005) -- (-0.853,0.998) -- (-0.869,0.991) -- (-0.885,0.982) -- (-0.901,0.972) -- (-0.917,0.961) -- (-0.933,0.949) -- (-0.949,0.936) -- (-0.964,0.922) -- (-0.980,0.906) -- (-0.996,0.890) -- (-1.011,0.873) -- (-1.026,0.855) -- (-1.042,0.836) -- (-1.057,0.816) -- (-1.072,0.796) -- (-1.087,0.774) -- (-1.102,0.752) -- (-1.116,0.729) -- (-1.131,0.706) -- (-1.145,0.681) -- (-1.159,0.657) -- (-1.174,0.631) -- (-1.187,0.605) -- (-1.201,0.579) -- (-1.215,0.552) -- (-1.228,0.524) -- (-1.242,0.497) -- (-1.255,0.469) -- (-1.268,0.440) -- (-1.281,0.411) -- (-1.293,0.383) -- (-1.306,0.353) -- (-1.318,0.324) -- (-1.331,0.295) -- (-1.343,0.265) -- (-1.355,0.235) -- (-1.366,0.206) -- (-1.378,0.176) -- (-1.389,0.147) -- (-1.401,0.117) -- (-1.412,0.088) -- (-1.423,0.059) -- (-1.434,0.030) -- (-1.445,0.001) -- (-1.455,-0.027) -- (-1.466,-0.055) -- (-1.476,-0.083) -- (-1.487,-0.111) -- (-1.497,-0.138) -- (-1.507,-0.164) -- (-1.517,-0.191) -- (-1.527,-0.216) -- (-1.537,-0.242) -- (-1.546,-0.266) -- (-1.556,-0.290) -- (-1.566,-0.314) -- (-1.575,-0.337) -- (-1.585,-0.359) -- (-1.594,-0.381) -- (-1.603,-0.402) -- (-1.613,-0.422) -- (-1.622,-0.442) -- (-1.631,-0.461) -- (-1.641,-0.479) -- (-1.650,-0.496) -- (-1.660,-0.513) -- (-1.669,-0.529) -- (-1.678,-0.544) -- (-1.688,-0.558) -- (-1.697,-0.571) -- (-1.707,-0.584) -- (-1.716,-0.596) -- (-1.726,-0.606) -- (-1.736,-0.616);
        \draw[flow no head] (0.139,1.920) -- (0.121,1.890) -- (0.103,1.856) -- (0.086,1.819) -- (0.069,1.777) -- (0.054,1.733) -- (0.038,1.684) -- (0.024,1.633) -- (0.010,1.579) -- (-0.003,1.522) -- (-0.015,1.462) -- (-0.026,1.399) -- (-0.037,1.334) -- (-0.046,1.267) -- (-0.055,1.198) -- (-0.063,1.127) -- (-0.070,1.055) -- (-0.076,0.981) -- (-0.081,0.905) -- (-0.085,0.829) -- (-0.088,0.752) -- (-0.090,0.674) -- (-0.091,0.595) -- (-0.091,0.516) -- (-0.091,0.437) -- (-0.089,0.358) -- (-0.086,0.279) -- (-0.083,0.200) -- (-0.078,0.122) -- (-0.072,0.045) -- (-0.066,-0.032) -- (-0.059,-0.107) -- (-0.051,-0.181) -- (-0.042,-0.254) -- (-0.032,-0.326) -- (-0.021,-0.395) -- (-0.010,-0.463) -- (0.003,-0.530) -- (0.016,-0.594) -- (0.029,-0.656) -- (0.044,-0.716) -- (0.059,-0.773) -- (0.074,-0.828) -- (0.091,-0.880) -- (0.107,-0.930) -- (0.125,-0.977) -- (0.143,-1.021) -- (0.161,-1.063) -- (0.180,-1.101) -- (0.199,-1.137) -- (0.218,-1.169) -- (0.238,-1.198) -- (0.258,-1.225) -- (0.279,-1.248) -- (0.299,-1.268) -- (0.320,-1.285) -- (0.341,-1.299) -- (0.362,-1.310) -- (0.383,-1.318) -- (0.404,-1.323) -- (0.425,-1.325) -- (0.447,-1.323) -- (0.468,-1.319) -- (0.489,-1.312);
        \draw[flow] (1.126,0.860) -- (1.130,0.853) -- (1.135,0.844) -- (1.141,0.833) -- (1.147,0.820) -- (1.153,0.805) -- (1.159,0.789) -- (1.166,0.772) -- (1.174,0.752) -- (1.182,0.732) -- (1.190,0.710) -- (1.199,0.686) -- (1.209,0.662) -- (1.219,0.636) -- (1.229,0.609) -- (1.240,0.581) -- (1.252,0.552) -- (1.264,0.522) -- (1.277,0.492) -- (1.291,0.461) -- (1.305,0.429) -- (1.319,0.396) -- (1.335,0.363) -- (1.351,0.330) -- (1.367,0.296) -- (1.384,0.262) -- (1.402,0.228) -- (1.421,0.194) -- (1.440,0.159) -- (1.460,0.125) -- (1.480,0.091);
        \draw[flow no head] (-0.138,-1.253) -- (-0.119,-1.314) -- (-0.099,-1.371) -- (-0.078,-1.425) -- (-0.057,-1.474) -- (-0.035,-1.519) -- (-0.013,-1.561) -- (0.009,-1.598) -- (0.032,-1.632) -- (0.055,-1.661) -- (0.078,-1.686) -- (0.102,-1.707) -- (0.125,-1.724) -- (0.149,-1.737) -- (0.173,-1.746) -- (0.196,-1.750) -- (0.220,-1.751) -- (0.243,-1.748) -- (0.267,-1.741) -- (0.290,-1.730);
        \draw[flow no head] (0.638,1.134) -- (0.634,1.123) -- (0.630,1.110) -- (0.626,1.095) -- (0.622,1.077) -- (0.619,1.057) -- (0.617,1.035) -- (0.615,1.011) -- (0.613,0.985) -- (0.612,0.957) -- (0.611,0.927) -- (0.611,0.895) -- (0.611,0.862) -- (0.612,0.828) -- (0.614,0.791) -- (0.616,0.754) -- (0.619,0.715) -- (0.622,0.676) -- (0.626,0.635) -- (0.630,0.593) -- (0.636,0.551) -- (0.642,0.507) -- (0.648,0.463) -- (0.655,0.419) -- (0.663,0.374) -- (0.672,0.329) -- (0.681,0.284) -- (0.691,0.239) -- (0.701,0.194) -- (0.712,0.149) -- (0.724,0.104) -- (0.737,0.059) -- (0.750,0.015) -- (0.764,-0.029) -- (0.778,-0.072) -- (0.793,-0.114) -- (0.809,-0.155) -- (0.825,-0.196) -- (0.842,-0.236) -- (0.859,-0.274) -- (0.877,-0.312) -- (0.896,-0.348) -- (0.915,-0.384) -- (0.935,-0.417) -- (0.955,-0.450) -- (0.976,-0.481) -- (0.997,-0.511) -- (1.019,-0.539) -- (1.041,-0.565) -- (1.063,-0.590) -- (1.086,-0.613) -- (1.109,-0.635) -- (1.133,-0.655) -- (1.157,-0.673) -- (1.182,-0.689) -- (1.206,-0.704) -- (1.231,-0.717) -- (1.257,-0.728) -- (1.282,-0.737) -- (1.308,-0.745) -- (1.334,-0.751) -- (1.361,-0.755) -- (1.387,-0.757) -- (1.414,-0.758) -- (1.441,-0.757) -- (1.468,-0.754) -- (1.495,-0.749);
        \draw[flow no head] (0.364,1.506) -- (0.351,1.494) -- (0.339,1.479) -- (0.328,1.460) -- (0.317,1.439) -- (0.306,1.414) -- (0.296,1.387) -- (0.286,1.356) -- (0.277,1.324) -- (0.268,1.288) -- (0.260,1.250) -- (0.252,1.210) -- (0.245,1.167) -- (0.239,1.123) -- (0.233,1.076) -- (0.228,1.028) -- (0.224,0.978) -- (0.220,0.926) -- (0.217,0.873) -- (0.215,0.819) -- (0.214,0.763) -- (0.213,0.706) -- (0.213,0.649) -- (0.214,0.591) -- (0.216,0.532) -- (0.218,0.473) -- (0.221,0.413) -- (0.225,0.353) -- (0.230,0.293) -- (0.236,0.233) -- (0.242,0.174) -- (0.249,0.115) -- (0.257,0.056) -- (0.265,-0.002) -- (0.275,-0.059) -- (0.285,-0.116) -- (0.295,-0.172) -- (0.307,-0.226) -- (0.319,-0.279) -- (0.331,-0.331) -- (0.345,-0.382) -- (0.359,-0.431) -- (0.373,-0.478) -- (0.389,-0.524) -- (0.404,-0.568) -- (0.421,-0.611) -- (0.437,-0.651) -- (0.455,-0.689) -- (0.472,-0.726) -- (0.491,-0.760) -- (0.509,-0.792) -- (0.528,-0.822) -- (0.548,-0.850) -- (0.567,-0.875) -- (0.588,-0.898) -- (0.608,-0.919) -- (0.629,-0.938) -- (0.649,-0.954) -- (0.670,-0.968) -- (0.692,-0.979) -- (0.713,-0.988) -- (0.735,-0.995) -- (0.757,-0.999) -- (0.778,-1.002) -- (0.800,-1.001) -- (0.822,-0.999) -- (0.844,-0.994) -- (0.866,-0.988);
        \draw[flow no head] (-0.238,1.901) -- (-0.262,1.886) -- (-0.286,1.867) -- (-0.310,1.843) -- (-0.333,1.816) -- (-0.356,1.785) -- (-0.379,1.751) -- (-0.401,1.713) -- (-0.422,1.671) -- (-0.443,1.626) -- (-0.463,1.579) -- (-0.483,1.528) -- (-0.502,1.474) -- (-0.520,1.418) -- (-0.537,1.359) -- (-0.554,1.298) -- (-0.570,1.235) -- (-0.586,1.170) -- (-0.600,1.103) -- (-0.614,1.034) -- (-0.627,0.964) -- (-0.639,0.893) -- (-0.651,0.820) -- (-0.661,0.747) -- (-0.671,0.672) -- (-0.680,0.598) -- (-0.688,0.522) -- (-0.695,0.447) -- (-0.702,0.371) -- (-0.707,0.296) -- (-0.712,0.221) -- (-0.716,0.146) -- (-0.719,0.072) -- (-0.722,-0.001) -- (-0.723,-0.074) -- (-0.724,-0.145) -- (-0.725,-0.215) -- (-0.724,-0.284) -- (-0.723,-0.351) -- (-0.721,-0.417) -- (-0.719,-0.481) -- (-0.716,-0.543) -- (-0.712,-0.603) -- (-0.708,-0.661) -- (-0.703,-0.716) -- (-0.698,-0.770) -- (-0.692,-0.821) -- (-0.686,-0.869) -- (-0.680,-0.915) -- (-0.673,-0.958) -- (-0.666,-0.999) -- (-0.659,-1.037) -- (-0.651,-1.072) -- (-0.643,-1.104) -- (-0.635,-1.133) -- (-0.627,-1.160) -- (-0.618,-1.183) -- (-0.610,-1.203) -- (-0.601,-1.221) -- (-0.593,-1.235) -- (-0.584,-1.247) -- (-0.576,-1.256) -- (-0.567,-1.261) -- (-0.559,-1.264) -- (-0.551,-1.264) -- (-0.543,-1.261) -- (-0.535,-1.255) -- (-0.528,-1.247);
        \draw[flow] (-1.237,0.823) -- (-1.262,0.817) -- (-1.287,0.809) -- (-1.312,0.799) -- (-1.337,0.788) -- (-1.362,0.774) -- (-1.387,0.760) -- (-1.412,0.743) -- (-1.437,0.726) -- (-1.462,0.706) -- (-1.487,0.686) -- (-1.511,0.664) -- (-1.536,0.641) -- (-1.561,0.617) -- (-1.585,0.592) -- (-1.610,0.565) -- (-1.634,0.538) -- (-1.659,0.510) -- (-1.683,0.481) -- (-1.707,0.452) -- (-1.731,0.421) -- (-1.755,0.390) -- (-1.778,0.359) -- (-1.802,0.327);
        \draw[flow no head] (-0.660,-0.667) -- (-0.652,-0.748) -- (-0.643,-0.826) -- (-0.634,-0.902) -- (-0.624,-0.974) -- (-0.613,-1.043) -- (-0.601,-1.110) -- (-0.589,-1.172) -- (-0.576,-1.232) -- (-0.563,-1.288) -- (-0.549,-1.340) -- (-0.535,-1.389) -- (-0.521,-1.434) -- (-0.506,-1.475) -- (-0.491,-1.512) -- (-0.475,-1.545) -- (-0.460,-1.575) -- (-0.444,-1.600) -- (-0.428,-1.622) -- (-0.412,-1.640) -- (-0.397,-1.653) -- (-0.381,-1.663) -- (-0.365,-1.669) -- (-0.349,-1.672) -- (-0.334,-1.670) -- (-0.318,-1.665) -- (-0.303,-1.656);
        \draw[flow no head] (-0.717,1.086) -- (-0.738,1.076) -- (-0.759,1.065) -- (-0.780,1.051) -- (-0.801,1.035) -- (-0.822,1.017) -- (-0.842,0.996) -- (-0.862,0.974) -- (-0.883,0.950) -- (-0.902,0.924) -- (-0.922,0.896) -- (-0.942,0.867) -- (-0.961,0.836) -- (-0.980,0.803) -- (-0.998,0.769) -- (-1.016,0.734) -- (-1.034,0.698) -- (-1.052,0.660) -- (-1.069,0.621) -- (-1.086,0.582) -- (-1.103,0.542) -- (-1.119,0.501) -- (-1.135,0.459) -- (-1.151,0.417) -- (-1.166,0.374) -- (-1.181,0.331) -- (-1.195,0.288) -- (-1.209,0.245) -- (-1.223,0.202) -- (-1.237,0.159) -- (-1.250,0.116) -- (-1.263,0.073) -- (-1.275,0.031) -- (-1.287,-0.011) -- (-1.299,-0.052) -- (-1.311,-0.093) -- (-1.322,-0.133) -- (-1.334,-0.172) -- (-1.344,-0.210) -- (-1.355,-0.247) -- (-1.366,-0.284) -- (-1.376,-0.319) -- (-1.386,-0.353) -- (-1.396,-0.386) -- (-1.406,-0.417) -- (-1.415,-0.448) -- (-1.425,-0.476) -- (-1.434,-0.504) -- (-1.444,-0.530) -- (-1.453,-0.554) -- (-1.463,-0.577) -- (-1.472,-0.598) -- (-1.482,-0.618) -- (-1.491,-0.636) -- (-1.501,-0.652) -- (-1.510,-0.667) -- (-1.520,-0.680) -- (-1.530,-0.691) -- (-1.540,-0.701) -- (-1.550,-0.709) -- (-1.561,-0.715) -- (-1.572,-0.719) -- (-1.583,-0.722) -- (-1.594,-0.723) -- (-1.605,-0.723) -- (-1.617,-0.721) -- (-1.630,-0.717) -- (-1.642,-0.712);
        \draw[flow no head] (-0.423,1.431) -- (-0.444,1.418) -- (-0.465,1.401) -- (-0.486,1.382) -- (-0.506,1.359) -- (-0.527,1.334) -- (-0.546,1.307) -- (-0.566,1.276) -- (-0.585,1.243) -- (-0.604,1.208) -- (-0.622,1.170) -- (-0.640,1.131) -- (-0.657,1.089) -- (-0.674,1.045) -- (-0.691,1.000) -- (-0.707,0.952) -- (-0.722,0.904) -- (-0.737,0.854) -- (-0.751,0.802) -- (-0.765,0.749) -- (-0.778,0.696) -- (-0.791,0.641) -- (-0.803,0.586) -- (-0.814,0.530) -- (-0.825,0.474) -- (-0.835,0.417) -- (-0.845,0.360) -- (-0.854,0.303) -- (-0.863,0.245) -- (-0.871,0.189) -- (-0.878,0.132) -- (-0.885,0.076) -- (-0.892,0.020) -- (-0.897,-0.035) -- (-0.903,-0.089) -- (-0.908,-0.143) -- (-0.912,-0.195) -- (-0.916,-0.247) -- (-0.920,-0.297) -- (-0.923,-0.345) -- (-0.925,-0.393) -- (-0.928,-0.439) -- (-0.930,-0.483) -- (-0.931,-0.526) -- (-0.932,-0.567) -- (-0.933,-0.606) -- (-0.934,-0.644) -- (-0.935,-0.679) -- (-0.935,-0.713) -- (-0.935,-0.744) -- (-0.935,-0.774) -- (-0.934,-0.801) -- (-0.934,-0.826) -- (-0.934,-0.849) -- (-0.933,-0.870) -- (-0.933,-0.888) -- (-0.932,-0.905) -- (-0.932,-0.919) -- (-0.931,-0.931) -- (-0.931,-0.940) -- (-0.930,-0.947) -- (-0.930,-0.953) -- (-0.930,-0.956) -- (-0.931,-0.956) -- (-0.931,-0.955) -- (-0.932,-0.951) -- (-0.933,-0.946);
        \draw[vort] (-0.62,0) -- (0.62,0);
        \node[seabornblue, fill=seabornblue!10, inner sep=1pt] at (0,0) {$\bfomega$};
        % Strain: extensional along the axis, compressive transverse to it
        \draw[strain] (1.62,0) -- (2.35,0);
        \draw[strain] (-1.62,0) -- (-2.35,0);
        \draw[strain] (0,1.7) -- (0,1.0);
        \draw[strain] (0,-1.7) -- (0,-1.0);
        \node[seabornred, fill=white, inner sep=2pt] at (0.4,1.4) {$\varepsilon\,\bfu$};
        % The same tube, elongated and narrowed
        \begin{scope}[xshift=7.5cm]
        % Original extent
        \draw[ghost] (1.1,0.75) arc[start angle=90, end angle=-90, x radius=0.18, y radius=0.75];
        \draw[ghost] (-1.1,0.75) arc[start angle=90, end angle=-90, x radius=0.18, y radius=0.75];
        % Streamlines of (2x, -y, -z) + Omega (0, -z, y): axial strain with
        % swirl, integrated exactly. The far half is drawn before the tube and
        % the near half after it, so the opaque fill occludes what is behind.
        \draw[flow no head] (0.868,0.266) -- (0.872,0.291) -- (0.875,0.316) -- (0.878,0.340) -- (0.881,0.364) -- (0.884,0.386) -- (0.887,0.408) -- (0.890,0.430) -- (0.893,0.450) -- (0.895,0.469) -- (0.898,0.488) -- (0.900,0.506) -- (0.903,0.523) -- (0.905,0.539) -- (0.907,0.554) -- (0.910,0.568) -- (0.912,0.581) -- (0.914,0.594) -- (0.916,0.605) -- (0.919,0.615) -- (0.921,0.625) -- (0.923,0.633) -- (0.926,0.641) -- (0.928,0.647) -- (0.931,0.653) -- (0.933,0.657) -- (0.936,0.661) -- (0.938,0.664) -- (0.941,0.665) -- (0.944,0.666) -- (0.947,0.666) -- (0.950,0.665) -- (0.954,0.663) -- (0.957,0.660);
        \draw[flow] (2.228,-0.433) -- (2.254,-0.430) -- (2.280,-0.427) -- (2.307,-0.423) -- (2.333,-0.418) -- (2.360,-0.413) -- (2.387,-0.407) -- (2.414,-0.401) -- (2.441,-0.395) -- (2.469,-0.388) -- (2.496,-0.380) -- (2.524,-0.372) -- (2.552,-0.364) -- (2.580,-0.355) -- (2.608,-0.345) -- (2.636,-0.336) -- (2.664,-0.326) -- (2.693,-0.315) -- (2.722,-0.304) -- (2.751,-0.293) -- (2.780,-0.282) -- (2.809,-0.270) -- (2.838,-0.258) -- (2.868,-0.246) -- (2.898,-0.234) -- (2.927,-0.221) -- (2.957,-0.208) -- (2.987,-0.196) -- (3.018,-0.182) -- (3.048,-0.169) -- (3.079,-0.156) -- (3.110,-0.142) -- (3.141,-0.129) -- (3.172,-0.115) -- (3.203,-0.102) -- (3.235,-0.088) -- (3.266,-0.075) -- (3.298,-0.061) -- (3.330,-0.048) -- (3.362,-0.034) -- (3.395,-0.021) -- (3.428,-0.008) -- (3.460,0.005);
        \draw[flow no head] (1.282,-0.571) -- (1.300,-0.567) -- (1.318,-0.562) -- (1.336,-0.557) -- (1.354,-0.551) -- (1.372,-0.544) -- (1.390,-0.536) -- (1.408,-0.528) -- (1.426,-0.519) -- (1.445,-0.509) -- (1.463,-0.499) -- (1.481,-0.488) -- (1.499,-0.477) -- (1.518,-0.465) -- (1.536,-0.453) -- (1.554,-0.440) -- (1.573,-0.426) -- (1.591,-0.412) -- (1.609,-0.398) -- (1.628,-0.383) -- (1.646,-0.368) -- (1.664,-0.352) -- (1.683,-0.336) -- (1.701,-0.320) -- (1.719,-0.304) -- (1.738,-0.287) -- (1.756,-0.270) -- (1.774,-0.253) -- (1.792,-0.235) -- (1.811,-0.218) -- (1.829,-0.200) -- (1.847,-0.183) -- (1.866,-0.165) -- (1.884,-0.147) -- (1.902,-0.129) -- (1.921,-0.111) -- (1.939,-0.093) -- (1.958,-0.075) -- (1.976,-0.057) -- (1.994,-0.040) -- (2.013,-0.022) -- (2.031,-0.005) -- (2.050,0.013) -- (2.068,0.030) -- (2.087,0.047) -- (2.106,0.063) -- (2.124,0.080) -- (2.143,0.096) -- (2.162,0.112) -- (2.181,0.127) -- (2.200,0.142) -- (2.219,0.157) -- (2.238,0.172) -- (2.257,0.186) -- (2.276,0.199) -- (2.296,0.213) -- (2.315,0.225) -- (2.335,0.238) -- (2.355,0.250) -- (2.375,0.261) -- (2.395,0.272) -- (2.415,0.283) -- (2.435,0.293) -- (2.456,0.302) -- (2.476,0.311) -- (2.497,0.320) -- (2.518,0.328) -- (2.539,0.335) -- (2.561,0.342) -- (2.582,0.348) -- (2.604,0.354) -- (2.626,0.359) -- (2.648,0.364) -- (2.671,0.368) -- (2.694,0.371) -- (2.717,0.374) -- (2.740,0.377) -- (2.763,0.379) -- (2.787,0.380) -- (2.811,0.381) -- (2.836,0.381) -- (2.860,0.381) -- (2.885,0.380) -- (2.910,0.379) -- (2.936,0.377);
        \draw[flow no head] (0.728,-0.758) -- (0.742,-0.753) -- (0.756,-0.748) -- (0.770,-0.741) -- (0.784,-0.734) -- (0.798,-0.725) -- (0.812,-0.716) -- (0.826,-0.705) -- (0.840,-0.694) -- (0.853,-0.682) -- (0.867,-0.669) -- (0.881,-0.655) -- (0.894,-0.641) -- (0.908,-0.625) -- (0.921,-0.609) -- (0.934,-0.593) -- (0.948,-0.575) -- (0.961,-0.557) -- (0.974,-0.539) -- (0.987,-0.520) -- (0.999,-0.500) -- (1.012,-0.480) -- (1.025,-0.459) -- (1.037,-0.438) -- (1.049,-0.416) -- (1.062,-0.394) -- (1.074,-0.372) -- (1.086,-0.350) -- (1.097,-0.327) -- (1.109,-0.304) -- (1.121,-0.281) -- (1.132,-0.257) -- (1.144,-0.234) -- (1.155,-0.210) -- (1.166,-0.186) -- (1.177,-0.163) -- (1.188,-0.139) -- (1.198,-0.115) -- (1.209,-0.092) -- (1.220,-0.068) -- (1.230,-0.045) -- (1.240,-0.022) -- (1.250,0.001) -- (1.261,0.024) -- (1.271,0.047) -- (1.280,0.069) -- (1.290,0.091) -- (1.300,0.112) -- (1.310,0.134) -- (1.319,0.154) -- (1.329,0.175) -- (1.339,0.195) -- (1.348,0.214) -- (1.358,0.233) -- (1.367,0.251) -- (1.376,0.269) -- (1.386,0.287) -- (1.395,0.304) -- (1.404,0.320) -- (1.414,0.335) -- (1.423,0.350) -- (1.432,0.365) -- (1.442,0.378) -- (1.451,0.391) -- (1.461,0.404) -- (1.470,0.415) -- (1.480,0.426) -- (1.489,0.436) -- (1.499,0.446) -- (1.509,0.455) -- (1.519,0.463) -- (1.528,0.470) -- (1.539,0.477) -- (1.549,0.483) -- (1.559,0.488) -- (1.569,0.492) -- (1.580,0.496) -- (1.591,0.499) -- (1.601,0.501) -- (1.612,0.503) -- (1.624,0.504) -- (1.635,0.504) -- (1.646,0.503) -- (1.658,0.502) -- (1.670,0.500) -- (1.682,0.497);
        \draw[flow no head] (-0.502,0.000) -- (-0.510,0.029) -- (-0.518,0.057) -- (-0.526,0.085) -- (-0.535,0.113) -- (-0.545,0.140) -- (-0.554,0.167) -- (-0.564,0.193) -- (-0.574,0.219) -- (-0.584,0.244) -- (-0.595,0.269) -- (-0.606,0.293) -- (-0.617,0.316) -- (-0.629,0.339) -- (-0.641,0.361) -- (-0.653,0.382) -- (-0.665,0.402) -- (-0.677,0.422) -- (-0.690,0.441) -- (-0.703,0.459) -- (-0.716,0.476) -- (-0.730,0.493) -- (-0.743,0.508) -- (-0.757,0.523) -- (-0.771,0.537) -- (-0.785,0.550) -- (-0.799,0.562) -- (-0.814,0.573) -- (-0.829,0.584) -- (-0.843,0.593) -- (-0.858,0.601) -- (-0.873,0.609) -- (-0.889,0.615) -- (-0.904,0.621) -- (-0.919,0.626) -- (-0.935,0.630) -- (-0.951,0.633) -- (-0.966,0.635) -- (-0.982,0.636) -- (-0.998,0.636) -- (-1.014,0.635) -- (-1.030,0.633) -- (-1.046,0.631) -- (-1.062,0.628);
        \draw[flow] (-2.432,-0.414) -- (-2.453,-0.411) -- (-2.474,-0.408) -- (-2.495,-0.405) -- (-2.516,-0.401) -- (-2.538,-0.396) -- (-2.560,-0.391) -- (-2.582,-0.385) -- (-2.605,-0.379) -- (-2.628,-0.373) -- (-2.651,-0.366) -- (-2.675,-0.358) -- (-2.699,-0.350) -- (-2.723,-0.342) -- (-2.748,-0.333) -- (-2.773,-0.324) -- (-2.799,-0.315) -- (-2.824,-0.305) -- (-2.851,-0.295) -- (-2.877,-0.284) -- (-2.904,-0.273) -- (-2.932,-0.262) -- (-2.960,-0.251) -- (-2.988,-0.240) -- (-3.017,-0.228) -- (-3.046,-0.216) -- (-3.075,-0.204) -- (-3.105,-0.191) -- (-3.136,-0.179) -- (-3.167,-0.166) -- (-3.198,-0.154) -- (-3.229,-0.141) -- (-3.262,-0.128) -- (-3.294,-0.115);
        \draw[flow no head] (-1.394,-0.546) -- (-1.403,-0.543) -- (-1.412,-0.539) -- (-1.421,-0.534) -- (-1.431,-0.528) -- (-1.441,-0.522) -- (-1.451,-0.515) -- (-1.461,-0.507) -- (-1.472,-0.499) -- (-1.482,-0.490) -- (-1.493,-0.480) -- (-1.505,-0.470) -- (-1.516,-0.459) -- (-1.528,-0.448) -- (-1.540,-0.437) -- (-1.553,-0.424) -- (-1.565,-0.412) -- (-1.578,-0.399) -- (-1.592,-0.385) -- (-1.605,-0.371) -- (-1.619,-0.357) -- (-1.634,-0.342) -- (-1.648,-0.327) -- (-1.663,-0.312) -- (-1.678,-0.296) -- (-1.694,-0.280) -- (-1.710,-0.264) -- (-1.726,-0.248) -- (-1.742,-0.231) -- (-1.759,-0.215) -- (-1.776,-0.198) -- (-1.794,-0.181) -- (-1.812,-0.164) -- (-1.830,-0.147) -- (-1.849,-0.130) -- (-1.867,-0.113) -- (-1.887,-0.095) -- (-1.906,-0.078) -- (-1.926,-0.061) -- (-1.947,-0.044) -- (-1.967,-0.028) -- (-1.988,-0.011) -- (-2.010,0.006) -- (-2.032,0.022) -- (-2.054,0.038) -- (-2.076,0.054) -- (-2.099,0.070) -- (-2.122,0.085) -- (-2.146,0.101) -- (-2.170,0.116) -- (-2.194,0.130) -- (-2.218,0.145) -- (-2.243,0.158) -- (-2.269,0.172) -- (-2.294,0.185) -- (-2.320,0.198) -- (-2.346,0.210) -- (-2.373,0.222) -- (-2.400,0.234) -- (-2.427,0.245) -- (-2.455,0.256) -- (-2.483,0.266) -- (-2.511,0.276) -- (-2.540,0.285) -- (-2.569,0.294) -- (-2.598,0.302) -- (-2.628,0.310) -- (-2.657,0.317) -- (-2.688,0.324) -- (-2.718,0.330) -- (-2.749,0.336) -- (-2.780,0.341) -- (-2.812,0.346) -- (-2.843,0.350) -- (-2.875,0.353) -- (-2.908,0.356) -- (-2.940,0.359) -- (-2.973,0.361) -- (-3.007,0.362) -- (-3.040,0.363) -- (-3.074,0.364) -- (-3.108,0.364) -- (-3.142,0.363) -- (-3.177,0.362) -- (-3.212,0.360);
        \draw[flow no head] (-0.795,-0.721) -- (-0.797,-0.716) -- (-0.799,-0.710) -- (-0.801,-0.703) -- (-0.803,-0.695) -- (-0.805,-0.687) -- (-0.807,-0.677) -- (-0.810,-0.667) -- (-0.813,-0.655) -- (-0.816,-0.643) -- (-0.819,-0.631) -- (-0.823,-0.617) -- (-0.826,-0.603) -- (-0.830,-0.588) -- (-0.835,-0.572) -- (-0.839,-0.556) -- (-0.844,-0.539) -- (-0.849,-0.521) -- (-0.854,-0.503) -- (-0.860,-0.485) -- (-0.866,-0.465) -- (-0.872,-0.446) -- (-0.878,-0.426) -- (-0.885,-0.405) -- (-0.892,-0.385) -- (-0.900,-0.364) -- (-0.907,-0.342) -- (-0.915,-0.320) -- (-0.924,-0.299) -- (-0.932,-0.276) -- (-0.941,-0.254) -- (-0.950,-0.232) -- (-0.960,-0.209) -- (-0.970,-0.187) -- (-0.980,-0.164) -- (-0.991,-0.141) -- (-1.001,-0.119) -- (-1.012,-0.096) -- (-1.024,-0.074) -- (-1.036,-0.051) -- (-1.048,-0.029) -- (-1.060,-0.007) -- (-1.073,0.015) -- (-1.086,0.036) -- (-1.099,0.058) -- (-1.113,0.079) -- (-1.127,0.099) -- (-1.141,0.120) -- (-1.156,0.140) -- (-1.171,0.159) -- (-1.186,0.178) -- (-1.201,0.197) -- (-1.217,0.215) -- (-1.233,0.233) -- (-1.249,0.251) -- (-1.266,0.267) -- (-1.283,0.284) -- (-1.300,0.299) -- (-1.317,0.314) -- (-1.335,0.329) -- (-1.353,0.343) -- (-1.371,0.356) -- (-1.389,0.369) -- (-1.408,0.381) -- (-1.427,0.392) -- (-1.446,0.403) -- (-1.465,0.413) -- (-1.485,0.422) -- (-1.504,0.431) -- (-1.524,0.439) -- (-1.544,0.446) -- (-1.565,0.453) -- (-1.585,0.459) -- (-1.606,0.464) -- (-1.627,0.468) -- (-1.648,0.472) -- (-1.669,0.475) -- (-1.691,0.478) -- (-1.712,0.480) -- (-1.734,0.481) -- (-1.756,0.481) -- (-1.778,0.481) -- (-1.800,0.480) -- (-1.823,0.478) -- (-1.845,0.476);
        \draw[flow no head] (0.515,0.897) -- (0.508,0.916) -- (0.501,0.932) -- (0.494,0.946) -- (0.487,0.957) -- (0.481,0.965) -- (0.474,0.971) -- (0.467,0.974) -- (0.461,0.975) -- (0.455,0.973) -- (0.449,0.968) -- (0.443,0.961);
        \draw[flow no head] (1.047,-0.632) -- (1.069,-0.626) -- (1.091,-0.619) -- (1.113,-0.609) -- (1.135,-0.599) -- (1.157,-0.587) -- (1.179,-0.573) -- (1.201,-0.559) -- (1.223,-0.543) -- (1.245,-0.525) -- (1.266,-0.507) -- (1.288,-0.488) -- (1.310,-0.467) -- (1.332,-0.446) -- (1.353,-0.424) -- (1.375,-0.401) -- (1.396,-0.377) -- (1.418,-0.353) -- (1.439,-0.328) -- (1.460,-0.302) -- (1.481,-0.276) -- (1.502,-0.250) -- (1.523,-0.224) -- (1.544,-0.197) -- (1.565,-0.170) -- (1.586,-0.143) -- (1.606,-0.116) -- (1.627,-0.089) -- (1.647,-0.062) -- (1.668,-0.035) -- (1.688,-0.009) -- (1.708,0.017) -- (1.729,0.043) -- (1.749,0.068) -- (1.769,0.093) -- (1.790,0.117) -- (1.810,0.140) -- (1.831,0.163) -- (1.851,0.185) -- (1.872,0.207) -- (1.892,0.227) -- (1.913,0.247) -- (1.934,0.265) -- (1.955,0.283) -- (1.976,0.300) -- (1.997,0.316) -- (2.019,0.331) -- (2.040,0.344) -- (2.062,0.357) -- (2.084,0.368) -- (2.107,0.379) -- (2.130,0.388) -- (2.153,0.396) -- (2.176,0.403) -- (2.200,0.409) -- (2.224,0.414) -- (2.248,0.418) -- (2.273,0.420) -- (2.298,0.421) -- (2.324,0.422) -- (2.350,0.421) -- (2.377,0.419) -- (2.404,0.416);
        \draw[flow no head] (0.609,-0.834) -- (0.627,-0.825) -- (0.645,-0.814) -- (0.663,-0.801) -- (0.681,-0.786) -- (0.699,-0.770) -- (0.717,-0.752) -- (0.734,-0.732) -- (0.752,-0.710) -- (0.769,-0.687) -- (0.786,-0.662) -- (0.802,-0.636) -- (0.819,-0.609) -- (0.835,-0.580) -- (0.851,-0.550) -- (0.866,-0.520) -- (0.881,-0.488) -- (0.896,-0.456) -- (0.911,-0.422) -- (0.925,-0.388) -- (0.939,-0.354) -- (0.953,-0.319) -- (0.967,-0.284) -- (0.980,-0.248) -- (0.993,-0.213) -- (1.005,-0.177) -- (1.017,-0.141) -- (1.029,-0.105) -- (1.041,-0.070) -- (1.053,-0.035) -- (1.064,-0.000) -- (1.075,0.034) -- (1.085,0.068) -- (1.096,0.101) -- (1.106,0.133) -- (1.116,0.165) -- (1.126,0.196) -- (1.135,0.226) -- (1.145,0.254) -- (1.154,0.282) -- (1.163,0.309) -- (1.172,0.335) -- (1.181,0.359) -- (1.190,0.382) -- (1.199,0.404) -- (1.208,0.424) -- (1.217,0.443) -- (1.226,0.461) -- (1.235,0.477) -- (1.244,0.492) -- (1.253,0.505) -- (1.262,0.517) -- (1.272,0.527) -- (1.281,0.536) -- (1.291,0.543) -- (1.301,0.549) -- (1.311,0.553) -- (1.321,0.556) -- (1.332,0.558) -- (1.342,0.557) -- (1.354,0.556) -- (1.365,0.553) -- (1.377,0.548);
        \draw[flow] (3.202,-0.361) -- (3.250,-0.357) -- (3.298,-0.352) -- (3.347,-0.347) -- (3.396,-0.340);
        \draw[flow no head] (0.515,-0.897) -- (0.530,-0.864) -- (0.545,-0.829) -- (0.559,-0.792) -- (0.573,-0.754) -- (0.586,-0.714) -- (0.600,-0.673) -- (0.612,-0.631) -- (0.624,-0.588) -- (0.636,-0.543) -- (0.647,-0.498) -- (0.657,-0.453) -- (0.667,-0.406) -- (0.677,-0.359) -- (0.686,-0.312) -- (0.694,-0.265) -- (0.702,-0.218) -- (0.710,-0.171) -- (0.717,-0.124) -- (0.723,-0.077) -- (0.729,-0.031) -- (0.735,0.015) -- (0.740,0.060) -- (0.744,0.105) -- (0.749,0.148) -- (0.752,0.191) -- (0.756,0.232) -- (0.759,0.272) -- (0.762,0.311) -- (0.764,0.349) -- (0.766,0.385) -- (0.768,0.420) -- (0.769,0.453) -- (0.770,0.485) -- (0.771,0.515) -- (0.772,0.543) -- (0.773,0.569) -- (0.773,0.594) -- (0.774,0.617) -- (0.774,0.638) -- (0.774,0.656) -- (0.774,0.673) -- (0.775,0.688) -- (0.775,0.701) -- (0.775,0.712) -- (0.775,0.721) -- (0.776,0.728) -- (0.776,0.733) -- (0.777,0.736) -- (0.778,0.737) -- (0.779,0.736) -- (0.780,0.734) -- (0.781,0.729);
        \draw[flow] (1.815,-0.480) -- (1.845,-0.475) -- (1.876,-0.470) -- (1.907,-0.463) -- (1.938,-0.456) -- (1.970,-0.447) -- (2.001,-0.437) -- (2.033,-0.426) -- (2.065,-0.415) -- (2.097,-0.402) -- (2.130,-0.388) -- (2.162,-0.374) -- (2.195,-0.359) -- (2.228,-0.343) -- (2.261,-0.326) -- (2.294,-0.309) -- (2.327,-0.291) -- (2.361,-0.273) -- (2.395,-0.254) -- (2.429,-0.235) -- (2.463,-0.216) -- (2.497,-0.196) -- (2.531,-0.176) -- (2.566,-0.156) -- (2.601,-0.135) -- (2.636,-0.115) -- (2.671,-0.094) -- (2.706,-0.074) -- (2.742,-0.054) -- (2.778,-0.033) -- (2.814,-0.013) -- (2.850,0.006) -- (2.887,0.026) -- (2.924,0.045) -- (2.961,0.064) -- (2.999,0.082) -- (3.037,0.100) -- (3.075,0.118) -- (3.113,0.135) -- (3.152,0.151) -- (3.191,0.167) -- (3.231,0.182) -- (3.271,0.196) -- (3.312,0.210) -- (3.353,0.223) -- (3.394,0.235) -- (3.436,0.246);
        \draw[flow no head] (-0.195,0.666) -- (-0.210,0.701) -- (-0.226,0.733) -- (-0.242,0.763) -- (-0.258,0.790) -- (-0.274,0.816) -- (-0.291,0.838) -- (-0.308,0.859) -- (-0.325,0.876) -- (-0.343,0.891) -- (-0.360,0.904) -- (-0.378,0.914) -- (-0.396,0.922) -- (-0.414,0.927) -- (-0.432,0.930) -- (-0.450,0.930) -- (-0.468,0.928) -- (-0.486,0.924) -- (-0.504,0.917);
        \draw[flow no head] (-1.139,-0.603) -- (-1.148,-0.597) -- (-1.156,-0.589) -- (-1.165,-0.581) -- (-1.174,-0.570) -- (-1.184,-0.559) -- (-1.194,-0.546) -- (-1.205,-0.532) -- (-1.216,-0.516) -- (-1.228,-0.500) -- (-1.240,-0.482) -- (-1.252,-0.463) -- (-1.265,-0.444) -- (-1.279,-0.424) -- (-1.293,-0.402) -- (-1.307,-0.380) -- (-1.322,-0.358) -- (-1.338,-0.334) -- (-1.355,-0.310) -- (-1.371,-0.286) -- (-1.389,-0.261) -- (-1.407,-0.236) -- (-1.426,-0.211) -- (-1.445,-0.185) -- (-1.465,-0.159) -- (-1.486,-0.133) -- (-1.507,-0.108) -- (-1.529,-0.082) -- (-1.551,-0.056) -- (-1.574,-0.031) -- (-1.598,-0.006) -- (-1.622,0.019) -- (-1.647,0.044) -- (-1.672,0.068) -- (-1.698,0.091) -- (-1.725,0.114) -- (-1.752,0.136) -- (-1.780,0.158) -- (-1.809,0.179) -- (-1.838,0.199) -- (-1.867,0.219) -- (-1.898,0.237) -- (-1.928,0.255) -- (-1.960,0.272) -- (-1.991,0.288) -- (-2.024,0.303) -- (-2.057,0.317) -- (-2.090,0.330) -- (-2.124,0.342) -- (-2.159,0.353) -- (-2.194,0.363) -- (-2.229,0.371) -- (-2.265,0.379) -- (-2.302,0.386) -- (-2.339,0.391) -- (-2.376,0.396) -- (-2.414,0.399) -- (-2.452,0.401) -- (-2.491,0.402) -- (-2.530,0.402) -- (-2.570,0.402) -- (-2.610,0.400) -- (-2.650,0.397);
        \draw[flow no head] (-0.648,-0.801) -- (-0.647,-0.795) -- (-0.646,-0.786) -- (-0.646,-0.776) -- (-0.646,-0.763) -- (-0.646,-0.749) -- (-0.647,-0.733) -- (-0.648,-0.715) -- (-0.650,-0.696) -- (-0.651,-0.675) -- (-0.654,-0.653) -- (-0.657,-0.629) -- (-0.660,-0.604) -- (-0.664,-0.578) -- (-0.668,-0.551) -- (-0.673,-0.522) -- (-0.678,-0.493) -- (-0.684,-0.462) -- (-0.691,-0.431) -- (-0.698,-0.400) -- (-0.706,-0.367) -- (-0.714,-0.334) -- (-0.723,-0.301) -- (-0.732,-0.267) -- (-0.742,-0.233) -- (-0.753,-0.199) -- (-0.764,-0.165) -- (-0.776,-0.131) -- (-0.788,-0.097) -- (-0.801,-0.063) -- (-0.815,-0.030) -- (-0.829,0.004) -- (-0.844,0.036) -- (-0.859,0.068) -- (-0.875,0.100) -- (-0.891,0.131) -- (-0.908,0.161) -- (-0.926,0.190) -- (-0.944,0.218) -- (-0.962,0.246) -- (-0.981,0.272) -- (-1.001,0.298) -- (-1.021,0.322) -- (-1.041,0.345) -- (-1.062,0.367) -- (-1.084,0.388) -- (-1.106,0.407) -- (-1.128,0.425) -- (-1.151,0.442) -- (-1.174,0.457) -- (-1.197,0.471) -- (-1.221,0.484) -- (-1.245,0.495) -- (-1.269,0.504) -- (-1.294,0.513) -- (-1.319,0.519) -- (-1.344,0.525) -- (-1.370,0.529) -- (-1.396,0.531) -- (-1.422,0.532) -- (-1.448,0.532) -- (-1.474,0.530) -- (-1.501,0.527);
        \draw[flow no head] (-0.345,-1.020) -- (-0.338,-1.003) -- (-0.331,-0.983) -- (-0.325,-0.962) -- (-0.320,-0.937) -- (-0.315,-0.911) -- (-0.310,-0.883) -- (-0.306,-0.853) -- (-0.302,-0.821) -- (-0.299,-0.787) -- (-0.296,-0.752) -- (-0.294,-0.716) -- (-0.293,-0.677) -- (-0.292,-0.638) -- (-0.292,-0.598) -- (-0.293,-0.556) -- (-0.294,-0.514) -- (-0.296,-0.471) -- (-0.298,-0.427) -- (-0.301,-0.383) -- (-0.305,-0.338) -- (-0.309,-0.293) -- (-0.314,-0.248) -- (-0.320,-0.203) -- (-0.327,-0.158) -- (-0.334,-0.113) -- (-0.341,-0.069) -- (-0.350,-0.024) -- (-0.359,0.019) -- (-0.368,0.062) -- (-0.379,0.104) -- (-0.389,0.146) -- (-0.401,0.186) -- (-0.413,0.226) -- (-0.425,0.264) -- (-0.438,0.301) -- (-0.452,0.337) -- (-0.466,0.371) -- (-0.481,0.405) -- (-0.496,0.436) -- (-0.512,0.466) -- (-0.528,0.495) -- (-0.544,0.521) -- (-0.561,0.546) -- (-0.578,0.570) -- (-0.596,0.591) -- (-0.614,0.611) -- (-0.632,0.628) -- (-0.650,0.644) -- (-0.669,0.658) -- (-0.688,0.671) -- (-0.707,0.681) -- (-0.727,0.689) -- (-0.746,0.696) -- (-0.766,0.700) -- (-0.786,0.703) -- (-0.806,0.704) -- (-0.826,0.703) -- (-0.846,0.700) -- (-0.866,0.695);
        \draw[flow] (-1.990,-0.457) -- (-2.012,-0.453) -- (-2.034,-0.448) -- (-2.056,-0.441) -- (-2.079,-0.434) -- (-2.103,-0.426) -- (-2.127,-0.416) -- (-2.151,-0.406) -- (-2.176,-0.394) -- (-2.202,-0.382) -- (-2.228,-0.369) -- (-2.255,-0.355) -- (-2.283,-0.341) -- (-2.311,-0.326) -- (-2.340,-0.310) -- (-2.369,-0.293) -- (-2.400,-0.276) -- (-2.430,-0.259) -- (-2.462,-0.241) -- (-2.494,-0.222) -- (-2.527,-0.204) -- (-2.561,-0.185) -- (-2.595,-0.166) -- (-2.631,-0.146) -- (-2.666,-0.127) -- (-2.703,-0.107) -- (-2.740,-0.088) -- (-2.779,-0.068) -- (-2.818,-0.049) -- (-2.857,-0.030) -- (-2.898,-0.011) -- (-2.939,0.008) -- (-2.981,0.027) -- (-3.024,0.045) -- (-3.067,0.063) -- (-3.112,0.080) -- (-3.157,0.098) -- (-3.203,0.114) -- (-3.250,0.130) -- (-3.297,0.146);
        \draw[flow no head] (0.529,-0.893) -- (0.551,-0.882) -- (0.573,-0.868) -- (0.595,-0.851) -- (0.617,-0.830) -- (0.638,-0.807) -- (0.659,-0.781) -- (0.680,-0.752) -- (0.700,-0.721) -- (0.720,-0.687) -- (0.739,-0.652) -- (0.758,-0.614) -- (0.777,-0.575) -- (0.795,-0.534) -- (0.812,-0.491) -- (0.829,-0.447) -- (0.845,-0.403) -- (0.861,-0.357) -- (0.876,-0.311) -- (0.891,-0.264) -- (0.905,-0.217) -- (0.919,-0.170) -- (0.932,-0.123) -- (0.945,-0.077) -- (0.957,-0.030) -- (0.969,0.015) -- (0.980,0.060) -- (0.991,0.104) -- (1.002,0.146) -- (1.012,0.188) -- (1.021,0.227) -- (1.031,0.266) -- (1.040,0.303) -- (1.049,0.337) -- (1.057,0.370) -- (1.066,0.401) -- (1.074,0.430) -- (1.083,0.457) -- (1.091,0.482) -- (1.099,0.504) -- (1.107,0.524) -- (1.115,0.541) -- (1.124,0.556) -- (1.132,0.569) -- (1.141,0.579) -- (1.150,0.586) -- (1.159,0.592) -- (1.169,0.595) -- (1.179,0.595) -- (1.189,0.593) -- (1.200,0.589);
        \draw[flow] (2.815,-0.385) -- (2.868,-0.379) -- (2.922,-0.373) -- (2.976,-0.365) -- (3.031,-0.355) -- (3.086,-0.345) -- (3.142,-0.333) -- (3.199,-0.320) -- (3.257,-0.306) -- (3.315,-0.292) -- (3.373,-0.276) -- (3.433,-0.259);
        \draw[flow no head] (0.297,-1.185) -- (0.320,-1.173) -- (0.343,-1.157) -- (0.365,-1.136) -- (0.387,-1.111) -- (0.408,-1.082) -- (0.429,-1.049) -- (0.449,-1.012) -- (0.469,-0.973) -- (0.488,-0.930) -- (0.506,-0.884) -- (0.524,-0.835) -- (0.540,-0.784) -- (0.556,-0.731) -- (0.572,-0.676) -- (0.586,-0.618) -- (0.600,-0.560) -- (0.613,-0.500) -- (0.624,-0.439) -- (0.636,-0.378) -- (0.646,-0.316) -- (0.655,-0.254) -- (0.664,-0.192) -- (0.671,-0.130) -- (0.678,-0.068) -- (0.684,-0.008) -- (0.689,0.052) -- (0.694,0.110) -- (0.698,0.168) -- (0.701,0.223) -- (0.703,0.277) -- (0.705,0.328) -- (0.706,0.378) -- (0.707,0.425) -- (0.707,0.470) -- (0.707,0.512) -- (0.707,0.552) -- (0.706,0.588) -- (0.705,0.622) -- (0.703,0.653) -- (0.701,0.680) -- (0.700,0.705) -- (0.698,0.726) -- (0.696,0.744) -- (0.694,0.759) -- (0.692,0.771) -- (0.690,0.780) -- (0.689,0.785) -- (0.687,0.787) -- (0.686,0.786) -- (0.686,0.782) -- (0.685,0.774);
        \draw[flow] (1.598,-0.511) -- (1.633,-0.505) -- (1.668,-0.497) -- (1.703,-0.487) -- (1.738,-0.476) -- (1.773,-0.463) -- (1.809,-0.448) -- (1.845,-0.432) -- (1.881,-0.414) -- (1.917,-0.395) -- (1.954,-0.374) -- (1.990,-0.353) -- (2.027,-0.331) -- (2.064,-0.307) -- (2.101,-0.283) -- (2.138,-0.258) -- (2.175,-0.232) -- (2.213,-0.206) -- (2.251,-0.180) -- (2.288,-0.153) -- (2.326,-0.126) -- (2.365,-0.099) -- (2.403,-0.073) -- (2.442,-0.046) -- (2.481,-0.019) -- (2.520,0.007) -- (2.559,0.032) -- (2.599,0.057) -- (2.639,0.082) -- (2.680,0.106) -- (2.721,0.128) -- (2.762,0.150) -- (2.804,0.172) -- (2.846,0.192) -- (2.889,0.211) -- (2.932,0.228) -- (2.976,0.245) -- (3.020,0.260) -- (3.065,0.274) -- (3.111,0.287) -- (3.157,0.299) -- (3.204,0.309) -- (3.252,0.317) -- (3.301,0.325) -- (3.350,0.331) -- (3.401,0.335);
        \draw[flow no head] (0.539,-0.456) -- (0.547,-0.373) -- (0.554,-0.291) -- (0.559,-0.209) -- (0.563,-0.128) -- (0.566,-0.047) -- (0.568,0.032) -- (0.569,0.111) -- (0.568,0.187) -- (0.567,0.261) -- (0.564,0.333) -- (0.561,0.403) -- (0.557,0.470) -- (0.552,0.534) -- (0.546,0.594) -- (0.540,0.652) -- (0.533,0.706) -- (0.525,0.756) -- (0.516,0.802) -- (0.508,0.845) -- (0.498,0.883) -- (0.489,0.918) -- (0.479,0.948) -- (0.469,0.974) -- (0.459,0.995) -- (0.449,1.013) -- (0.439,1.026) -- (0.428,1.035) -- (0.418,1.040) -- (0.409,1.040) -- (0.399,1.036) -- (0.390,1.029);
        \draw[flow no head] (0.930,-0.672) -- (0.956,-0.662) -- (0.981,-0.651) -- (1.007,-0.636) -- (1.032,-0.620) -- (1.058,-0.601) -- (1.083,-0.581) -- (1.108,-0.558) -- (1.133,-0.534) -- (1.158,-0.508) -- (1.183,-0.480) -- (1.207,-0.451) -- (1.232,-0.420) -- (1.256,-0.389) -- (1.280,-0.356) -- (1.303,-0.323) -- (1.327,-0.289) -- (1.350,-0.254) -- (1.373,-0.219) -- (1.396,-0.183) -- (1.419,-0.148) -- (1.441,-0.112) -- (1.463,-0.077) -- (1.485,-0.042) -- (1.507,-0.007) -- (1.529,0.027) -- (1.551,0.061) -- (1.572,0.093) -- (1.594,0.125) -- (1.615,0.156) -- (1.637,0.186) -- (1.658,0.214) -- (1.680,0.241) -- (1.701,0.267) -- (1.723,0.291) -- (1.745,0.314) -- (1.767,0.335) -- (1.789,0.354) -- (1.811,0.372) -- (1.834,0.388) -- (1.857,0.402) -- (1.881,0.415) -- (1.904,0.425) -- (1.929,0.434) -- (1.953,0.441) -- (1.978,0.446) -- (2.004,0.449) -- (2.030,0.450) -- (2.057,0.450) -- (2.085,0.447) -- (2.113,0.443);
        \draw[flow no head] (-0.179,1.312) -- (-0.203,1.313) -- (-0.227,1.308) -- (-0.251,1.299);
        \draw[flow no head] (-0.566,-0.848) -- (-0.563,-0.837) -- (-0.561,-0.822) -- (-0.559,-0.804) -- (-0.557,-0.784) -- (-0.556,-0.760) -- (-0.556,-0.734) -- (-0.557,-0.706) -- (-0.558,-0.675) -- (-0.560,-0.642) -- (-0.563,-0.608) -- (-0.566,-0.571) -- (-0.571,-0.533) -- (-0.576,-0.493) -- (-0.582,-0.452) -- (-0.589,-0.410) -- (-0.597,-0.367) -- (-0.605,-0.323) -- (-0.615,-0.279) -- (-0.626,-0.234) -- (-0.637,-0.189) -- (-0.650,-0.144) -- (-0.663,-0.099) -- (-0.677,-0.055) -- (-0.692,-0.011) -- (-0.708,0.032) -- (-0.725,0.074) -- (-0.743,0.116) -- (-0.762,0.156) -- (-0.781,0.195) -- (-0.801,0.232) -- (-0.822,0.268) -- (-0.844,0.303) -- (-0.867,0.335) -- (-0.890,0.366) -- (-0.914,0.395) -- (-0.938,0.421) -- (-0.963,0.446) -- (-0.989,0.469) -- (-1.015,0.489) -- (-1.042,0.507) -- (-1.070,0.523) -- (-1.098,0.536) -- (-1.126,0.547) -- (-1.154,0.556) -- (-1.183,0.562) -- (-1.213,0.566) -- (-1.243,0.568) -- (-1.273,0.568) -- (-1.303,0.565) -- (-1.333,0.560);
        \draw[flow] (-3.052,-0.369) -- (-3.098,-0.365) -- (-3.145,-0.360) -- (-3.193,-0.353) -- (-3.241,-0.345) -- (-3.291,-0.335) -- (-3.342,-0.325);
        \draw[flow no head] (-0.320,-1.127) -- (-0.309,-1.114) -- (-0.298,-1.096) -- (-0.288,-1.075) -- (-0.278,-1.049) -- (-0.269,-1.020) -- (-0.260,-0.987) -- (-0.253,-0.951) -- (-0.246,-0.912) -- (-0.239,-0.870) -- (-0.234,-0.825) -- (-0.230,-0.778) -- (-0.226,-0.728) -- (-0.224,-0.676) -- (-0.223,-0.623) -- (-0.222,-0.568) -- (-0.223,-0.511) -- (-0.224,-0.454) -- (-0.227,-0.395) -- (-0.231,-0.336) -- (-0.235,-0.277) -- (-0.241,-0.218) -- (-0.248,-0.159) -- (-0.256,-0.100) -- (-0.265,-0.041) -- (-0.275,0.016) -- (-0.285,0.073) -- (-0.297,0.128) -- (-0.310,0.182) -- (-0.324,0.234) -- (-0.338,0.285) -- (-0.354,0.333) -- (-0.370,0.379) -- (-0.387,0.424) -- (-0.405,0.465) -- (-0.423,0.505) -- (-0.442,0.541) -- (-0.462,0.575) -- (-0.482,0.606) -- (-0.503,0.634) -- (-0.525,0.659) -- (-0.546,0.682) -- (-0.569,0.701) -- (-0.591,0.717) -- (-0.614,0.730) -- (-0.637,0.740) -- (-0.661,0.746) -- (-0.684,0.750) -- (-0.708,0.751) -- (-0.732,0.749) -- (-0.755,0.744);
        \draw[flow] (-1.757,-0.486) -- (-1.779,-0.479) -- (-1.802,-0.471) -- (-1.826,-0.461) -- (-1.850,-0.449) -- (-1.876,-0.436) -- (-1.902,-0.421) -- (-1.928,-0.405) -- (-1.956,-0.388) -- (-1.985,-0.369) -- (-2.014,-0.349) -- (-2.045,-0.328) -- (-2.076,-0.306) -- (-2.108,-0.284) -- (-2.142,-0.260) -- (-2.176,-0.236) -- (-2.211,-0.212) -- (-2.248,-0.187) -- (-2.285,-0.161) -- (-2.324,-0.136) -- (-2.363,-0.110) -- (-2.404,-0.084) -- (-2.445,-0.059) -- (-2.488,-0.033) -- (-2.532,-0.008) -- (-2.577,0.016) -- (-2.623,0.041) -- (-2.670,0.064) -- (-2.719,0.087) -- (-2.768,0.110) -- (-2.819,0.131) -- (-2.870,0.152) -- (-2.923,0.172) -- (-2.977,0.190) -- (-3.032,0.208) -- (-3.088,0.225) -- (-3.145,0.240) -- (-3.203,0.254) -- (-3.263,0.267) -- (-3.323,0.279);
        \draw[flow no head] (0.013,-0.856) -- (0.020,-0.784) -- (0.025,-0.710) -- (0.029,-0.635) -- (0.031,-0.558) -- (0.033,-0.481) -- (0.033,-0.403) -- (0.031,-0.324) -- (0.029,-0.246) -- (0.025,-0.168) -- (0.020,-0.090) -- (0.013,-0.014) -- (0.006,0.062) -- (-0.003,0.136) -- (-0.013,0.208) -- (-0.024,0.278) -- (-0.036,0.346) -- (-0.049,0.411) -- (-0.063,0.474) -- (-0.078,0.534) -- (-0.094,0.590) -- (-0.111,0.644) -- (-0.129,0.694) -- (-0.147,0.740) -- (-0.166,0.783) -- (-0.185,0.822) -- (-0.205,0.857) -- (-0.226,0.888) -- (-0.247,0.915) -- (-0.268,0.938) -- (-0.290,0.957) -- (-0.312,0.972) -- (-0.334,0.983) -- (-0.356,0.990) -- (-0.379,0.993) -- (-0.401,0.992) -- (-0.423,0.987) -- (-0.445,0.978);
        \draw[flow no head] (-0.997,-0.645) -- (-1.004,-0.638) -- (-1.012,-0.628) -- (-1.020,-0.616) -- (-1.029,-0.601) -- (-1.038,-0.585) -- (-1.048,-0.566) -- (-1.059,-0.546) -- (-1.070,-0.523) -- (-1.082,-0.499) -- (-1.095,-0.474) -- (-1.109,-0.447) -- (-1.123,-0.419) -- (-1.138,-0.389) -- (-1.154,-0.359) -- (-1.171,-0.327) -- (-1.189,-0.295) -- (-1.208,-0.262) -- (-1.227,-0.229) -- (-1.248,-0.195) -- (-1.269,-0.161) -- (-1.292,-0.127) -- (-1.315,-0.093) -- (-1.339,-0.060) -- (-1.364,-0.026) -- (-1.390,0.007) -- (-1.417,0.039) -- (-1.445,0.071) -- (-1.473,0.102) -- (-1.503,0.132) -- (-1.533,0.161) -- (-1.565,0.188) -- (-1.597,0.215) -- (-1.630,0.240) -- (-1.664,0.264) -- (-1.698,0.287) -- (-1.734,0.308) -- (-1.770,0.328) -- (-1.807,0.345) -- (-1.844,0.362) -- (-1.883,0.376) -- (-1.922,0.389) -- (-1.961,0.400) -- (-2.002,0.409) -- (-2.043,0.417) -- (-2.084,0.423) -- (-2.127,0.427) -- (-2.170,0.429) -- (-2.213,0.430) -- (-2.257,0.429) -- (-2.301,0.426);
        \path[tube] (-2.25,0.37) -- (2.25,0.37)
            arc[start angle=90, end angle=-90, x radius=0.09, y radius=0.37]
            -- (-2.25,-0.37)
            arc[start angle=-90, end angle=-270, x radius=0.09, y radius=0.37] -- cycle;
        \draw[edge] (-2.25,0.37) -- (2.25,0.37);
        \draw[edge] (-2.25,-0.37) -- (2.25,-0.37);
        \draw[tubecap] (-2.25,-0.37) arc[start angle=-90, end angle=-270, x radius=0.09, y radius=0.37];
        \draw[tubecap] (2.25,0) ellipse (0.09 and 0.37);
        \draw[flow no head] (0.957,0.660) -- (0.961,0.656) -- (0.965,0.651) -- (0.969,0.646) -- (0.973,0.639) -- (0.977,0.632) -- (0.982,0.624) -- (0.986,0.615) -- (0.991,0.605) -- (0.996,0.595) -- (1.002,0.584) -- (1.007,0.572) -- (1.013,0.559) -- (1.019,0.546) -- (1.026,0.532) -- (1.032,0.518) -- (1.039,0.503) -- (1.046,0.487) -- (1.054,0.471) -- (1.061,0.455) -- (1.069,0.438) -- (1.077,0.420) -- (1.086,0.402) -- (1.095,0.384) -- (1.104,0.365) -- (1.114,0.346) -- (1.123,0.327) -- (1.133,0.307) -- (1.144,0.288) -- (1.154,0.267) -- (1.165,0.247) -- (1.177,0.227) -- (1.188,0.207) -- (1.200,0.186) -- (1.213,0.165) -- (1.225,0.145) -- (1.238,0.124) -- (1.251,0.104) -- (1.265,0.083) -- (1.279,0.063) -- (1.293,0.042) -- (1.308,0.022) -- (1.323,0.002) -- (1.338,-0.018) -- (1.353,-0.037) -- (1.369,-0.057) -- (1.385,-0.076) -- (1.402,-0.095) -- (1.419,-0.113) -- (1.436,-0.131) -- (1.453,-0.149) -- (1.471,-0.166) -- (1.489,-0.183) -- (1.507,-0.200) -- (1.526,-0.216) -- (1.544,-0.232) -- (1.564,-0.247) -- (1.583,-0.262) -- (1.603,-0.276) -- (1.623,-0.289) -- (1.643,-0.303) -- (1.664,-0.315) -- (1.684,-0.327) -- (1.706,-0.338) -- (1.727,-0.349) -- (1.748,-0.360) -- (1.770,-0.369) -- (1.792,-0.378) -- (1.815,-0.387) -- (1.837,-0.394) -- (1.860,-0.401) -- (1.883,-0.408) -- (1.907,-0.414) -- (1.930,-0.419) -- (1.954,-0.424) -- (1.978,-0.428) -- (2.002,-0.431) -- (2.026,-0.434) -- (2.051,-0.436) -- (2.075,-0.437) -- (2.100,-0.438) -- (2.126,-0.438) -- (2.151,-0.438) -- (2.176,-0.437) -- (2.202,-0.435) -- (2.228,-0.433);
        \draw[flow no head] (0.546,0.499) -- (0.549,0.475) -- (0.553,0.449) -- (0.556,0.424) -- (0.561,0.398) -- (0.565,0.371) -- (0.570,0.345) -- (0.575,0.318) -- (0.580,0.291) -- (0.586,0.264) -- (0.592,0.237) -- (0.599,0.210) -- (0.605,0.183) -- (0.613,0.155) -- (0.620,0.128) -- (0.628,0.101) -- (0.636,0.074) -- (0.644,0.047) -- (0.653,0.020) -- (0.662,-0.006) -- (0.671,-0.032) -- (0.681,-0.058) -- (0.691,-0.083) -- (0.701,-0.108) -- (0.712,-0.133) -- (0.722,-0.157) -- (0.734,-0.181) -- (0.745,-0.205) -- (0.757,-0.227) -- (0.769,-0.250) -- (0.781,-0.271) -- (0.794,-0.293) -- (0.806,-0.313) -- (0.819,-0.333) -- (0.833,-0.352) -- (0.846,-0.371) -- (0.860,-0.388) -- (0.874,-0.405) -- (0.889,-0.422) -- (0.903,-0.437) -- (0.918,-0.452) -- (0.933,-0.466) -- (0.948,-0.480) -- (0.963,-0.492) -- (0.979,-0.504) -- (0.994,-0.515) -- (1.010,-0.525) -- (1.026,-0.534) -- (1.042,-0.542) -- (1.059,-0.550) -- (1.075,-0.556) -- (1.092,-0.562) -- (1.109,-0.567) -- (1.125,-0.571) -- (1.142,-0.574) -- (1.160,-0.577) -- (1.177,-0.578) -- (1.194,-0.579) -- (1.212,-0.579) -- (1.229,-0.578) -- (1.247,-0.577) -- (1.265,-0.574) -- (1.282,-0.571);
        \draw[flow] (2.936,0.377) -- (2.962,0.374) -- (2.988,0.371) -- (3.015,0.368) -- (3.041,0.364) -- (3.069,0.360) -- (3.096,0.355) -- (3.124,0.350) -- (3.153,0.344) -- (3.181,0.338) -- (3.211,0.332) -- (3.240,0.325) -- (3.270,0.317) -- (3.300,0.310) -- (3.331,0.302);
        \draw[flow no head] (0.658,-0.765) -- (0.672,-0.766) -- (0.686,-0.765) -- (0.700,-0.764) -- (0.714,-0.761) -- (0.728,-0.758);
        \draw[flow] (1.682,0.497) -- (1.695,0.494) -- (1.707,0.490) -- (1.720,0.485) -- (1.733,0.480) -- (1.746,0.474) -- (1.760,0.467) -- (1.774,0.460) -- (1.788,0.453) -- (1.802,0.444) -- (1.817,0.436) -- (1.831,0.426) -- (1.847,0.416) -- (1.862,0.406) -- (1.878,0.395) -- (1.894,0.384) -- (1.910,0.372) -- (1.927,0.360) -- (1.944,0.348) -- (1.961,0.335) -- (1.979,0.322) -- (1.997,0.309) -- (2.016,0.295) -- (2.034,0.281) -- (2.053,0.267) -- (2.073,0.252) -- (2.092,0.237) -- (2.113,0.222) -- (2.133,0.207) -- (2.154,0.192) -- (2.175,0.177) -- (2.197,0.161) -- (2.219,0.146) -- (2.241,0.130) -- (2.264,0.115) -- (2.287,0.099) -- (2.310,0.083) -- (2.334,0.068) -- (2.358,0.052) -- (2.383,0.037) -- (2.408,0.022) -- (2.433,0.006) -- (2.459,-0.009) -- (2.485,-0.023) -- (2.511,-0.038) -- (2.538,-0.053) -- (2.565,-0.067) -- (2.593,-0.081) -- (2.621,-0.095) -- (2.649,-0.108) -- (2.678,-0.122) -- (2.707,-0.135) -- (2.737,-0.147) -- (2.767,-0.159) -- (2.797,-0.171) -- (2.828,-0.183) -- (2.859,-0.194) -- (2.891,-0.205) -- (2.922,-0.216) -- (2.955,-0.226) -- (2.987,-0.235) -- (3.020,-0.244) -- (3.053,-0.253) -- (3.087,-0.262) -- (3.121,-0.269) -- (3.156,-0.277) -- (3.190,-0.284) -- (3.226,-0.290) -- (3.261,-0.296) -- (3.297,-0.302) -- (3.333,-0.307);
        \draw[flow no head] (-1.062,0.628) -- (-1.078,0.623) -- (-1.095,0.618) -- (-1.111,0.613) -- (-1.127,0.606) -- (-1.143,0.598) -- (-1.160,0.590) -- (-1.176,0.581) -- (-1.192,0.572) -- (-1.208,0.561) -- (-1.225,0.550) -- (-1.241,0.539) -- (-1.257,0.526) -- (-1.274,0.513) -- (-1.290,0.500) -- (-1.306,0.486) -- (-1.322,0.471) -- (-1.338,0.456) -- (-1.354,0.440) -- (-1.370,0.424) -- (-1.386,0.407) -- (-1.402,0.391) -- (-1.418,0.373) -- (-1.434,0.356) -- (-1.450,0.337) -- (-1.466,0.319) -- (-1.482,0.301) -- (-1.497,0.282) -- (-1.513,0.263) -- (-1.529,0.244) -- (-1.544,0.224) -- (-1.560,0.205) -- (-1.575,0.185) -- (-1.591,0.166) -- (-1.606,0.146) -- (-1.621,0.126) -- (-1.637,0.106) -- (-1.652,0.087) -- (-1.667,0.067) -- (-1.683,0.048) -- (-1.698,0.029) -- (-1.713,0.009) -- (-1.728,-0.010) -- (-1.744,-0.028) -- (-1.759,-0.047) -- (-1.774,-0.065) -- (-1.789,-0.083) -- (-1.804,-0.101) -- (-1.820,-0.119) -- (-1.835,-0.136) -- (-1.850,-0.152) -- (-1.865,-0.169) -- (-1.881,-0.185) -- (-1.896,-0.200) -- (-1.912,-0.215) -- (-1.927,-0.230) -- (-1.943,-0.244) -- (-1.958,-0.258) -- (-1.974,-0.271) -- (-1.990,-0.284) -- (-2.005,-0.296) -- (-2.021,-0.308) -- (-2.037,-0.319) -- (-2.054,-0.329) -- (-2.070,-0.339) -- (-2.086,-0.349) -- (-2.103,-0.358) -- (-2.120,-0.366) -- (-2.136,-0.374) -- (-2.153,-0.381) -- (-2.171,-0.387) -- (-2.188,-0.393) -- (-2.205,-0.398) -- (-2.223,-0.403) -- (-2.241,-0.407) -- (-2.259,-0.410) -- (-2.277,-0.413) -- (-2.296,-0.415) -- (-2.315,-0.417) -- (-2.334,-0.418) -- (-2.353,-0.418) -- (-2.372,-0.418) -- (-2.392,-0.417) -- (-2.412,-0.416) -- (-2.432,-0.414);
        \draw[flow no head] (-0.785,0.673) -- (-0.798,0.655) -- (-0.810,0.636) -- (-0.822,0.616) -- (-0.834,0.596) -- (-0.846,0.575) -- (-0.858,0.554) -- (-0.869,0.531) -- (-0.881,0.509) -- (-0.892,0.486) -- (-0.903,0.462) -- (-0.914,0.438) -- (-0.925,0.414) -- (-0.935,0.389) -- (-0.946,0.364) -- (-0.956,0.339) -- (-0.966,0.314) -- (-0.976,0.288) -- (-0.986,0.262) -- (-0.996,0.236) -- (-1.006,0.210) -- (-1.015,0.184) -- (-1.024,0.158) -- (-1.033,0.132) -- (-1.042,0.106) -- (-1.051,0.081) -- (-1.059,0.055) -- (-1.068,0.029) -- (-1.076,0.004) -- (-1.084,-0.021) -- (-1.092,-0.046) -- (-1.100,-0.070) -- (-1.108,-0.094) -- (-1.116,-0.118) -- (-1.124,-0.141) -- (-1.131,-0.164) -- (-1.138,-0.187) -- (-1.146,-0.209) -- (-1.153,-0.230) -- (-1.160,-0.251) -- (-1.167,-0.271) -- (-1.174,-0.291) -- (-1.181,-0.310) -- (-1.188,-0.329) -- (-1.195,-0.347) -- (-1.202,-0.364) -- (-1.208,-0.381) -- (-1.215,-0.397) -- (-1.222,-0.412) -- (-1.229,-0.426) -- (-1.235,-0.440) -- (-1.242,-0.453) -- (-1.249,-0.465) -- (-1.256,-0.477) -- (-1.263,-0.487) -- (-1.270,-0.497) -- (-1.277,-0.506) -- (-1.284,-0.514) -- (-1.291,-0.522) -- (-1.298,-0.529) -- (-1.305,-0.534) -- (-1.312,-0.539) -- (-1.320,-0.544) -- (-1.328,-0.547) -- (-1.335,-0.550) -- (-1.343,-0.552) -- (-1.351,-0.553) -- (-1.359,-0.553) -- (-1.368,-0.552) -- (-1.376,-0.551) -- (-1.385,-0.549) -- (-1.394,-0.546);
        \draw[flow] (-3.212,0.360) -- (-3.247,0.358) -- (-3.283,0.356) -- (-3.319,0.353) -- (-3.355,0.349) -- (-3.391,0.345);
        \draw[flow no head] (-0.785,-0.673) -- (-0.785,-0.683) -- (-0.786,-0.693) -- (-0.786,-0.701) -- (-0.786,-0.709) -- (-0.787,-0.715) -- (-0.787,-0.720) -- (-0.788,-0.725) -- (-0.788,-0.728) -- (-0.789,-0.730) -- (-0.790,-0.731) -- (-0.791,-0.731) -- (-0.792,-0.730) -- (-0.793,-0.728) -- (-0.794,-0.725) -- (-0.795,-0.721);
        \draw[flow] (-1.845,0.476) -- (-1.868,0.473) -- (-1.891,0.469) -- (-1.913,0.465) -- (-1.936,0.460) -- (-1.960,0.455) -- (-1.983,0.449) -- (-2.006,0.442) -- (-2.030,0.435) -- (-2.053,0.427) -- (-2.077,0.419) -- (-2.101,0.410) -- (-2.125,0.401) -- (-2.149,0.392) -- (-2.173,0.381) -- (-2.197,0.371) -- (-2.221,0.360) -- (-2.246,0.349) -- (-2.270,0.337) -- (-2.295,0.325) -- (-2.320,0.312) -- (-2.345,0.300) -- (-2.369,0.287) -- (-2.394,0.273) -- (-2.420,0.260) -- (-2.445,0.246) -- (-2.470,0.232) -- (-2.495,0.218) -- (-2.521,0.203) -- (-2.546,0.189) -- (-2.572,0.174) -- (-2.598,0.160) -- (-2.624,0.145) -- (-2.650,0.130) -- (-2.676,0.115) -- (-2.702,0.100) -- (-2.729,0.085) -- (-2.755,0.071) -- (-2.782,0.056) -- (-2.808,0.041) -- (-2.835,0.026) -- (-2.862,0.012) -- (-2.889,-0.003) -- (-2.917,-0.017) -- (-2.944,-0.031) -- (-2.972,-0.045) -- (-3.000,-0.059) -- (-3.028,-0.072) -- (-3.056,-0.085) -- (-3.084,-0.098) -- (-3.112,-0.111) -- (-3.141,-0.124) -- (-3.170,-0.136) -- (-3.199,-0.148) -- (-3.228,-0.159) -- (-3.258,-0.170) -- (-3.287,-0.181) -- (-3.317,-0.192) -- (-3.348,-0.202) -- (-3.378,-0.212) -- (-3.409,-0.221) -- (-3.440,-0.230);
        \draw[flow no head] (0.443,0.961) -- (0.437,0.952) -- (0.432,0.940) -- (0.427,0.926) -- (0.422,0.910) -- (0.418,0.892) -- (0.414,0.871) -- (0.411,0.849) -- (0.408,0.825) -- (0.405,0.799) -- (0.403,0.771) -- (0.402,0.741) -- (0.401,0.710) -- (0.401,0.678) -- (0.401,0.644) -- (0.401,0.609) -- (0.403,0.573) -- (0.404,0.536) -- (0.407,0.498) -- (0.410,0.460) -- (0.414,0.420) -- (0.418,0.380) -- (0.423,0.340) -- (0.428,0.299) -- (0.435,0.258) -- (0.441,0.217) -- (0.449,0.176) -- (0.457,0.135) -- (0.466,0.094) -- (0.475,0.053) -- (0.485,0.013) -- (0.496,-0.026) -- (0.507,-0.065) -- (0.519,-0.104) -- (0.531,-0.141) -- (0.544,-0.178) -- (0.557,-0.213) -- (0.571,-0.248) -- (0.586,-0.282) -- (0.601,-0.314) -- (0.616,-0.345) -- (0.632,-0.375) -- (0.649,-0.404) -- (0.666,-0.431) -- (0.683,-0.456) -- (0.701,-0.480) -- (0.719,-0.503) -- (0.738,-0.523) -- (0.756,-0.543) -- (0.776,-0.560) -- (0.795,-0.576) -- (0.815,-0.590) -- (0.835,-0.603) -- (0.855,-0.613) -- (0.876,-0.622) -- (0.897,-0.629) -- (0.918,-0.635) -- (0.939,-0.639) -- (0.960,-0.641) -- (0.982,-0.641) -- (1.003,-0.640) -- (1.025,-0.637) -- (1.047,-0.632);
        \draw[flow] (2.404,0.416) -- (2.432,0.412) -- (2.460,0.407) -- (2.489,0.401) -- (2.518,0.394) -- (2.548,0.386) -- (2.579,0.377) -- (2.610,0.367) -- (2.642,0.357) -- (2.674,0.346) -- (2.707,0.334) -- (2.741,0.321) -- (2.775,0.308) -- (2.811,0.293) -- (2.847,0.279) -- (2.883,0.264) -- (2.921,0.248) -- (2.959,0.232) -- (2.998,0.216) -- (3.037,0.199) -- (3.078,0.182) -- (3.119,0.165) -- (3.161,0.147) -- (3.204,0.130) -- (3.248,0.112) -- (3.293,0.094);
        \draw[flow no head] (0.137,0.000) -- (0.144,-0.052) -- (0.152,-0.103) -- (0.160,-0.154) -- (0.170,-0.203) -- (0.180,-0.251) -- (0.190,-0.298) -- (0.202,-0.343) -- (0.213,-0.387) -- (0.226,-0.429) -- (0.239,-0.470) -- (0.252,-0.509) -- (0.266,-0.546) -- (0.281,-0.581) -- (0.295,-0.614) -- (0.311,-0.645) -- (0.326,-0.674) -- (0.342,-0.701) -- (0.359,-0.725) -- (0.376,-0.748) -- (0.393,-0.768) -- (0.410,-0.786) -- (0.427,-0.802) -- (0.445,-0.815) -- (0.463,-0.826) -- (0.481,-0.835) -- (0.499,-0.841) -- (0.517,-0.846) -- (0.536,-0.848) -- (0.554,-0.847) -- (0.572,-0.845) -- (0.591,-0.840) -- (0.609,-0.834);
        \draw[flow no head] (1.377,0.548) -- (1.389,0.543) -- (1.402,0.535) -- (1.414,0.527) -- (1.428,0.517) -- (1.442,0.506) -- (1.456,0.494) -- (1.471,0.481) -- (1.486,0.467) -- (1.501,0.452) -- (1.518,0.436) -- (1.534,0.418) -- (1.552,0.400) -- (1.570,0.382) -- (1.588,0.362) -- (1.607,0.342) -- (1.627,0.321) -- (1.647,0.300) -- (1.667,0.278) -- (1.689,0.256) -- (1.711,0.233) -- (1.733,0.210) -- (1.757,0.187) -- (1.781,0.163) -- (1.805,0.140) -- (1.830,0.116) -- (1.856,0.093) -- (1.883,0.069) -- (1.910,0.046) -- (1.938,0.023) -- (1.966,0.000) -- (1.995,-0.022) -- (2.025,-0.045) -- (2.055,-0.066) -- (2.086,-0.088) -- (2.118,-0.108) -- (2.150,-0.129) -- (2.183,-0.148) -- (2.217,-0.167) -- (2.251,-0.186) -- (2.286,-0.203) -- (2.322,-0.220) -- (2.358,-0.236) -- (2.394,-0.251) -- (2.432,-0.266) -- (2.470,-0.279) -- (2.508,-0.292) -- (2.548,-0.303) -- (2.587,-0.314) -- (2.628,-0.324) -- (2.668,-0.332) -- (2.710,-0.340) -- (2.752,-0.347) -- (2.794,-0.353) -- (2.838,-0.357) -- (2.881,-0.361) -- (2.925,-0.364) -- (2.970,-0.366) -- (3.016,-0.367) -- (3.061,-0.367) -- (3.108,-0.366) -- (3.154,-0.364) -- (3.202,-0.361);
        \draw[flow no head] (0.781,0.729) -- (0.783,0.723) -- (0.785,0.714) -- (0.788,0.704) -- (0.790,0.693) -- (0.793,0.679) -- (0.797,0.664) -- (0.801,0.648) -- (0.805,0.630) -- (0.810,0.611) -- (0.815,0.590) -- (0.821,0.568) -- (0.827,0.545) -- (0.833,0.521) -- (0.841,0.496) -- (0.848,0.470) -- (0.857,0.443) -- (0.865,0.415) -- (0.875,0.387) -- (0.884,0.358) -- (0.895,0.328) -- (0.906,0.298) -- (0.918,0.267) -- (0.930,0.237) -- (0.943,0.206) -- (0.956,0.175) -- (0.970,0.143) -- (0.984,0.112) -- (1.000,0.081) -- (1.015,0.051) -- (1.032,0.020) -- (1.049,-0.010) -- (1.066,-0.040) -- (1.084,-0.069) -- (1.103,-0.097) -- (1.122,-0.125) -- (1.142,-0.152) -- (1.162,-0.179) -- (1.183,-0.205) -- (1.204,-0.229) -- (1.226,-0.253) -- (1.249,-0.276) -- (1.271,-0.298) -- (1.295,-0.319) -- (1.319,-0.339) -- (1.343,-0.357) -- (1.368,-0.375) -- (1.393,-0.391) -- (1.418,-0.406) -- (1.444,-0.419) -- (1.471,-0.432) -- (1.498,-0.443) -- (1.525,-0.453) -- (1.552,-0.461) -- (1.580,-0.468) -- (1.609,-0.474) -- (1.637,-0.479) -- (1.666,-0.482) -- (1.695,-0.484) -- (1.725,-0.485) -- (1.754,-0.484) -- (1.784,-0.483) -- (1.815,-0.480);
        \draw[flow no head] (-0.504,0.917) -- (-0.522,0.908) -- (-0.540,0.896) -- (-0.558,0.883) -- (-0.575,0.867) -- (-0.592,0.849) -- (-0.609,0.830) -- (-0.626,0.808) -- (-0.643,0.785) -- (-0.659,0.759) -- (-0.675,0.733) -- (-0.691,0.705) -- (-0.707,0.675) -- (-0.722,0.644) -- (-0.737,0.611) -- (-0.751,0.578) -- (-0.766,0.543) -- (-0.779,0.508) -- (-0.793,0.472) -- (-0.806,0.435) -- (-0.819,0.397) -- (-0.831,0.359) -- (-0.843,0.320) -- (-0.854,0.281) -- (-0.866,0.242) -- (-0.876,0.203) -- (-0.887,0.163) -- (-0.897,0.124) -- (-0.907,0.085) -- (-0.916,0.047) -- (-0.925,0.009) -- (-0.934,-0.029) -- (-0.943,-0.066) -- (-0.951,-0.103) -- (-0.959,-0.139) -- (-0.966,-0.174) -- (-0.973,-0.207) -- (-0.981,-0.240) -- (-0.987,-0.272) -- (-0.994,-0.303) -- (-1.000,-0.333) -- (-1.007,-0.361) -- (-1.013,-0.388) -- (-1.019,-0.414) -- (-1.025,-0.438) -- (-1.031,-0.461) -- (-1.036,-0.482) -- (-1.042,-0.502) -- (-1.048,-0.520) -- (-1.054,-0.536) -- (-1.059,-0.551) -- (-1.065,-0.565) -- (-1.071,-0.576) -- (-1.077,-0.586) -- (-1.083,-0.595) -- (-1.090,-0.601) -- (-1.096,-0.607) -- (-1.103,-0.610) -- (-1.109,-0.612) -- (-1.116,-0.612) -- (-1.124,-0.610) -- (-1.131,-0.608) -- (-1.139,-0.603);
        \draw[flow] (-2.650,0.397) -- (-2.691,0.393) -- (-2.732,0.388) -- (-2.774,0.382) -- (-2.816,0.375) -- (-2.858,0.367) -- (-2.901,0.359) -- (-2.944,0.350) -- (-2.988,0.340) -- (-3.032,0.329) -- (-3.076,0.317) -- (-3.121,0.305) -- (-3.166,0.292) -- (-3.211,0.279) -- (-3.257,0.265) -- (-3.303,0.250) -- (-3.350,0.235) -- (-3.397,0.220) -- (-3.445,0.204);
        \draw[flow no head] (-0.625,0.354) -- (-0.633,0.303) -- (-0.640,0.251) -- (-0.647,0.199) -- (-0.653,0.147) -- (-0.658,0.096) -- (-0.663,0.045) -- (-0.667,-0.006) -- (-0.671,-0.055) -- (-0.675,-0.104) -- (-0.677,-0.152) -- (-0.680,-0.199) -- (-0.682,-0.245) -- (-0.683,-0.289) -- (-0.684,-0.332) -- (-0.685,-0.374) -- (-0.685,-0.414) -- (-0.685,-0.453) -- (-0.684,-0.490) -- (-0.683,-0.525) -- (-0.682,-0.558) -- (-0.681,-0.589) -- (-0.680,-0.619) -- (-0.678,-0.646) -- (-0.676,-0.672) -- (-0.674,-0.695) -- (-0.672,-0.716) -- (-0.670,-0.735) -- (-0.667,-0.752) -- (-0.665,-0.767) -- (-0.663,-0.779) -- (-0.661,-0.790) -- (-0.658,-0.798) -- (-0.656,-0.804) -- (-0.654,-0.807) -- (-0.652,-0.809) -- (-0.651,-0.809) -- (-0.649,-0.806) -- (-0.648,-0.801);
        \draw[flow] (-1.501,0.527) -- (-1.528,0.523) -- (-1.555,0.517) -- (-1.582,0.510) -- (-1.609,0.502) -- (-1.637,0.493) -- (-1.665,0.482) -- (-1.692,0.471) -- (-1.720,0.458) -- (-1.748,0.444) -- (-1.776,0.430) -- (-1.804,0.414) -- (-1.833,0.398) -- (-1.861,0.380) -- (-1.889,0.362) -- (-1.918,0.344) -- (-1.946,0.324) -- (-1.975,0.304) -- (-2.004,0.284) -- (-2.032,0.263) -- (-2.061,0.242) -- (-2.090,0.220) -- (-2.119,0.198) -- (-2.148,0.176) -- (-2.177,0.153) -- (-2.207,0.131) -- (-2.236,0.109) -- (-2.266,0.086) -- (-2.295,0.064) -- (-2.325,0.042) -- (-2.355,0.020) -- (-2.385,-0.002) -- (-2.415,-0.024) -- (-2.445,-0.045) -- (-2.476,-0.066) -- (-2.507,-0.086) -- (-2.538,-0.106) -- (-2.569,-0.125) -- (-2.600,-0.144) -- (-2.632,-0.162) -- (-2.663,-0.179) -- (-2.696,-0.196) -- (-2.728,-0.212) -- (-2.761,-0.227) -- (-2.794,-0.241) -- (-2.827,-0.255) -- (-2.861,-0.268) -- (-2.895,-0.280) -- (-2.930,-0.291) -- (-2.965,-0.301) -- (-3.000,-0.310) -- (-3.036,-0.318) -- (-3.073,-0.325) -- (-3.109,-0.332) -- (-3.147,-0.337) -- (-3.185,-0.342) -- (-3.223,-0.345) -- (-3.262,-0.348) -- (-3.302,-0.349) -- (-3.342,-0.350) -- (-3.383,-0.350);
        \draw[flow no head] (-0.866,0.695) -- (-0.886,0.689) -- (-0.906,0.681) -- (-0.927,0.671) -- (-0.947,0.660) -- (-0.967,0.647) -- (-0.987,0.633) -- (-1.007,0.617) -- (-1.027,0.600) -- (-1.047,0.581) -- (-1.067,0.561) -- (-1.086,0.540) -- (-1.106,0.518) -- (-1.125,0.495) -- (-1.145,0.471) -- (-1.164,0.446) -- (-1.183,0.420) -- (-1.201,0.393) -- (-1.220,0.366) -- (-1.239,0.338) -- (-1.257,0.310) -- (-1.275,0.281) -- (-1.293,0.252) -- (-1.311,0.223) -- (-1.328,0.193) -- (-1.346,0.163) -- (-1.363,0.134) -- (-1.380,0.104) -- (-1.398,0.074) -- (-1.414,0.045) -- (-1.431,0.016) -- (-1.448,-0.013) -- (-1.464,-0.041) -- (-1.481,-0.069) -- (-1.497,-0.096) -- (-1.514,-0.122) -- (-1.530,-0.148) -- (-1.546,-0.174) -- (-1.562,-0.198) -- (-1.579,-0.222) -- (-1.595,-0.244) -- (-1.611,-0.266) -- (-1.627,-0.287) -- (-1.644,-0.307) -- (-1.660,-0.325) -- (-1.677,-0.343) -- (-1.693,-0.359) -- (-1.710,-0.375) -- (-1.727,-0.389) -- (-1.744,-0.402) -- (-1.761,-0.413) -- (-1.779,-0.424) -- (-1.796,-0.433) -- (-1.814,-0.441) -- (-1.832,-0.448) -- (-1.851,-0.453) -- (-1.870,-0.458) -- (-1.889,-0.461) -- (-1.908,-0.462) -- (-1.928,-0.463) -- (-1.948,-0.462) -- (-1.969,-0.460) -- (-1.990,-0.457);
        \draw[flow no head] (0.179,1.312) -- (0.164,1.284) -- (0.149,1.252) -- (0.135,1.215) -- (0.122,1.174) -- (0.110,1.129) -- (0.099,1.081) -- (0.089,1.029) -- (0.079,0.974) -- (0.071,0.915) -- (0.064,0.855) -- (0.058,0.792) -- (0.053,0.726) -- (0.049,0.660) -- (0.047,0.591) -- (0.045,0.521) -- (0.045,0.451) -- (0.046,0.380) -- (0.049,0.308) -- (0.052,0.237) -- (0.057,0.166) -- (0.062,0.095) -- (0.069,0.025) -- (0.077,-0.044) -- (0.087,-0.112) -- (0.097,-0.178) -- (0.108,-0.242) -- (0.120,-0.304) -- (0.134,-0.364) -- (0.148,-0.422) -- (0.163,-0.477) -- (0.179,-0.529) -- (0.196,-0.578) -- (0.213,-0.624) -- (0.232,-0.667) -- (0.250,-0.707) -- (0.270,-0.743) -- (0.290,-0.775) -- (0.310,-0.804) -- (0.331,-0.830) -- (0.353,-0.852) -- (0.374,-0.870) -- (0.396,-0.884) -- (0.418,-0.894) -- (0.440,-0.901) -- (0.462,-0.905) -- (0.485,-0.904) -- (0.507,-0.900) -- (0.529,-0.893);
        \draw[flow no head] (1.200,0.589) -- (1.212,0.583) -- (1.223,0.574) -- (1.236,0.563) -- (1.249,0.550) -- (1.263,0.536) -- (1.277,0.519) -- (1.292,0.501) -- (1.308,0.481) -- (1.324,0.459) -- (1.341,0.436) -- (1.360,0.412) -- (1.378,0.386) -- (1.398,0.359) -- (1.419,0.332) -- (1.440,0.303) -- (1.463,0.274) -- (1.486,0.244) -- (1.510,0.214) -- (1.535,0.183) -- (1.561,0.152) -- (1.589,0.121) -- (1.616,0.091) -- (1.645,0.060) -- (1.675,0.029) -- (1.706,-0.001) -- (1.738,-0.030) -- (1.771,-0.059) -- (1.804,-0.088) -- (1.839,-0.115) -- (1.875,-0.142) -- (1.911,-0.167) -- (1.949,-0.192) -- (1.987,-0.215) -- (2.026,-0.237) -- (2.066,-0.258) -- (2.107,-0.277) -- (2.149,-0.295) -- (2.191,-0.312) -- (2.235,-0.327) -- (2.279,-0.341) -- (2.324,-0.352) -- (2.370,-0.363) -- (2.416,-0.372) -- (2.464,-0.379) -- (2.512,-0.384) -- (2.561,-0.388) -- (2.610,-0.391) -- (2.660,-0.391) -- (2.711,-0.391) -- (2.763,-0.388) -- (2.815,-0.385);
        \draw[flow no head] (-0.013,-0.856) -- (0.006,-0.911) -- (0.026,-0.961) -- (0.047,-1.006) -- (0.068,-1.046) -- (0.090,-1.082) -- (0.113,-1.113) -- (0.135,-1.139) -- (0.158,-1.160) -- (0.181,-1.177) -- (0.204,-1.188) -- (0.228,-1.195) -- (0.251,-1.196) -- (0.274,-1.193) -- (0.297,-1.185);
        \draw[flow no head] (0.685,0.774) -- (0.685,0.764) -- (0.686,0.752) -- (0.687,0.736) -- (0.689,0.718) -- (0.691,0.697) -- (0.694,0.674) -- (0.697,0.648) -- (0.701,0.620) -- (0.706,0.591) -- (0.712,0.559) -- (0.718,0.526) -- (0.725,0.492) -- (0.734,0.456) -- (0.742,0.418) -- (0.752,0.380) -- (0.763,0.341) -- (0.774,0.301) -- (0.787,0.261) -- (0.800,0.220) -- (0.814,0.179) -- (0.830,0.139) -- (0.846,0.098) -- (0.862,0.057) -- (0.880,0.017) -- (0.899,-0.022) -- (0.919,-0.061) -- (0.939,-0.099) -- (0.960,-0.136) -- (0.982,-0.171) -- (1.005,-0.206) -- (1.029,-0.239) -- (1.053,-0.270) -- (1.079,-0.300) -- (1.105,-0.329) -- (1.131,-0.355) -- (1.159,-0.380) -- (1.187,-0.403) -- (1.215,-0.423) -- (1.245,-0.442) -- (1.274,-0.459) -- (1.305,-0.474) -- (1.336,-0.486) -- (1.367,-0.497) -- (1.399,-0.505) -- (1.431,-0.511) -- (1.464,-0.515) -- (1.497,-0.517) -- (1.530,-0.517) -- (1.564,-0.515) -- (1.598,-0.511);
        \draw[flow no head] (0.390,1.029) -- (0.381,1.017) -- (0.373,1.002) -- (0.365,0.983) -- (0.357,0.960) -- (0.351,0.934) -- (0.345,0.905) -- (0.339,0.873) -- (0.335,0.838) -- (0.331,0.800) -- (0.328,0.759) -- (0.325,0.716) -- (0.324,0.671) -- (0.324,0.625) -- (0.324,0.576) -- (0.326,0.526) -- (0.328,0.475) -- (0.331,0.423) -- (0.336,0.370) -- (0.341,0.316) -- (0.347,0.262) -- (0.355,0.208) -- (0.363,0.154) -- (0.372,0.100) -- (0.383,0.047) -- (0.394,-0.005) -- (0.406,-0.057) -- (0.419,-0.108) -- (0.433,-0.157) -- (0.448,-0.205) -- (0.464,-0.251) -- (0.480,-0.296) -- (0.498,-0.338) -- (0.516,-0.379) -- (0.535,-0.417) -- (0.554,-0.454) -- (0.575,-0.487) -- (0.595,-0.519) -- (0.617,-0.547) -- (0.639,-0.574) -- (0.661,-0.597) -- (0.684,-0.618) -- (0.708,-0.636) -- (0.731,-0.651) -- (0.755,-0.663) -- (0.780,-0.673) -- (0.805,-0.679) -- (0.829,-0.683) -- (0.854,-0.684) -- (0.880,-0.683) -- (0.905,-0.679) -- (0.930,-0.672);
        \draw[flow] (2.113,0.443) -- (2.142,0.438) -- (2.172,0.431) -- (2.202,0.422) -- (2.233,0.411) -- (2.265,0.400) -- (2.298,0.386) -- (2.332,0.372) -- (2.367,0.356) -- (2.403,0.339) -- (2.440,0.321) -- (2.477,0.303) -- (2.516,0.283) -- (2.556,0.262) -- (2.597,0.241) -- (2.639,0.219) -- (2.682,0.197) -- (2.727,0.174) -- (2.772,0.151) -- (2.819,0.128) -- (2.866,0.104) -- (2.915,0.081) -- (2.965,0.058) -- (3.017,0.035) -- (3.069,0.012) -- (3.123,-0.011) -- (3.178,-0.033) -- (3.234,-0.055) -- (3.292,-0.076);
        \draw[flow no head] (-0.251,1.299) -- (-0.275,1.285) -- (-0.298,1.266) -- (-0.321,1.242) -- (-0.343,1.214) -- (-0.365,1.181) -- (-0.387,1.144) -- (-0.407,1.104) -- (-0.427,1.059) -- (-0.446,1.012) -- (-0.465,0.961) -- (-0.482,0.907) -- (-0.499,0.850) -- (-0.515,0.791) -- (-0.530,0.730) -- (-0.544,0.667) -- (-0.557,0.603) -- (-0.569,0.537) -- (-0.580,0.470) -- (-0.590,0.403) -- (-0.600,0.334) -- (-0.608,0.266) -- (-0.615,0.198) -- (-0.621,0.130) -- (-0.627,0.063) -- (-0.631,-0.003) -- (-0.635,-0.069) -- (-0.638,-0.133) -- (-0.640,-0.195) -- (-0.641,-0.255) -- (-0.641,-0.314) -- (-0.641,-0.370) -- (-0.640,-0.424) -- (-0.638,-0.476) -- (-0.636,-0.524) -- (-0.634,-0.570) -- (-0.631,-0.613) -- (-0.627,-0.653) -- (-0.623,-0.689) -- (-0.619,-0.722) -- (-0.615,-0.752) -- (-0.610,-0.778) -- (-0.605,-0.801) -- (-0.600,-0.820) -- (-0.596,-0.836) -- (-0.591,-0.848) -- (-0.586,-0.857) -- (-0.582,-0.862) -- (-0.577,-0.864) -- (-0.573,-0.862) -- (-0.569,-0.857) -- (-0.566,-0.848);
        \draw[flow no head] (-1.333,0.560) -- (-1.364,0.553) -- (-1.395,0.544) -- (-1.426,0.533) -- (-1.457,0.520) -- (-1.488,0.505) -- (-1.520,0.488) -- (-1.551,0.470) -- (-1.583,0.451) -- (-1.614,0.429) -- (-1.646,0.407) -- (-1.678,0.383) -- (-1.709,0.358) -- (-1.741,0.332) -- (-1.773,0.306) -- (-1.805,0.278) -- (-1.836,0.250) -- (-1.868,0.221) -- (-1.900,0.192) -- (-1.932,0.163) -- (-1.964,0.133) -- (-1.996,0.104) -- (-2.028,0.074) -- (-2.060,0.045) -- (-2.092,0.016) -- (-2.125,-0.012) -- (-2.157,-0.040) -- (-2.190,-0.068) -- (-2.223,-0.095) -- (-2.256,-0.120) -- (-2.289,-0.145) -- (-2.323,-0.169) -- (-2.356,-0.192) -- (-2.391,-0.214) -- (-2.425,-0.235) -- (-2.460,-0.254) -- (-2.495,-0.272) -- (-2.531,-0.289) -- (-2.567,-0.304) -- (-2.604,-0.318) -- (-2.641,-0.330) -- (-2.679,-0.341) -- (-2.718,-0.350) -- (-2.757,-0.358) -- (-2.797,-0.364) -- (-2.837,-0.369) -- (-2.879,-0.372) -- (-2.921,-0.373) -- (-2.964,-0.374) -- (-3.008,-0.372) -- (-3.052,-0.369);
        \draw[flow no head] (-0.539,-0.456) -- (-0.533,-0.528) -- (-0.527,-0.598) -- (-0.519,-0.664) -- (-0.510,-0.726) -- (-0.501,-0.785) -- (-0.491,-0.839) -- (-0.480,-0.889) -- (-0.469,-0.935) -- (-0.457,-0.977) -- (-0.445,-1.013) -- (-0.433,-1.046) -- (-0.420,-1.073) -- (-0.408,-1.096) -- (-0.395,-1.115) -- (-0.382,-1.128) -- (-0.369,-1.137) -- (-0.357,-1.141) -- (-0.344,-1.141) -- (-0.332,-1.136) -- (-0.320,-1.127);
        \draw[flow no head] (-0.755,0.744) -- (-0.779,0.736) -- (-0.803,0.725) -- (-0.827,0.712) -- (-0.851,0.696) -- (-0.874,0.677) -- (-0.897,0.656) -- (-0.921,0.633) -- (-0.944,0.608) -- (-0.966,0.581) -- (-0.989,0.552) -- (-1.011,0.521) -- (-1.033,0.489) -- (-1.055,0.455) -- (-1.076,0.421) -- (-1.097,0.385) -- (-1.118,0.348) -- (-1.138,0.310) -- (-1.159,0.272) -- (-1.178,0.233) -- (-1.198,0.194) -- (-1.217,0.155) -- (-1.236,0.116) -- (-1.254,0.077) -- (-1.272,0.039) -- (-1.290,0.001) -- (-1.308,-0.036) -- (-1.325,-0.073) -- (-1.343,-0.109) -- (-1.360,-0.144) -- (-1.377,-0.177) -- (-1.394,-0.209) -- (-1.410,-0.240) -- (-1.427,-0.270) -- (-1.444,-0.298) -- (-1.460,-0.324) -- (-1.477,-0.349) -- (-1.494,-0.372) -- (-1.511,-0.393) -- (-1.528,-0.412) -- (-1.545,-0.429) -- (-1.562,-0.444) -- (-1.580,-0.457) -- (-1.598,-0.468) -- (-1.616,-0.478) -- (-1.635,-0.485) -- (-1.654,-0.490) -- (-1.673,-0.493) -- (-1.693,-0.494) -- (-1.714,-0.493) -- (-1.735,-0.490) -- (-1.757,-0.486);
        \draw[flow no head] (-0.445,0.978) -- (-0.467,0.965) -- (-0.489,0.949) -- (-0.510,0.930) -- (-0.531,0.907) -- (-0.552,0.881) -- (-0.573,0.852) -- (-0.593,0.820) -- (-0.612,0.785) -- (-0.631,0.748) -- (-0.649,0.708) -- (-0.667,0.666) -- (-0.685,0.623) -- (-0.701,0.577) -- (-0.718,0.531) -- (-0.733,0.482) -- (-0.748,0.433) -- (-0.762,0.383) -- (-0.776,0.332) -- (-0.789,0.281) -- (-0.801,0.229) -- (-0.813,0.178) -- (-0.824,0.126) -- (-0.834,0.075) -- (-0.844,0.024) -- (-0.853,-0.025) -- (-0.862,-0.074) -- (-0.870,-0.122) -- (-0.878,-0.169) -- (-0.885,-0.214) -- (-0.892,-0.257) -- (-0.898,-0.299) -- (-0.904,-0.339) -- (-0.910,-0.377) -- (-0.915,-0.413) -- (-0.920,-0.446) -- (-0.925,-0.478) -- (-0.930,-0.507) -- (-0.935,-0.533) -- (-0.939,-0.557) -- (-0.944,-0.578) -- (-0.948,-0.597) -- (-0.953,-0.613) -- (-0.958,-0.626) -- (-0.963,-0.637) -- (-0.968,-0.645) -- (-0.973,-0.650) -- (-0.978,-0.653) -- (-0.984,-0.653) -- (-0.991,-0.650) -- (-0.997,-0.645);
        \draw[flow] (-2.301,0.426) -- (-2.346,0.421) -- (-2.392,0.415) -- (-2.438,0.408) -- (-2.485,0.399) -- (-2.532,0.388) -- (-2.579,0.376) -- (-2.627,0.363) -- (-2.676,0.349) -- (-2.725,0.334) -- (-2.774,0.317) -- (-2.824,0.300) -- (-2.874,0.281) -- (-2.925,0.262) -- (-2.976,0.242) -- (-3.028,0.222) -- (-3.080,0.201) -- (-3.133,0.179) -- (-3.186,0.157) -- (-3.240,0.135) -- (-3.294,0.113) -- (-3.349,0.091) -- (-3.404,0.068) -- (-3.460,0.046);
        \draw[vortb] (-1.75,0) -- (1.75,0);
        \node[seabornblue, fill=seabornblue!10, inner sep=1pt] at (0,0) {$\bfomega$};
        % Original extent
        \draw[ghost] (-1.1,0.75) -- (1.1,0.75)
            arc[start angle=90, end angle=270, x radius=0.18, y radius=0.75]
            -- (-1.1,-0.75)
            arc[start angle=-90, end angle=-270, x radius=0.18, y radius=0.75] -- cycle;
        \end{scope}
    \end{tikzpicture}

==> plots/hill_vortex/euler/enstrophy/asf_re_1e4.tex <==
\addplot[seaborngreen, thick] table {
    0.0    1208.9597527582985
    0.002    943.8793501043771
    0.004    912.6213476202078
    0.006    918.1310799874447
    0.008    941.9257444480415
    0.01    978.104965858144
    0.012    1023.1083271056439
    0.014    1073.1950569557562
    0.016    1126.118344657869
    0.018000000000000002    1183.1276944968984
    0.020000000000000004    1248.3703362458662
    0.022000000000000006    1330.727545455706
    0.024000000000000007    1441.5766947908749
    0.02600000000000001    1575.4331585713571
    0.02800000000000001    1720.5257611426523
    0.030000000000000013    1881.0376878960762
    0.032000000000000015    2056.282576659999
    0.034000000000000016    2229.3866373742208
    0.03600000000000002    2380.015588389785
    0.03800000000000002    2508.164439564008
    0.04000000000000002    2630.3975266194266
    0.04200000000000002    2758.222292694885
    0.044000000000000025    2890.1799800573267
    0.04600000000000003    3017.919701029443
    0.04800000000000003    3136.376664615322
    0.05000000000000003    3252.5622125319683
    0.05200000000000003    3372.563255892401
    0.054000000000000034    3481.5036739731245
    0.056000000000000036    3554.952967917467
    0.05800000000000004    3588.1882974813384
    0.06000000000000004    3595.686961670689
    0.06200000000000004    3591.3881098968204
    0.06400000000000004    3580.8942268703913
    0.06600000000000004    3566.1061816757824
    0.06800000000000005    3548.3767735512088
    0.07000000000000005    3536.401604427575
    0.07200000000000005    3515.649104687354
    0.07400000000000005    3470.793019700346
    0.07600000000000005    3425.3863810779217
    0.07800000000000006    3378.0213957770743
    0.08000000000000006    3337.017963499999
    0.08200000000000006    3308.154529999301
    0.08400000000000006    3291.753736000287
    0.08600000000000006    3283.7294936474627
    0.08800000000000006    3281.0384588867823
    0.09000000000000007    3281.671045688752
    0.09200000000000007    3282.49453006459
    0.09400000000000007    3279.300427973511
    0.09600000000000007    3269.1390481057056
    0.09800000000000007    3249.1998011768874
    0.10000000000000007    3220.7426504202854
    0.10200000000000008    3187.870312703739
    0.10400000000000008    3155.6737470503854
    0.10600000000000008    3127.5629765301287
    0.10800000000000008    3104.425944677316
    0.11000000000000008    3084.676016652367
    0.11200000000000009    3066.9252588425093
    0.11400000000000009    3051.144491520813
    0.11600000000000009    3037.495692735634
    0.11800000000000009    3025.2182707974484
    0.12000000000000009    3017.3048085990836
    0.1220000000000001    3010.6465994422483
    0.1240000000000001    3002.1111469675066
    0.12600000000000008    2989.045710272075
    0.12800000000000009    2969.090831484046
    0.1300000000000001    2941.254742685904
    0.1320000000000001    2907.8943891421236
    0.1340000000000001    2870.506549861936
    0.1360000000000001    2830.900339500137
    0.1380000000000001    2790.9427269080525
    0.1400000000000001    2751.8069152953753
    0.1420000000000001    2714.4901703837104
    0.1440000000000001    2680.444676306331
    0.1460000000000001    2650.1182243193716
    0.1480000000000001    2623.2541636198075
    0.1500000000000001    2599.4963110801664
    0.1520000000000001    2577.5252694727255
    0.1540000000000001    2555.1759810086055
    0.1560000000000001    2531.815230405257
    0.1580000000000001    2506.7489076053084
    0.16000000000000011    2480.093711693232
    0.16200000000000012    2452.142299138247
    0.16400000000000012    2423.9044252588014
    0.16600000000000012    2396.5392893774533
    0.16800000000000012    2370.8280679622753
    0.17000000000000012    2346.405426842597
    0.17200000000000013    2323.3475279276695
    0.17400000000000013    2300.7864309414686
    0.17600000000000013    2277.898609855844
    0.17800000000000013    2253.8378558578725
    0.18000000000000013    2228.65172642318
    0.18200000000000013    2202.3247872187544
    0.18400000000000014    2175.609762660553
    0.18600000000000014    2149.0473135237953
    0.18800000000000014    2123.723334672353
    0.19000000000000014    2099.431120502717
    0.19200000000000014    2076.1126816627084
    0.19400000000000014    2053.625903385197
    0.19600000000000015    2031.068864567013
    0.19800000000000015    2008.2124118529366
    0.20000000000000015    1984.51228069758
    0.20200000000000015    1959.6097235091636
    0.20400000000000015    1934.0433176338947
    0.20600000000000016    1907.6467389921195
    0.20800000000000016    1880.5290926083046
    0.21000000000000016    1853.5054784204376
    0.21200000000000016    1826.6395954527243
    0.21400000000000016    1800.481662311495
    0.21600000000000016    1774.9600263246684
    0.21800000000000017    1750.6616345133039
    0.22000000000000017    1727.2394512493272
    0.22200000000000017    1705.0740512601592
    0.22400000000000017    1684.0728101115535
    0.22600000000000017    1663.910877548592
    0.22800000000000017    1644.658909927728
    0.23000000000000018    1626.1459543864034
    0.23200000000000018    1608.2661871546252
    0.23400000000000018    1591.0764899691221
    0.23600000000000018    1574.2601547887004
    0.23800000000000018    1558.088875715531
    0.24000000000000019    1542.2717874445666
    0.2420000000000002    1526.7382504207549
    0.2440000000000002    1511.49406041063
    0.2460000000000002    1496.3322252655355
    0.2480000000000002    1481.2414838944508
    0.25000000000000017    1465.9734544641788
    0.25200000000000017    1450.7131051991864
    0.25400000000000017    1435.6069715924682
    0.25600000000000017    1420.813157453369
    0.2580000000000002    1406.0844878625826
    0.2600000000000002    1391.6565626002086
    0.2620000000000002    1377.3255749258296
    0.2640000000000002    1363.4346608292026
    0.2660000000000002    1350.1072624447866
    0.2680000000000002    1337.0417171408765
    0.2700000000000002    1324.4685608523466
    0.2720000000000002    1312.2816354346678
    0.2740000000000002    1300.3962406836358
    0.2760000000000002    1288.5621046200615
    0.2780000000000002    1276.983206225668
    0.2800000000000002    1265.5098795208662
    0.2820000000000002    1254.0847935163058
    0.2840000000000002    1242.8042293348685
    0.2860000000000002    1231.5091347278437
    0.2880000000000002    1220.1024577606568
    0.2900000000000002    1208.7447851609604
    0.2920000000000002    1197.6373660546597
    0.2940000000000002    1186.7029703182825
    0.2960000000000002    1176.0587513695505
    0.2980000000000002    1165.8071872696291
    0.3000000000000002    1155.9347877622122
    0.3020000000000002    1146.3388703978533
    0.3040000000000002    1137.0222096782925
    0.3060000000000002    1128.2777625193708
    0.3080000000000002    1119.5077766530187
    0.3100000000000002    1111.113617923454
    0.3120000000000002    1102.6272191008577
    0.3140000000000002    1094.0367705435883
    0.3160000000000002    1085.526238797011
    0.3180000000000002    1076.7389646534766
    0.32000000000000023    1067.92028735129
    0.32200000000000023    1059.188926854509
    0.32400000000000023    1050.4277976740493
    0.32600000000000023    1041.8177280102516
    0.32800000000000024    1033.188444195656
    0.33000000000000024    1024.4881415916839
    0.33200000000000024    1016.1550172613582
    0.33400000000000024    1007.88527801287
    0.33600000000000024    1000.0071264738071
    0.33800000000000024    992.0831896184221
    0.34000000000000025    984.4525325078775
    0.34200000000000025    976.6201728239427
    0.34400000000000025    969.0375215857417
    0.34600000000000025    961.53776202768
    0.34800000000000025    953.968432485092
    0.35000000000000026    946.489939844497
    0.35200000000000026    938.8668075221558
    0.35400000000000026    931.526291454642
    0.35600000000000026    924.2564471649262
    0.35800000000000026    917.0644033958783
    0.36000000000000026    909.8952695525232
    0.36200000000000027    903.0142174916473
    0.36400000000000027    896.1236744848501
    0.36600000000000027    889.2123588478432
    0.36800000000000027    882.6151447440154
    0.3700000000000003    876.0379057804826
    0.3720000000000003    869.5213293551162
    0.3740000000000003    863.3059917724056
    0.3760000000000003    857.1030959525306
    0.3780000000000003    850.9757838958704
    0.3800000000000003    844.8184882289336
    0.3820000000000003    838.6942209926939
    0.3840000000000003    832.7268739451907
    0.3860000000000003    826.6075161463343
    0.3880000000000003    820.5176365081076
    0.3900000000000003    814.3174222333877
    0.3920000000000003    808.0917887225512
    0.3940000000000003    801.8764482393848
    0.3960000000000003    795.7612600309762
    0.3980000000000003    789.4259891279347
    0.4000000000000003    783.2911644243069
    0.4020000000000003    776.9778481705818
    0.4040000000000003    770.6548516290198
    0.4060000000000003    764.5035939596249
    0.4080000000000003    758.338679809649
    0.4100000000000003    752.33246384318
    0.4120000000000003    746.3134151998017
    0.4140000000000003    740.3871550056209
    0.4160000000000003    734.5216232994791
    0.4180000000000003    728.6979849980228
    0.4200000000000003    723.1073329134135
    0.4220000000000003    717.6222848310629
    0.4240000000000003    712.0927257499357
    0.4260000000000003    706.6540737523558
    0.4280000000000003    701.4254842456282
    0.4300000000000003    696.2774804346242
    0.43200000000000033    691.2457374488458
    0.43400000000000033    686.17463148839
    0.43600000000000033    681.2573173692706
    0.43800000000000033    676.2091798296519
    0.44000000000000034    671.2802918992679
    0.44200000000000034    666.3666057702904
    0.44400000000000034    661.5615725706413
    0.44600000000000034    656.6667980639047
    0.44800000000000034    651.8016644158339
    0.45000000000000034    647.0498925715392
    0.45200000000000035    642.3036024026444
    0.45400000000000035    637.540572899762
    0.45600000000000035    632.8015438212503
    0.45800000000000035    628.1355331617015
    0.46000000000000035    623.6354388737918
    0.46200000000000035    619.1485599151166
    0.46400000000000036    614.6688688202653
    0.46600000000000036    610.3316149728945
    0.46800000000000036    605.982035283658
    0.47000000000000036    601.8966337046081
    0.47200000000000036    597.7197722324935
    0.47400000000000037    593.5359615571
    0.47600000000000037    589.3477138536153
    0.47800000000000037    585.4477793395291
    0.48000000000000037    581.4007818842613
    0.4820000000000004    577.3170370974623
    0.4840000000000004    573.4365514235825
    0.4860000000000004    569.5769834838129
    0.4880000000000004    565.7021787226341
    0.4900000000000004    561.9655630014336
    0.4920000000000004    558.2238217494681
    0.4940000000000004    554.6199295143424
    0.4960000000000004    551.0630036455838
    0.4980000000000004    547.5312856185086
    0.5000000000000003    544.0874722150595
};



==> plots/hill_vortex/euler/enstrophy/rebholz_re_1e4.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    1208.9597527583173
    0.002    1214.5935837164309
    0.004    1262.7314152596484
    0.006    1340.8444503306384
    0.008    1462.3818007836096
    0.01    1644.9773467901293
    0.012    1907.1596575213166
    0.014    2276.2354086094547
    0.016    2786.7319961439407
    0.018000000000000002    3463.3092582604154
    0.020000000000000004    4301.334841153134
    0.022000000000000006    5257.371401919192
    0.024000000000000007    6254.756956253842
    0.02600000000000001    7204.8117255949455
    0.02800000000000001    8035.967340201098
    0.030000000000000013    8715.323145514645
    0.032000000000000015    9253.981789010035
    0.034000000000000016    9695.618113133298
    0.03600000000000002    10084.513206633423
    0.03800000000000002    10427.241957838705
    0.04000000000000002    10677.68407300753
    0.04200000000000002    10780.9303115598
    0.044000000000000025    10739.247706727892
    0.04600000000000003    10602.127167107179
    0.04800000000000003    10449.37186252009
    0.05000000000000003    10376.438878039453
    0.05200000000000003    10435.840093450415
    0.054000000000000034    10607.638547109049
    0.056000000000000036    10827.220751902458
    0.05800000000000004    11029.6057506862
    0.06000000000000004    11180.328875435758
    0.06200000000000004    11276.218356575566
    0.06400000000000004    11320.153338481938
    0.06600000000000004    11301.19167010616
    0.06800000000000005    11202.01244170097
    0.07000000000000005    11021.830344643378
    0.07200000000000005    10788.627317470813
    0.07400000000000005    10544.264531671768
    0.07600000000000005    10315.739130419108
    0.07800000000000006    10104.936872968075
    0.08000000000000006    9902.448750763248
    0.08200000000000006    9702.391505383077
    0.08400000000000006    9503.816449349553
    0.08600000000000006    9305.119313333147
    0.08800000000000006    9101.921739351928
    0.09000000000000007    8889.895586804127
    0.09200000000000007    8668.630479896427
    0.09400000000000007    8443.245413156137
    0.09600000000000007    8222.473038643717
    0.09800000000000007    8014.735059064366
    0.10000000000000007    7825.167815041937
    0.10200000000000008    7654.958935691852
    0.10400000000000008    7502.470062703649
    0.10600000000000008    7365.189427481131
    0.10800000000000008    7241.607300597623
    0.11000000000000008    7132.180673208692
    0.11200000000000009    7038.929246733446
    0.11400000000000009    6963.833924666545
    0.11600000000000009    6906.861924806138
    0.11800000000000009    6864.802523247076
    0.12000000000000009    6831.706943786257
    0.1220000000000001    6800.648101013576
    0.1240000000000001    6765.6423810238675
    0.12600000000000008    6722.6969846419115
    0.12800000000000009    6669.875060173351
    0.1300000000000001    6607.049392906055
    0.1320000000000001    6535.878142862542
    0.1340000000000001    6459.7649544028745
    0.1360000000000001    6383.186372061569
    0.1380000000000001    6310.284500319635
    0.1400000000000001    6243.430739729435
    0.1420000000000001    6182.651535232282
    0.1440000000000001    6126.197171545877
    0.1460000000000001    6071.770096953201
    0.1480000000000001    6017.645577946655
    0.1500000000000001    5963.164917916272
    0.1520000000000001    5908.519340531531
    0.1540000000000001    5854.089214111909
    0.1560000000000001    5799.7692067247
    0.1580000000000001    5744.66973885846
    0.16000000000000011    5687.342551442412
    0.16200000000000012    5626.3633505088565
    0.16400000000000012    5560.928254255427
    0.16600000000000012    5491.176084033226
    0.16800000000000012    5418.142767013488
    0.17000000000000012    5343.43636094108
    0.17200000000000013    5268.806872276416
    0.17400000000000013    5195.7721023477525
    0.17600000000000013    5125.390980452854
    0.17800000000000013    5058.198537773735
    0.18000000000000013    4994.26537374618
    0.18200000000000013    4933.327084738726
    0.18400000000000014    4874.93435187952
    0.18600000000000014    4818.587425675365
    0.18800000000000014    4763.8326393146535
    0.19000000000000014    4710.313407402867
    0.19200000000000014    4657.782867790667
    0.19400000000000014    4606.094129084072
    0.19600000000000015    4555.182666728961
    0.19800000000000015    4505.047430253237
    0.20000000000000015    4455.730837986385
    0.20200000000000015    4407.296982897805
    0.20400000000000015    4359.809609360353
    0.20600000000000016    4313.312957268957
    0.20800000000000016    4267.818278836419
    0.21000000000000016    4223.297596607914
    0.21200000000000016    4179.684900048192
    0.21400000000000016    4136.883685823672
    0.21600000000000016    4094.7787113840714
    0.21800000000000017    4053.249368502833
    0.22000000000000017    4012.182264833592
    0.22200000000000017    3971.4810911716636
    0.22400000000000017    3931.072313829879
    0.22600000000000017    3890.905824606743
    0.22800000000000017    3850.9509654802646
    0.23000000000000018    3811.1905063830095
    0.23200000000000018    3771.617230116257
    0.23400000000000018    3732.2378250842175
    0.23600000000000018    3693.0852842181507
    0.23800000000000018    3654.2346636564184
    0.24000000000000019    3615.8114044579165
    0.2420000000000002    3577.9810782306927
    0.2440000000000002    3540.916536667564
    0.2460000000000002    3504.7500453872776
    0.2480000000000002    3469.527090802839
    0.25000000000000017    3435.179166054078
    0.25200000000000017    3401.5246668530913
    0.25400000000000017    3368.295483133918
    0.25600000000000017    3335.1785639685922
    0.2580000000000002    3301.8598389474605
    0.2600000000000002    3268.0611861047714
    0.2620000000000002    3233.5663123656736
    0.2640000000000002    3198.2356737764344
    0.2660000000000002    3162.0128151314475
    0.2680000000000002    3124.9250083121037
    0.2700000000000002    3087.0805482554215
    0.2720000000000002    3048.6640571457706
    0.2740000000000002    3009.9297971600886
    0.2760000000000002    2971.1913743669024
    0.2780000000000002    2932.804875197241
    0.2800000000000002    2895.142601572695
    0.2820000000000002    2858.5572695083483
    0.2840000000000002    2823.3414751742475
    0.2860000000000002    2789.691958898516
    0.2880000000000002    2757.6893771293603
    0.2900000000000002    2727.3002972737636
    0.2920000000000002    2698.4006407151255
    0.2940000000000002    2670.812732434147
    0.2960000000000002    2644.3448385643637
    0.2980000000000002    2618.823399909596
    0.3000000000000002    2594.112499868881
    0.3020000000000002    2570.119970894392
    0.3040000000000002    2546.7930621985684
    0.3060000000000002    2524.1080449337114
    0.3080000000000002    2502.0577954460223
    0.3100000000000002    2480.640067725683
    0.3120000000000002    2459.8476933242564
    0.3140000000000002    2439.6609186529536
    0.3160000000000002    2420.041704252831
    0.3180000000000002    2400.9299298274364
    0.32000000000000023    2382.241760070437
    0.32200000000000023    2363.870623193235
    0.32400000000000023    2345.6911607040806
    0.32600000000000023    2327.5661190964333
    0.32800000000000024    2309.355605609877
    0.33000000000000024    2290.927615644816
    0.33200000000000024    2272.1684293313897
    0.33400000000000024    2252.991457822462
    0.33600000000000024    2233.3433878580304
    0.33800000000000024    2213.206943527943
    0.34000000000000025    2192.600139981709
    0.34200000000000025    2171.5724299494723
    0.34400000000000025    2150.1985493771977
    0.34600000000000025    2128.5710957334154
    0.34800000000000025    2106.7928995061006
    0.35000000000000026    2084.970088274015
    0.35200000000000026    2063.206436801468
    0.35400000000000026    2041.5992141148138
    0.35600000000000026    2020.2363631621868
    0.35800000000000026    1999.1945668718554
    0.36000000000000026    1978.537639309485
    0.36200000000000027    1958.3147722923218
    0.36400000000000027    1938.5584529933808
    0.36600000000000027    1919.28226814744
    0.36800000000000027    1900.4791911013044
    0.3700000000000003    1882.121158117388
    0.3720000000000003    1864.1606718530265
    0.3740000000000003    1846.534809896381
    0.3760000000000003    1829.1714616480422
    0.3780000000000003    1811.9970396275955
    0.3800000000000003    1794.9444913742686
    0.3820000000000003    1777.9602992237035
    0.3840000000000003    1761.0093309476267
    0.3860000000000003    1744.0768395707094
    0.3880000000000003    1727.1674873670154
    0.3900000000000003    1710.3018403926012
    0.3920000000000003    1693.511208110172
    0.3940000000000003    1676.8318947062978
    0.3960000000000003    1660.2998628890152
    0.3980000000000003    1643.9465416852129
    0.4000000000000003    1627.7961436014177
    0.4020000000000003    1611.86451028562
    0.4040000000000003    1596.1592589516267
    0.4060000000000003    1580.6808837076762
    0.4080000000000003    1565.4244515208347
    0.4100000000000003    1550.3815772702985
    0.4120000000000003    1535.5424235045732
    0.4140000000000003    1520.8975252552193
    0.4160000000000003    1506.4392859685408
    0.4180000000000003    1492.1630359375888
    0.4200000000000003    1478.0675980826168
    0.4220000000000003    1464.1553685285353
    0.4240000000000003    1450.431982229944
    0.4260000000000003    1436.9056840126718
    0.4280000000000003    1423.5865481202168
    0.4300000000000003    1410.4856792617127
    0.43200000000000033    1397.6144879965402
    0.43400000000000033    1384.984076093546
    0.43600000000000033    1372.6047115310719
    0.43800000000000033    1360.4853356779238
    0.44000000000000034    1348.6330379560789
    0.44200000000000034    1337.0524568861076
    0.44400000000000034    1325.7451116768914
    0.44600000000000034    1314.7087197316052
    0.44800000000000034    1303.9365958198484
    0.45000000000000034    1293.4172457262841
    0.45200000000000035    1283.1342562551538
    0.45400000000000035    1273.0665481664687
    0.45600000000000035    1263.1890087315899
    0.45800000000000035    1253.4734684222706
    0.46000000000000035    1243.8899428636469
    0.46200000000000035    1234.4080338008284
    0.46400000000000036    1224.9983737765413
    0.46600000000000036    1215.6340064311175
    0.46800000000000036    1206.2916128638842
    0.47000000000000036    1196.952518356177
    0.47200000000000036    1187.6034376198158
    0.47400000000000037    1178.2369370521965
    0.47600000000000037    1168.8516079270955
    0.47800000000000037    1159.4519556997973
    0.48000000000000037    1150.048019580906
    0.4820000000000004    1140.6547454130093
    0.4840000000000004    1131.2911451412954
    0.4860000000000004    1121.9792879282245
    0.4880000000000004    1112.7431798578828
    0.4900000000000004    1103.607598742376
    0.4920000000000004    1094.5969550168193
    0.4940000000000004    1085.7342469777086
    0.4960000000000004    1077.040168005599
    0.4980000000000004    1068.532406035526
    0.5000000000000003    1060.2251541171975
};



==> plots/hill_vortex/euler/enstrophy/standard_re_1e4.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    1208.9597527583173
    0.002    1033.16211679578
    0.004    1012.9031076411327
    0.006    1055.3393631316671
    0.008    1120.9346857069054
    0.01    1201.3203858242532
    0.012    1294.3328859032933
    0.014    1397.5231686195675
    0.016    1507.7801447458687
    0.018000000000000002    1622.504815717008
    0.020000000000000004    1740.490326446374
    0.022000000000000006    1862.0820134638468
    0.024000000000000007    1989.0571686514327
    0.02600000000000001    2124.1426677413956
    0.02800000000000001    2269.7378645105773
    0.030000000000000013    2426.626083030555
    0.032000000000000015    2594.199924633213
    0.034000000000000016    2772.0614555704838
    0.03600000000000002    2961.0142856453585
    0.03800000000000002    3162.3692513553556
    0.04000000000000002    3376.3725807111687
    0.04200000000000002    3600.7610194343056
    0.044000000000000025    3830.0107487837895
    0.04600000000000003    4055.985211643191
    0.04800000000000003    4270.280013393103
    0.05000000000000003    4467.088647102405
    0.05200000000000003    4644.538846342109
    0.054000000000000034    4803.680523483421
    0.056000000000000036    4946.4093378800735
    0.05800000000000004    5074.121052976209
    0.06000000000000004    5187.859112074094
    0.06200000000000004    5289.858329777364
    0.06400000000000004    5385.653095066718
    0.06600000000000004    5484.867192863187
    0.06800000000000005    5598.9953072482485
    0.07000000000000005    5736.44730037368
    0.07200000000000005    5897.330383858876
    0.07400000000000005    6071.923107623523
    0.07600000000000005    6245.158398491285
    0.07800000000000006    6404.0228759082565
    0.08000000000000006    6541.890965950647
    0.08200000000000006    6657.63407131241
    0.08400000000000006    6752.815402451881
    0.08600000000000006    6830.874038905751
    0.08800000000000006    6897.806823280529
    0.09000000000000007    6960.328974702134
    0.09200000000000007    7020.556823005322
    0.09400000000000007    7072.49737664779
    0.09600000000000007    7105.17851035487
    0.09800000000000007    7109.966014996483
    0.10000000000000007    7085.477518752112
    0.10200000000000008    7036.733644202376
    0.10400000000000008    6970.766069900087
    0.10600000000000008    6893.169303633384
    0.10800000000000008    6807.8189263191625
    0.11000000000000008    6718.310604012911
    0.11200000000000009    6628.642708024301
    0.11400000000000009    6542.563030470764
    0.11600000000000009    6462.619412322989
    0.11800000000000009    6389.608506014191
    0.12000000000000009    6322.4309851365215
    0.1220000000000001    6258.5444972395535
    0.1240000000000001    6195.144490768376
    0.12600000000000008    6130.420604768685
    0.12800000000000009    6063.949016909249
    0.1300000000000001    5996.031916762788
    0.1320000000000001    5926.723425905914
    0.1340000000000001    5855.435527709562
    0.1360000000000001    5781.383250918157
    0.1380000000000001    5704.448104679463
    0.1400000000000001    5625.8518163552135
    0.1420000000000001    5548.230222489522
    0.1440000000000001    5474.998838559097
    0.1460000000000001    5409.23895271826
    0.1480000000000001    5352.612267596203
    0.1500000000000001    5304.794108039889
    0.1520000000000001    5263.599009961194
    0.1540000000000001    5225.689582378265
    0.1560000000000001    5187.651619007417
    0.1580000000000001    5147.090972761099
    0.16000000000000011    5103.278510084634
    0.16200000000000012    5057.041005273331
    0.16400000000000012    5010.052603933671
    0.16600000000000012    4964.008519460575
    0.16800000000000012    4920.101347984109
    0.17000000000000012    4878.9162154246405
    0.17200000000000013    4840.599282156181
    0.17400000000000013    4805.078990269853
    0.17600000000000013    4772.194099794429
    0.17800000000000013    4741.698119702798
    0.18000000000000013    4713.190373072586
    0.18200000000000013    4686.053248132404
    0.18400000000000014    4659.46252214338
    0.18600000000000014    4632.493722900123
    0.18800000000000014    4604.292329191358
    0.19000000000000014    4574.239731887778
    0.19200000000000014    4542.049349893761
    0.19400000000000014    4507.76128438055
    0.19600000000000015    4471.647134548968
    0.19800000000000015    4434.068983159921
    0.20000000000000015    4395.347815040773
    0.20200000000000015    4355.6859404320285
    0.20400000000000015    4315.162024683492
    0.20600000000000016    4273.787555174875
    0.20800000000000016    4231.592017241325
    0.21000000000000016    4188.698333460281
    0.21200000000000016    4145.360241650554
    0.21400000000000016    4101.952187616872
    0.21600000000000016    4058.920425511187
    0.21800000000000017    4016.7147187823775
    0.22000000000000017    3975.7219364652533
    0.22200000000000017    3936.2182012988696
    0.22400000000000017    3898.348213839076
    0.22600000000000017    3862.1317249266226
    0.22800000000000017    3827.4903097716146
    0.23000000000000018    3794.2844872476962
    0.23200000000000018    3762.3521744352524
    0.23400000000000018    3731.542804996733
    0.23600000000000018    3701.7444856926154
    0.23800000000000018    3672.902523512424
    0.24000000000000019    3645.0268621605214
    0.2420000000000002    3618.185411071059
    0.2440000000000002    3592.481833097232
    0.2460000000000002    3568.020316603351
    0.2480000000000002    3544.864526779834
    0.25000000000000017    3523.0008609762795
    0.25200000000000017    3502.315657348101
    0.25400000000000017    3482.592172300658
    0.25600000000000017    3463.5275454502084
    0.2580000000000002    3444.764814075073
    0.2600000000000002    3425.9321024200285
    0.2620000000000002    3406.6811070081512
    0.2640000000000002    3386.7193880406608
    0.2660000000000002    3365.8342003593975
    0.2680000000000002    3343.9077898185005
    0.2700000000000002    3320.924172058566
    0.2720000000000002    3296.96598645535
    0.2740000000000002    3272.199080813916
    0.2760000000000002    3246.8439821285706
    0.2780000000000002    3221.137585819656
    0.2800000000000002    3195.293314083293
    0.2820000000000002    3169.47068637004
    0.2840000000000002    3143.763596688375
    0.2860000000000002    3118.2106502522474
    0.2880000000000002    3092.822920788564
    0.2900000000000002    3067.617837363568
    0.2920000000000002    3042.6456048914692
    0.2940000000000002    3017.997858256693
    0.2960000000000002    2993.7959182966856
    0.2980000000000002    2970.1646993232825
    0.3000000000000002    2947.2040167750542
    0.3020000000000002    2924.9691562842704
    0.3040000000000002    2903.467294919182
    0.3060000000000002    2882.6685995278635
    0.3080000000000002    2862.524507162784
    0.3100000000000002    2842.9836714830362
    0.3120000000000002    2823.99872916493
    0.3140000000000002    2805.5224445114354
    0.3160000000000002    2787.496970573482
    0.3180000000000002    2769.8426102257217
    0.32000000000000023    2752.451900540578
    0.32200000000000023    2735.191996879944
    0.32400000000000023    2717.914888652688
    0.32600000000000023    2700.472433479974
    0.32800000000000024    2682.73226249
    0.33000000000000024    2664.59115824754
    0.33200000000000024    2645.9838978056796
    0.33400000000000024    2626.8870623049556
    0.33600000000000024    2607.3184369028254
    0.33800000000000024    2587.3331727675977
    0.34000000000000025    2567.0179217484992
    0.34200000000000025    2546.483876848458
    0.34400000000000025    2525.8592694051094
    0.34600000000000025    2505.2815556082382
    0.34800000000000025    2484.8893711587248
    0.35000000000000026    2464.8143682385366
    0.35200000000000026    2445.1732259434984
    0.35400000000000026    2426.0603440899567
    0.35600000000000026    2407.541877931555
    0.35800000000000026    2389.651768477769
    0.36000000000000026    2372.3902558438704
    0.36200000000000027    2355.725082248442
    0.36400000000000027    2339.5952804071767
    0.36600000000000027    2323.91717432177
    0.36800000000000027    2308.5920242246248
    0.3700000000000003    2293.514617071088
    0.3720000000000003    2278.582016176618
    0.3740000000000003    2263.701633702641
    0.3760000000000003    2248.7978042991167
    0.3780000000000003    2233.816161616088
    0.3800000000000003    2218.725381311018
    0.3820000000000003    2203.51623876153
    0.3840000000000003    2188.198365062724
    0.3860000000000003    2172.7954609397266
    0.3880000000000003    2157.3399360629937
    0.3900000000000003    2141.8679171242484
    0.3920000000000003    2126.415321767087
    0.3940000000000003    2111.01531048369
    0.3960000000000003    2095.6970322808393
    0.3980000000000003    2080.485296761643
    0.4000000000000003    2065.40071215801
    0.4020000000000003    2050.459930219929
    0.4040000000000003    2035.675869583953
    0.4060000000000003    2021.058041603443
    0.4080000000000003    2006.6132658345134
    0.4100000000000003    1992.3470607351712
    0.4120000000000003    1978.2658137047974
    0.4140000000000003    1964.379525682284
    0.4160000000000003    1950.7045943570113
    0.4180000000000003    1937.2658727429134
    0.4200000000000003    1924.097221828047
    0.4220000000000003    1911.2400128157076
    0.4240000000000003    1898.739488638375
    0.4260000000000003    1886.6394484561217
    0.4280000000000003    1874.9762072861638
    0.4300000000000003    1863.773045724873
    0.43200000000000033    1853.0363048017973
    0.43400000000000033    1842.7539037663842
    0.43600000000000033    1832.8964756878147
    0.43800000000000033    1823.4207075346737
    0.44000000000000034    1814.2740212061058
    0.44200000000000034    1805.399559113676
    0.44400000000000034    1796.7405584478167
    0.44600000000000034    1788.2435307583792
    0.44800000000000034    1779.8600709425764
    0.45000000000000034    1771.5474691129336
    0.45200000000000035    1763.2685056103423
    0.45400000000000035    1754.9908554739638
    0.45600000000000035    1746.6864502337055
    0.45800000000000035    1738.3310046903796
    0.46000000000000035    1729.903774971789
    0.46200000000000035    1721.38751158991
    0.46400000000000036    1712.7685216946
    0.46600000000000036    1704.0367516486608
    0.46800000000000036    1695.1858266437162
    0.47000000000000036    1686.2130186626714
    0.47200000000000036    1677.1191425269378
    0.47400000000000037    1667.9083942588495
    0.47600000000000037    1658.5881459704842
    0.47800000000000037    1649.1687015571067
    0.48000000000000037    1639.6630045387321
    0.4820000000000004    1630.0862799568959
    0.4840000000000004    1620.455590459915
    0.4860000000000004    1610.7892936597611
    0.4880000000000004    1601.1064018011273
    0.4900000000000004    1591.4258623143626
    0.4920000000000004    1581.7657950310913
    0.4940000000000004    1572.142735376563
    0.4960000000000004    1562.5709404595832
    0.4980000000000004    1553.061815600494
    0.5000000000000003    1543.623512447808
};


==> plots/hill_vortex/euler/helicity/asf_re_1e4.tex <==
\addplot[seaborngreen, thick] table {
    0.0    22.91686087008518
    0.002    22.353774646715724
    0.004    21.742855052578854
    0.006    21.045552317263184
    0.008    20.296642894600975
    0.01    19.49765165387781
    0.012    18.660608303716597
    0.014    17.82485200865108
    0.016    17.00556743626929
    0.018000000000000002    16.161309127631863
    0.020000000000000004    15.213430723338687
    0.022000000000000006    14.091477657665934
    0.024000000000000007    12.78040249418439
    0.02600000000000001    11.403908194825348
    0.02800000000000001    10.113002133130331
    0.030000000000000013    8.957848043930277
    0.032000000000000015    7.982703360354268
    0.034000000000000016    7.200091750650919
    0.03600000000000002    6.540691566057646
    0.03800000000000002    5.926975047875325
    0.04000000000000002    5.370358809806443
    0.04200000000000002    4.902647388628737
    0.044000000000000025    4.476942081088475
    0.04600000000000003    4.071221242688807
    0.04800000000000003    3.66862707233673
    0.05000000000000003    3.230689682434559
    0.05200000000000003    2.772758446262726
    0.054000000000000034    2.3360723372217493
    0.056000000000000036    1.9494033259545016
    0.05800000000000004    1.6471315599500895
    0.06000000000000004    1.455281503445695
    0.06200000000000004    1.3539667330687937
    0.06400000000000004    1.2972843905325437
    0.06600000000000004    1.2524531954424813
    0.06800000000000005    1.206127832310619
    0.07000000000000005    1.1552717383584998
    0.07200000000000005    1.1096537654213332
    0.07400000000000005    1.0720222827279549
    0.07600000000000005    1.0564492987054632
    0.07800000000000006    1.0374325874656656
    0.08000000000000006    0.9983563121339257
    0.08200000000000006    0.9433179312468638
    0.08400000000000006    0.8925422714949005
    0.08600000000000006    0.8637994279479034
    0.08800000000000006    0.861141962967807
    0.09000000000000007    0.8682890958463328
    0.09200000000000007    0.866870564170179
    0.09400000000000007    0.8509059094603021
    0.09600000000000007    0.8243142496190604
    0.09800000000000007    0.7837950430066056
    0.10000000000000007    0.7191819950576814
    0.10200000000000008    0.6258684136263943
    0.10400000000000008    0.5086258113496084
    0.10600000000000008    0.377671943246227
    0.10800000000000008    0.24665987112277174
    0.11000000000000008    0.13135288408289814
    0.11200000000000009    0.039869020696142364
    0.11400000000000009    -0.02674481049536452
    0.11600000000000009    -0.07352041115587987
    0.11800000000000009    -0.10393402980805802
    0.12000000000000009    -0.12247784793690564
    0.1220000000000001    -0.12893710269517872
    0.1240000000000001    -0.12277497560102349
    0.12600000000000008    -0.10372314033278013
    0.12800000000000009    -0.0727841777844808
    0.1300000000000001    -0.03372740192847609
    0.1320000000000001    0.005596096476263651
    0.1340000000000001    0.03871744900078002
    0.1360000000000001    0.06132754838314852
    0.1380000000000001    0.06978098807938468
    0.1400000000000001    0.06532382127971458
    0.1420000000000001    0.05167283512786021
    0.1440000000000001    0.034182319581032544
    0.1460000000000001    0.018068053311208657
    0.1480000000000001    0.006874577812329336
    0.1500000000000001    0.0008194658852404132
    0.1520000000000001    -0.0035143996642243405
    0.1540000000000001    -0.011516419470926834
    0.1560000000000001    -0.02828282816859535
    0.1580000000000001    -0.05546968434752805
    0.16000000000000011    -0.09226400175819455
    0.16200000000000012    -0.13498493038194292
    0.16400000000000012    -0.17814975610350114
    0.16600000000000012    -0.2194852374292851
    0.16800000000000012    -0.2541177179360081
    0.17000000000000012    -0.28095260668696914
    0.17200000000000013    -0.29954188918338587
    0.17400000000000013    -0.311401942535227
    0.17600000000000013    -0.31685057163932634
    0.17800000000000013    -0.3163329784288331
    0.18000000000000013    -0.3103909186977419
    0.18200000000000013    -0.2983994524554397
    0.18400000000000014    -0.2809930907539555
    0.18600000000000014    -0.2579661118016407
    0.18800000000000014    -0.22989102889757154
    0.19000000000000014    -0.19764867313310466
    0.19200000000000014    -0.16218634672115378
    0.19400000000000014    -0.12531368735574316
    0.19600000000000015    -0.08873810634779308
    0.19800000000000015    -0.052099462281119654
    0.20000000000000015    -0.01722223769917064
    0.20200000000000015    0.015688943570409366
    0.20400000000000015    0.044713360100708435
    0.20600000000000016    0.06887148222610132
    0.20800000000000016    0.08696402828256307
    0.21000000000000016    0.09947061109695275
    0.21200000000000016    0.10656703915374935
    0.21400000000000016    0.10961057477034072
    0.21600000000000016    0.11014292881472207
    0.21800000000000017    0.11053896279149299
    0.22000000000000017    0.11124897435588779
    0.22200000000000017    0.11310779916578632
    0.22400000000000017    0.11596514796432379
    0.22600000000000017    0.11939398600959453
    0.22800000000000017    0.12182407240390936
    0.23000000000000018    0.12300606627655036
    0.23200000000000018    0.12238899704937314
    0.23400000000000018    0.11875356325370193
    0.23600000000000018    0.11198459161270452
    0.23800000000000018    0.10200684376786652
    0.24000000000000019    0.0894679437173317
    0.2420000000000002    0.07489883349257191
    0.2440000000000002    0.05981191673974495
    0.2460000000000002    0.04430920603881839
    0.2480000000000002    0.02957765532025657
    0.25000000000000017    0.01644489702511494
    0.25200000000000017    0.005148623835051724
    0.25400000000000017    -0.0037498542798222526
    0.25600000000000017    -0.010179703143771908
    0.2580000000000002    -0.014491673449460646
    0.2600000000000002    -0.01675735740749891
    0.2620000000000002    -0.017498508508180573
    0.2640000000000002    -0.017253907713269633
    0.2660000000000002    -0.016264983138066822
    0.2680000000000002    -0.015031849536163606
    0.2700000000000002    -0.01374549436365
    0.2720000000000002    -0.013160094255024913
    0.2740000000000002    -0.013226617181621918
    0.2760000000000002    -0.014043616942229947
    0.2780000000000002    -0.015945861054942327
    0.2800000000000002    -0.01870309436365675
    0.2820000000000002    -0.02203766237977606
    0.2840000000000002    -0.025656199272336193
    0.2860000000000002    -0.02968186604993032
    0.2880000000000002    -0.033697460321937996
    0.2900000000000002    -0.03762105977146023
    0.2920000000000002    -0.041392058429335306
    0.2940000000000002    -0.04513298641373011
    0.2960000000000002    -0.048732937447206075
    0.2980000000000002    -0.05221117796507735
    0.3000000000000002    -0.055677463113509885
    0.3020000000000002    -0.05880414564657351
    0.3040000000000002    -0.061836101540639725
    0.3060000000000002    -0.06486427531781411
    0.3080000000000002    -0.06738578486046728
    0.3100000000000002    -0.06989014965786242
    0.3120000000000002    -0.07198007595571208
    0.3140000000000002    -0.07401141306116171
    0.3160000000000002    -0.07601479611592418
    0.3180000000000002    -0.0778364753068128
    0.32000000000000023    -0.07943863690998469
    0.32200000000000023    -0.08028280107563954
    0.32400000000000023    -0.08092912643811091
    0.32600000000000023    -0.08098017805505643
    0.32800000000000024    -0.08063021972642875
    0.33000000000000024    -0.07975376906521489
    0.33200000000000024    -0.07807220368212268
    0.33400000000000024    -0.07564897628182356
    0.33600000000000024    -0.07267012034290345
    0.33800000000000024    -0.06941499976081247
    0.34000000000000025    -0.06576822025210077
    0.34200000000000025    -0.061694152170494586
    0.34400000000000025    -0.057474360207075276
    0.34600000000000025    -0.0532250557927613
    0.34800000000000025    -0.0490219857773434
    0.35000000000000026    -0.045038999672791624
    0.35200000000000026    -0.041410616353326664
    0.35400000000000026    -0.03802010190902075
    0.35600000000000026    -0.03501754241404907
    0.35800000000000026    -0.03260498497435785
    0.36000000000000026    -0.02989986532465778
    0.36200000000000027    -0.027460562088936814
    0.36400000000000027    -0.025290305408821077
    0.36600000000000027    -0.022714397203025573
    0.36800000000000027    -0.020052140177298765
    0.3700000000000003    -0.017119598389836673
    0.3720000000000003    -0.01386558260179405
    0.3740000000000003    -0.010725054705989431
    0.3760000000000003    -0.0076270237109543
    0.3780000000000003    -0.004537979199965849
    0.3800000000000003    -0.0015878373143344024
    0.3820000000000003    0.001143327645600031
    0.3840000000000003    0.0036168197877123253
    0.3860000000000003    0.005783393679364769
    0.3880000000000003    0.007652256013888284
    0.3900000000000003    0.008949235948179632
    0.3920000000000003    0.010186828308562107
    0.3940000000000003    0.010978353174378683
    0.3960000000000003    0.011609557555913665
    0.3980000000000003    0.011908595009503732
    0.4000000000000003    0.01175636645960679
    0.4020000000000003    0.011514593232625315
    0.4040000000000003    0.011115274421082429
    0.4060000000000003    0.010359451838778979
    0.4080000000000003    0.00910969192060773
    0.4100000000000003    0.008039469521118437
    0.4120000000000003    0.0063902007303240655
    0.4140000000000003    0.004629767363022641
    0.4160000000000003    0.0028087909091490185
    0.4180000000000003    0.0009979614512421364
    0.4200000000000003    -0.000854014421133197
    0.4220000000000003    -0.0026904638309379466
    0.4240000000000003    -0.004381631035543821
    0.4260000000000003    -0.0059495353647974585
    0.4280000000000003    -0.007054944164290363
    0.4300000000000003    -0.008113299767363986
    0.43200000000000033    -0.008992895206468015
    0.43400000000000033    -0.009770171479633927
    0.43600000000000033    -0.010368088907851975
    0.43800000000000033    -0.010576586342994255
    0.44000000000000034    -0.010485883158933675
    0.44200000000000034    -0.010359068078375328
    0.44400000000000034    -0.009866698010901436
    0.44600000000000034    -0.009342557915936382
    0.44800000000000034    -0.008618493197236428
    0.45000000000000034    -0.007892148156989501
    0.45200000000000035    -0.0069960567515470595
    0.45400000000000035    -0.006116960528761121
    0.45600000000000035    -0.0051890180263828595
    0.45800000000000035    -0.004356996966019601
    0.46000000000000035    -0.003538303740462321
    0.46200000000000035    -0.0027996399386736814
    0.46400000000000036    -0.0021107603324421837
    0.46600000000000036    -0.0016216459981204198
    0.46800000000000036    -0.0012472536932838926
    0.47000000000000036    -0.0009404872472200268
    0.47200000000000036    -0.000517095507153779
    0.47400000000000037    -0.00032616053743342684
    0.47600000000000037    -0.0001170957565960297
    0.47800000000000037    -0.00018276945595336558
    0.48000000000000037    -0.0003817426220855632
    0.4820000000000004    -0.0006217168844921146
    0.4840000000000004    -0.0009213292842468683
    0.4860000000000004    -0.0013744073920577589
    0.4880000000000004    -0.00211023294761821
    0.4900000000000004    -0.002957225045454475
    0.4920000000000004    -0.003958712500572878
    0.4940000000000004    -0.005221961208948132
    0.4960000000000004    -0.006424094130276764
    0.4980000000000004    -0.007908194624054399
    0.5000000000000003    -0.009385089679006085
};



==> plots/hill_vortex/euler/helicity/rebholz_re_1e4.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    22.916860870085127
    0.002    22.745651390633324
    0.004    22.591415301761238
    0.006    22.45042299705596
    0.008    22.314495134943645
    0.01    22.175819696806983
    0.012    22.026409647061023
    0.014    21.858552663483202
    0.016    21.66685270894669
    0.018000000000000002    21.449294870829114
    0.020000000000000004    21.207089926279938
    0.022000000000000006    20.943809427043696
    0.024000000000000007    20.663544502773863
    0.02600000000000001    20.368320535445296
    0.02800000000000001    20.056516161935363
    0.030000000000000013    19.724443702176067
    0.032000000000000015    19.37206440005312
    0.034000000000000016    19.009585448487776
    0.03600000000000002    18.654565244520484
    0.03800000000000002    18.314259285752936
    0.04000000000000002    17.97020347580233
    0.04200000000000002    17.5942585288967
    0.044000000000000025    17.18619906925622
    0.04600000000000003    16.773929165674193
    0.04800000000000003    16.384233717791044
    0.05000000000000003    16.029257447865888
    0.05200000000000003    15.712370137528742
    0.054000000000000034    15.434074720586489
    0.056000000000000036    15.19060523187108
    0.05800000000000004    14.972865359213571
    0.06000000000000004    14.770138760631845
    0.06200000000000004    14.574437980567117
    0.06400000000000004    14.38086513631108
    0.06600000000000004    14.185966378293388
    0.06800000000000005    13.987732986837399
    0.07000000000000005    13.786497578931888
    0.07200000000000005    13.584834165457558
    0.07400000000000005    13.386031220952468
    0.07600000000000005    13.19187947951684
    0.07800000000000006    13.001983752270958
    0.08000000000000006    12.815432294616572
    0.08200000000000006    12.632521461884082
    0.08400000000000006    12.45433447048614
    0.08600000000000006    12.281056055533538
    0.08800000000000006    12.111248359705536
    0.09000000000000007    11.942592802027498
    0.09200000000000007    11.773220693699193
    0.09400000000000007    11.602917016799092
    0.09600000000000007    11.433612783618864
    0.09800000000000007    11.268776821645854
    0.10000000000000007    11.112098850347234
    0.10200000000000008    10.966216621922504
    0.10400000000000008    10.83192313098103
    0.10600000000000008    10.70799581227442
    0.10800000000000008    10.591656399131498
    0.11000000000000008    10.479488491184163
    0.11200000000000009    10.368445946122435
    0.11400000000000009    10.25653736119598
    0.11600000000000009    10.142935485198235
    0.11800000000000009    10.027580606480608
    0.12000000000000009    9.910638215494435
    0.1220000000000001    9.792200597568279
    0.1240000000000001    9.672345217175426
    0.12600000000000008    9.551332132495537
    0.12800000000000009    9.429662301437933
    0.1300000000000001    9.307956655814978
    0.1320000000000001    9.186834063235462
    0.1340000000000001    9.06691327790108
    0.1360000000000001    8.948865324310985
    0.1380000000000001    8.833374584505052
    0.1400000000000001    8.720985879626271
    0.1420000000000001    8.611948299289399
    0.1440000000000001    8.50617084436179
    0.1460000000000001    8.403307834471294
    0.1480000000000001    8.302904944340407
    0.1500000000000001    8.204522781272889
    0.1520000000000001    8.107797354110431
    0.1540000000000001    8.012445912492026
    0.1560000000000001    7.918250150729039
    0.1580000000000001    7.825045521150071
    0.16000000000000011    7.732729098608986
    0.16200000000000012    7.641281081025198
    0.16400000000000012    7.550783681414173
    0.16600000000000012    7.4614194316954565
    0.16800000000000012    7.37343858748645
    0.17000000000000012    7.287098628327098
    0.17200000000000013    7.202591892403897
    0.17400000000000013    7.1199842653123175
    0.17600000000000013    7.039185444392197
    0.17800000000000013    6.959961156046297
    0.18000000000000013    6.88198468512938
    0.18200000000000013    6.804913894255968
    0.18400000000000014    6.728472939266931
    0.18600000000000014    6.652515949232927
    0.18800000000000014    6.577053998332311
    0.19000000000000014    6.5022373733386445
    0.19200000000000014    6.428300104560829
    0.19400000000000014    6.355486773234264
    0.19600000000000015    6.283986154778987
    0.19800000000000015    6.213890408003365
    0.20000000000000015    6.145186348207714
    0.20200000000000015    6.077773467369259
    0.20400000000000015    6.01149661128496
    0.20600000000000016    5.946180691537307
    0.20800000000000016    5.8816586046772725
    0.21000000000000016    5.817788677077472
    0.21200000000000016    5.754462088152694
    0.21400000000000016    5.69160286663247
    0.21600000000000016    5.629163454531034
    0.21800000000000017    5.567118319625724
    0.22000000000000017    5.5054574210501315
    0.22200000000000017    5.444180827603078
    0.22400000000000017    5.383295394867097
    0.22600000000000017    5.322813918419089
    0.22800000000000017    5.262756503413603
    0.23000000000000018    5.203153166392167
    0.23200000000000018    5.14404621531895
    0.23400000000000018    5.085490997419486
    0.23600000000000018    5.027554181304138
    0.23800000000000018    4.970309588513196
    0.24000000000000019    4.9138323222966065
    0.2420000000000002    4.858192288285969
    0.2440000000000002    4.8034481529296
    0.2460000000000002    4.749642523669224
    0.2480000000000002    4.696798840154371
    0.25000000000000017    4.644920192443989
    0.25200000000000017    4.5939900057525564
    0.25400000000000017    4.543974267108054
    0.25600000000000017    4.494824799279894
    0.2580000000000002    4.446483077182238
    0.2600000000000002    4.3988842065962235
    0.2620000000000002    4.351960848541431
    0.2640000000000002    4.305646987047294
    0.2660000000000002    4.259881477220653
    0.2680000000000002    4.21461130151083
    0.2700000000000002    4.169794439582233
    0.2720000000000002    4.125402224411593
    0.2740000000000002    4.0814209849098475
    0.2760000000000002    4.037852645502861
    0.2780000000000002    3.994713820548917
    0.2800000000000002    3.952032952553629
    0.2820000000000002    3.9098453539393274
    0.2840000000000002    3.868186631273149
    0.2860000000000002    3.827085662974136
    0.2880000000000002    3.786558686927292
    0.2900000000000002    3.7466058680929115
    0.2920000000000002    3.7072110089426267
    0.2940000000000002    3.6683441679561755
    0.2960000000000002    3.629966246365836
    0.2980000000000002    3.592034309997441
    0.3000000000000002    3.5545065261863393
    0.3020000000000002    3.517345964255175
    0.3040000000000002    3.480522950071059
    0.3060000000000002    3.444016042709289
    0.3080000000000002    3.4078119413753787
    0.3100000000000002    3.371904717548544
    0.3120000000000002    3.3362947264986493
    0.3140000000000002    3.300987435883497
    0.3160000000000002    3.265992278000343
    0.3180000000000002    3.2313215369026507
    0.32000000000000023    3.1969892463268925
    0.32200000000000023    3.1630100929851124
    0.32400000000000023    3.12939836444242
    0.32600000000000023    3.0961670188536603
    0.32800000000000024    3.063326963103699
    0.33000000000000024    3.0308866017084224
    0.33200000000000024    2.998851671746009
    0.33400000000000024    2.967225327095451
    0.33600000000000024    2.9360083954768075
    0.33800000000000024    2.9051997149424293
    0.34000000000000025    2.8747964650510704
    0.34200000000000025    2.8447944372176397
    0.34400000000000025    2.8151882291901895
    0.34600000000000025    2.785971388962313
    0.34800000000000025    2.757136563166038
    0.35000000000000026    2.7286757163375803
    0.35200000000000026    2.7005804766285655
    0.35400000000000026    2.6728426314288973
    0.35600000000000026    2.6454547487351254
    0.35800000000000026    2.618410847338515
    0.36000000000000026    2.591706994937717
    0.36200000000000027    2.565341692969961
    0.36400000000000027    2.53931592187877
    0.36600000000000027    2.513632773965136
    0.36800000000000027    2.48829668426583
    0.3700000000000003    2.4633123629208544
    0.3720000000000003    2.4386836091190296
    0.3740000000000003    2.4144122238944155
    0.3760000000000003    2.390497225249446
    0.3780000000000003    2.3669345081166178
    0.3800000000000003    2.3437170004289407
    0.3820000000000003    2.3208352684157587
    0.3840000000000003    2.29827844160281
    0.3860000000000003    2.2760352769895946
    0.3880000000000003    2.254095169915954
    0.3900000000000003    2.2324489448991702
    0.3920000000000003    2.211089314575571
    0.3940000000000003    2.1900109651535065
    0.3960000000000003    2.1692102969170257
    0.3980000000000003    2.1486849044388827
    0.4000000000000003    2.1284329138020603
    0.4020000000000003    2.1084523018615036
    0.4040000000000003    2.0887403057922267
    0.4060000000000003    2.069293001320706
    0.4080000000000003    2.050105090162098
    0.4100000000000003    2.0311699010504087
    0.4120000000000003    2.0124795791638865
    0.4140000000000003    1.9940254186333948
    0.4160000000000003    1.9757982827643248
    0.4180000000000003    1.9577890555927442
    0.4200000000000003    1.939989074471308
    0.4220000000000003    1.9223905041548182
    0.4240000000000003    1.9049866258323613
    0.4260000000000003    1.8877720277108494
    0.4280000000000003    1.8707426951553474
    0.4300000000000003    1.8538960072041022
    0.43200000000000033    1.8372306520140147
    0.43400000000000033    1.820746476732398
    0.43600000000000033    1.8044442880934168
    0.43800000000000033    1.7883256195378594
    0.44000000000000034    1.7723924796291577
    0.44200000000000034    1.756647095419667
    0.44400000000000034    1.7410916635578937
    0.44600000000000034    1.7257281209200466
    0.44800000000000034    1.7105579453673867
    0.45000000000000034    1.6955819954212084
    0.45200000000000035    1.6808003951070327
    0.45400000000000035    1.6662124670176561
    0.45600000000000035    1.6518167130834474
    0.45800000000000035    1.637610839072686
    0.46000000000000035    1.6235918159582436
    0.46200000000000035    1.6097559693661212
    0.46400000000000036    1.5960990875645436
    0.46600000000000036    1.5826165388304196
    0.46800000000000036    1.5693033903119336
    0.47000000000000036    1.55615452232506
    0.47200000000000036    1.543164733974431
    0.47400000000000037    1.5303288377242596
    0.47600000000000037    1.5176417418352526
    0.47800000000000037    1.5050985203525702
    0.48000000000000037    1.492694470642761
    0.4820000000000004    1.4804251584976407
    0.4840000000000004    1.4682864507522575
    0.4860000000000004    1.4562745353849929
    0.4880000000000004    1.4443859292979184
    0.4900000000000004    1.4326174744439868
    0.4920000000000004    1.4209663236161576
    0.4940000000000004    1.4094299179174972
    0.4960000000000004    1.398005958536263
    0.4980000000000004    1.386692375812239
    0.5000000000000003    1.3754872986035553
};



==> plots/hill_vortex/euler/helicity/standard_re_1e4.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    22.916860870085127
    0.002    22.75015737226479
    0.004    22.54732377522696
    0.006    22.322037499649234
    0.008    22.079601837719768
    0.01    21.82565632012693
    0.012    21.566324374774517
    0.014    21.305125490465937
    0.016    21.039645063834353
    0.018000000000000002    20.765722401383808
    0.020000000000000004    20.48236616486552
    0.022000000000000006    20.192125668553945
    0.024000000000000007    19.898675303354977
    0.02600000000000001    19.604131392481936
    0.02800000000000001    19.307249386506918
    0.030000000000000013    19.0032075098981
    0.032000000000000015    18.684861522970362
    0.034000000000000016    18.34477076614348
    0.03600000000000002    17.97701108407108
    0.03800000000000002    17.57778290066109
    0.04000000000000002    17.1449141761535
    0.04200000000000002    16.677643850072137
    0.044000000000000025    16.177668161337778
    0.04600000000000003    15.650641049265813
    0.04800000000000003    15.10619235637968
    0.05000000000000003    14.55505756600293
    0.05200000000000003    14.004157566231319
    0.054000000000000034    13.453298423845112
    0.056000000000000036    12.896591400520778
    0.05800000000000004    12.327003590592676
    0.06000000000000004    11.740284574861306
    0.06200000000000004    11.137082148243277
    0.06400000000000004    10.523798753784304
    0.06600000000000004    9.912012917486194
    0.06800000000000005    9.316361724790841
    0.07000000000000005    8.752319303681839
    0.07200000000000005    8.234956442016438
    0.07400000000000005    7.776540306398124
    0.07600000000000005    7.38056974562186
    0.07800000000000006    7.035446060097136
    0.08000000000000006    6.714999351324671
    0.08200000000000006    6.389014105381229
    0.08400000000000006    6.037906738202722
    0.08600000000000006    5.660788453241386
    0.08800000000000006    5.271939546566016
    0.09000000000000007    4.891611831016681
    0.09200000000000007    4.539766734250166
    0.09400000000000007    4.234147936634387
    0.09600000000000007    3.988466192713003
    0.09800000000000007    3.8090111591089535
    0.10000000000000007    3.6926011352385704
    0.10200000000000008    3.628172750745005
    0.10400000000000008    3.6004605814830186
    0.10600000000000008    3.592952343161114
    0.10800000000000008    3.589096788663561
    0.11000000000000008    3.572455012447102
    0.11200000000000009    3.5272944677251954
    0.11400000000000009    3.441242725825809
    0.11600000000000009    3.3099366581858063
    0.11800000000000009    3.1405252341280008
    0.12000000000000009    2.9500707859855435
    0.1220000000000001    2.7586781549402524
    0.1240000000000001    2.581824327156338
    0.12600000000000008    2.42651237230417
    0.12800000000000009    2.2921066405427353
    0.1300000000000001    2.1736616016342962
    0.1320000000000001    2.0653407670109236
    0.1340000000000001    1.9627555548533449
    0.1360000000000001    1.8640289403107306
    0.1380000000000001    1.769726364630378
    0.1400000000000001    1.6819093697414953
    0.1420000000000001    1.6027352916205044
    0.1440000000000001    1.533189426225703
    0.1460000000000001    1.4725525708152218
    0.1480000000000001    1.4189463444356794
    0.1500000000000001    1.3707350243072518
    0.1520000000000001    1.3279651567058675
    0.1540000000000001    1.2928480972374436
    0.1560000000000001    1.2688032398184335
    0.1580000000000001    1.2585364319069663
    0.16000000000000011    1.26230180395287
    0.16200000000000012    1.2773198802653931
    0.16400000000000012    1.29851266243933
    0.16600000000000012    1.319974056145744
    0.16800000000000012    1.3363834513975974
    0.17000000000000012    1.3438405798411799
    0.17200000000000013    1.3400339863373962
    0.17400000000000013    1.3239747608813917
    0.17600000000000013    1.295618835657807
    0.17800000000000013    1.2556018010533343
    0.18000000000000013    1.2051361729320056
    0.18200000000000013    1.1459922180023758
    0.18400000000000014    1.0804586812228736
    0.18600000000000014    1.0112330531869298
    0.18800000000000014    0.9412494521596642
    0.19000000000000014    0.873466963617388
    0.19200000000000014    0.8106253746569726
    0.19400000000000014    0.7549735692535117
    0.19600000000000015    0.70800694040714
    0.19800000000000015    0.6702857514297622
    0.20000000000000015    0.6414054557442916
    0.20200000000000015    0.6201432640154856
    0.20400000000000015    0.6047427302039993
    0.20600000000000016    0.5932589208241978
    0.20800000000000016    0.5838864470980397
    0.21000000000000016    0.5752177419626799
    0.21200000000000016    0.5664060086168641
    0.21400000000000016    0.5572237204801946
    0.21600000000000016    0.5480163424822965
    0.21800000000000017    0.5395606751314869
    0.22000000000000017    0.5328515167607317
    0.22200000000000017    0.5288553054830059
    0.22400000000000017    0.5282779940095488
    0.22600000000000017    0.5313917791867848
    0.22800000000000017    0.5379513650718573
    0.23000000000000018    0.5472093942538035
    0.23200000000000018    0.5580189246232559
    0.23400000000000018    0.5689944142081305
    0.23600000000000018    0.5786953261257096
    0.23800000000000018    0.5857986627758495
    0.24000000000000019    0.5892360790974218
    0.2420000000000002    0.5882836413464999
    0.2440000000000002    0.582603557303657
    0.2460000000000002    0.572244246784006
    0.2480000000000002    0.55760701051743
    0.25000000000000017    0.5393857707944171
    0.25200000000000017    0.5184841103846116
    0.25400000000000017    0.49591435810085627
    0.25600000000000017    0.47268790699195856
    0.2580000000000002    0.44971214320588637
    0.2600000000000002    0.4277126804754628
    0.2620000000000002    0.40719587023852044
    0.2640000000000002    0.38845540451288507
    0.2660000000000002    0.3716127553856908
    0.2680000000000002    0.356671165560635
    0.2700000000000002    0.34356185673022394
    0.2720000000000002    0.332168860245454
    0.2740000000000002    0.3223306598490733
    0.2760000000000002    0.3138268531442829
    0.2780000000000002    0.3063627728248717
    0.2800000000000002    0.2995642725108373
    0.2820000000000002    0.2929905325692449
    0.2840000000000002    0.28616680526230576
    0.2860000000000002    0.2786328254191137
    0.2880000000000002    0.2699972078577167
    0.2900000000000002    0.25998498577286583
    0.2920000000000002    0.2484661627140041
    0.2940000000000002    0.2354583685903193
    0.2960000000000002    0.2211048775815343
    0.2980000000000002    0.2056369338852785
    0.3000000000000002    0.1893330785693075
    0.3020000000000002    0.17248659610188946
    0.3040000000000002    0.15538675071753227
    0.3060000000000002    0.13831329427173977
    0.3080000000000002    0.12153955023277438
    0.3100000000000002    0.10533815850649034
    0.3120000000000002    0.08998451471527846
    0.3140000000000002    0.07575468464997405
    0.3160000000000002    0.06291627278052014
    0.3180000000000002    0.05171231590815891
    0.32000000000000023    0.042339999028709836
    0.32200000000000023    0.03492778568139735
    0.32400000000000023    0.02951588440449361
    0.32600000000000023    0.026045148279807896
    0.32800000000000024    0.024358160973310533
    0.33000000000000024    0.02421364003561414
    0.33200000000000024    0.025312168062425047
    0.33400000000000024    0.027328634286432445
    0.33600000000000024    0.029945424167518678
    0.33800000000000024    0.032880641296288746
    0.34000000000000025    0.035907256411472986
    0.34200000000000025    0.03886144423586259
    0.34400000000000025    0.0416407625884671
    0.34600000000000025    0.04419464617386443
    0.34800000000000025    0.046510596989102766
    0.35000000000000026    0.04859942644809344
    0.35200000000000026    0.05048216028182832
    0.35400000000000026    0.052180110653549314
    0.35600000000000026    0.05370851400433945
    0.35800000000000026    0.055073296705043434
    0.36000000000000026    0.0562700884595563
    0.36200000000000027    0.05728454716254089
    0.36400000000000027    0.05809329511029234
    0.36600000000000027    0.058665165426022466
    0.36800000000000027    0.05896287921014722
    0.3700000000000003    0.058945576758284116
    0.3720000000000003    0.05857268493593975
    0.3740000000000003    0.057809350286210745
    0.3760000000000003    0.05663314455331894
    0.3780000000000003    0.055041122758920494
    0.3800000000000003    0.05305583050004818
    0.3820000000000003    0.050728742379139255
    0.3840000000000003    0.04813996561178731
    0.3860000000000003    0.045393781284829446
    0.3880000000000003    0.04261049446289649
    0.3900000000000003    0.03991585006657387
    0.3920000000000003    0.03742973190662262
    0.3940000000000003    0.03525591216331167
    0.3960000000000003    0.03347430198213268
    0.3980000000000003    0.032136598082380737
    0.4000000000000003    0.03126557573617482
    0.4020000000000003    0.03085767353134458
    0.4040000000000003    0.030888038116417982
    0.4060000000000003    0.031316898696424914
    0.4080000000000003    0.032096046380524344
    0.4100000000000003    0.03317430842503839
    0.4120000000000003    0.03450121662393096
    0.4140000000000003    0.03602852768619618
    0.4160000000000003    0.03770978049640801
    0.4180000000000003    0.03949855858975719
    0.4200000000000003    0.04134644452962204
    0.4220000000000003    0.04320171144958191
    0.4240000000000003    0.04500956590942441
    0.4260000000000003    0.046714292241933256
    0.4280000000000003    0.0482630862860859
    0.4300000000000003    0.04961087608403644
    0.43200000000000033    0.05072515432140808
    0.43400000000000033    0.051589859756171946
    0.43600000000000033    0.052207610912081724
    0.43800000000000033    0.052600003132195865
    0.44000000000000034    0.052806087850157946
    0.44200000000000034    0.052879444967772526
    0.44400000000000034    0.052884383208522505
    0.44600000000000034    0.05289177576987793
    0.44800000000000034    0.05297492115333631
    0.45000000000000034    0.05320568371260996
    0.45200000000000035    0.053651066811965874
    0.45400000000000035    0.05437032149483406
    0.45600000000000035    0.055412683019181744
    0.45800000000000035    0.056815828508351304
    0.46000000000000035    0.05860513373891868
    0.46200000000000035    0.060793760258799276
    0.46400000000000036    0.06338352649074352
    0.46600000000000036    0.06636642319868616
    0.46800000000000036    0.069726547351425
    0.47000000000000036    0.07344217176291508
    0.47200000000000036    0.07748765715315915
    0.47400000000000037    0.08183495401965586
    0.47600000000000037    0.08645452771775954
    0.47800000000000037    0.09131565520364665
    0.48000000000000037    0.09638616375467376
    0.4820000000000004    0.10163178741952675
    0.4840000000000004    0.10701538664545028
    0.4860000000000004    0.11249629875283593
    0.4880000000000004    0.11803005935090048
    0.4900000000000004    0.12356866426803907
    0.4920000000000004    0.12906144221229343
    0.4940000000000004    0.13445649849373287
    0.4960000000000004    0.13970258880529574
    0.4980000000000004    0.1447512058892672
    0.5000000000000003    0.14955862254904817
};


==> plots/hill_vortex/midpoint/enstrophy/asf_re_1e4.tex <==
\addplot[seaborngreen, thick] table {
    0.0    1208.9597527583173
    0.002    1224.9223889285677
    0.004    1276.3251688188375
    0.006    1362.3390052628502
    0.008    1466.3923001708456
    0.01    1614.1145217252695
    0.012    1819.150072425554
    0.014    2054.853080577978
    0.016    2314.5934021931034
    0.018000000000000002    2653.0557945428477
    0.020000000000000004    3114.344131169629
    0.022000000000000006    3667.842589852361
    0.024000000000000007    4261.461165215457
    0.02600000000000001    4941.016621759885
    0.02800000000000001    5731.911107143758
    0.030000000000000013    6557.885925093665
    0.032000000000000015    7464.97939725687
    0.034000000000000016    8298.1212698235
    0.03600000000000002    9088.353476176013
    0.03800000000000002    9835.619360581117
    0.04000000000000002    10451.781037857754
    0.04200000000000002    10929.734305428066
    0.044000000000000025    11632.252861547207
    0.04600000000000003    12772.788026692191
    0.04800000000000003    13971.470513445052
    0.05000000000000003    14509.734662626908
    0.05200000000000003    14634.533060460386
    0.054000000000000034    14737.654867250994
    0.056000000000000036    14847.615946238077
    0.05800000000000004    15077.206593278912
    0.06000000000000004    15224.799098256904
    0.06200000000000004    15422.794831815863
    0.06400000000000004    15273.859575209517
    0.06600000000000004    14969.936575875694
    0.06800000000000005    14858.371618313166
    0.07000000000000005    15005.163801741752
    0.07200000000000005    15214.892371909134
    0.07400000000000005    15453.433389150608
    0.07600000000000005    15801.068727057962
    0.07800000000000006    15886.816601632656
    0.08000000000000006    15839.611054925646
    0.08200000000000006    15914.111174373218
    0.08400000000000006    16021.499433952216
    0.08600000000000006    16187.869735497965
    0.08800000000000006    16425.652721888473
    0.09000000000000007    16574.82461879269
    0.09200000000000007    16420.782870520186
    0.09400000000000007    16089.098476221303
    0.09600000000000007    15747.850833175962
    0.09800000000000007    15481.818040188104
    0.10000000000000007    15362.745717026122
    0.10200000000000008    15330.86962026649
    0.10400000000000008    15184.547221551147
    0.10600000000000008    14903.059058603098
    0.10800000000000008    14625.81400678988
    0.11000000000000008    14399.785842300358
    0.11200000000000009    14237.175420897769
    0.11400000000000009    14111.990092570271
    0.11600000000000009    13972.24050889748
    0.11800000000000009    13779.767830211382
    0.12000000000000009    13564.828884525352
    0.1220000000000001    13399.1320003299
    0.1240000000000001    13294.37708406586
    0.12600000000000008    13204.501809074214
    0.12800000000000009    13122.601636593348
    0.1300000000000001    13064.318673120455
    0.1320000000000001    12998.243415318471
    0.1340000000000001    12910.699403259205
    0.1360000000000001    12837.534784460377
    0.1380000000000001    12749.034527503994
    0.1400000000000001    12625.799390012286
    0.1420000000000001    12486.761407471526
    0.1440000000000001    12357.44012968894
    0.1460000000000001    12258.162989049522
    0.1480000000000001    12188.979634561567
    0.1500000000000001    12123.395210242166
    0.1520000000000001    12034.268882625915
    0.1540000000000001    11937.97411822054
    0.1560000000000001    11857.052369843459
    0.1580000000000001    11790.630362601814
    0.16000000000000011    11734.912055808429
    0.16200000000000012    11674.028864998834
    0.16400000000000012    11592.720704567557
    0.16600000000000012    11496.185269875064
    0.16800000000000012    11399.619978646027
    0.17000000000000012    11310.428961954975
    0.17200000000000013    11223.687533659213
    0.17400000000000013    11130.330167560773
    0.17600000000000013    11021.573978234575
    0.17800000000000013    10897.143625601979
    0.18000000000000013    10779.065341500162
    0.18200000000000013    10691.790417656059
    0.18400000000000014    10632.244262810711
    0.18600000000000014    10579.96429865379
    0.18800000000000014    10524.40351514232
    0.19000000000000014    10463.414807376099
    0.19200000000000014    10393.455154706968
    0.19400000000000014    10313.566180111931
    0.19600000000000015    10229.04822133211
    0.19800000000000015    10147.025029459965
    0.20000000000000015    10067.812915343591
    0.20200000000000015    9987.764636272359
    0.20400000000000015    9907.83444989449
    0.20600000000000016    9832.66375674479
    0.20800000000000016    9765.672075353983
    0.21000000000000016    9706.979979182326
    0.21200000000000016    9652.297164531532
    0.21400000000000016    9593.927998400246
    0.21600000000000016    9526.124014601239
    0.21800000000000017    9450.254816777708
    0.22000000000000017    9373.155742959434
    0.22200000000000017    9300.443263189405
    0.22400000000000017    9231.788905123716
    0.22600000000000017    9162.76659923207
    0.22800000000000017    9090.542345625277
    0.23000000000000018    9015.543401118077
    0.23200000000000018    8937.91631795737
    0.23400000000000018    8856.959665121274
    0.23600000000000018    8774.409055412863
    0.23800000000000018    8695.721657146383
    0.24000000000000019    8627.900250995757
    0.2420000000000002    8574.550760167509
    0.2440000000000002    8532.305103607936
    0.2460000000000002    8492.81611436193
    0.2480000000000002    8447.851998319327
    0.25000000000000017    8393.14580082902
    0.25200000000000017    8328.7420599631
    0.25400000000000017    8256.650231639747
    0.25600000000000017    8179.404328282721
    0.2580000000000002    8100.201242175714
    0.2600000000000002    8022.7830502214965
    0.2620000000000002    7950.664461661146
    0.2640000000000002    7886.078764656499
    0.2660000000000002    7829.109823699101
    0.2680000000000002    7777.90908671566
    0.2700000000000002    7730.154504555914
    0.2720000000000002    7684.344892534504
    0.2740000000000002    7639.695835931961
    0.2760000000000002    7595.427866376094
    0.2780000000000002    7550.660948497667
    0.2800000000000002    7504.798596084907
    0.2820000000000002    7457.596215873217
    0.2840000000000002    7408.413109888272
    0.2860000000000002    7355.551164249179
    0.2880000000000002    7296.610777146426
    0.2900000000000002    7228.990877176027
    0.2920000000000002    7150.455448594561
    0.2940000000000002    7061.037153682474
    0.2960000000000002    6964.808546569526
    0.2980000000000002    6868.646618932938
    0.3000000000000002    6778.757363086333
    0.3020000000000002    6698.077807437506
    0.3040000000000002    6626.227819805762
    0.3060000000000002    6561.287950511238
    0.3080000000000002    6501.583834562067
    0.3100000000000002    6446.576368586913
    0.3120000000000002    6396.854696689575
    0.3140000000000002    6353.327468119879
    0.3160000000000002    6316.155704925524
    0.3180000000000002    6284.253653645591
    0.32000000000000023    6255.5093068257265
    0.32200000000000023    6227.333777866474
    0.32400000000000023    6197.4308307964675
    0.32600000000000023    6164.606367312185
    0.32800000000000024    6128.887453372887
    0.33000000000000024    6090.615458259337
    0.33200000000000024    6049.34904102556
    0.33400000000000024    6003.651301643567
    0.33600000000000024    5952.14722277124
    0.33800000000000024    5895.271774718905
    0.34000000000000025    5835.660954835108
    0.34200000000000025    5776.4199768801745
    0.34400000000000025    5719.528669410744
    0.34600000000000025    5665.744516436304
    0.34800000000000025    5615.133827136529
    0.35000000000000026    5567.367801251773
    0.35200000000000026    5521.77144027555
    0.35400000000000026    5477.434148726132
    0.35600000000000026    5433.548141305641
    0.35800000000000026    5389.830290488897
    0.36000000000000026    5346.676127669314
    0.36200000000000027    5304.902659032784
    0.36400000000000027    5265.367882938816
    0.36600000000000027    5228.78960471873
    0.36800000000000027    5195.683065753964
    0.3700000000000003    5166.145330372519
    0.3720000000000003    5139.5498394029155
    0.3740000000000003    5114.51095560117
    0.3760000000000003    5089.2266397967705
    0.3780000000000003    5061.956156066855
    0.3800000000000003    5031.424218939179
    0.3820000000000003    4997.065084923924
    0.3840000000000003    4959.0043491623965
    0.3860000000000003    4917.788657242178
    0.3880000000000003    4874.093618821002
    0.3900000000000003    4828.624147377649
    0.3920000000000003    4782.171210766444
    0.3940000000000003    4735.619619753604
    0.3960000000000003    4689.797127166647
    0.3980000000000003    4645.277136838508
    0.4000000000000003    4602.31434072877
    0.4020000000000003    4560.9515272553635
    0.4040000000000003    4521.182777125965
    0.4060000000000003    4483.0397274880615
    0.4080000000000003    4446.561482341592
    0.4100000000000003    4411.710687224339
    0.4120000000000003    4378.3240419106605
    0.4140000000000003    4346.133471344316
    0.4160000000000003    4314.8307802994905
    0.4180000000000003    4284.131609451611
    0.4200000000000003    4253.818395813822
    0.4220000000000003    4223.76399552643
    0.4240000000000003    4193.936653550768
    0.4260000000000003    4164.377450948946
    0.4280000000000003    4135.145364726229
    0.4300000000000003    4106.247174332247
    0.43200000000000033    4077.5887400575857
    0.43400000000000033    4048.9750743466448
    0.43600000000000033    4020.1536977194005
    0.43800000000000033    3990.872886385649
    0.44000000000000034    3960.933110072414
    0.44200000000000034    3930.2282381219425
    0.44400000000000034    3898.778372549112
    0.44600000000000034    3866.7478600245736
    0.44800000000000034    3834.4352741089747
    0.45000000000000034    3802.230592440278
    0.45200000000000035    3770.5535268143904
    0.45400000000000035    3739.7930127576183
    0.45600000000000035    3710.254704596668
    0.45800000000000035    3682.1137801530876
    0.46000000000000035    3655.377849159008
    0.46200000000000035    3629.8758813886493
    0.46400000000000036    3605.288232266469
    0.46600000000000036    3581.2189521894325
    0.46800000000000036    3557.2929223240794
    0.47000000000000036    3533.2465641036088
    0.47200000000000036    3508.9798187660413
    0.47400000000000037    3484.5517871663674
    0.47600000000000037    3460.1261418532713
    0.47800000000000037    3435.8919191394466
    0.48000000000000037    3411.991155324226
    0.4820000000000004    3388.4772514274573
    0.4840000000000004    3365.3130659047238
    0.4860000000000004    3342.4007208842177
    0.4880000000000004    3319.6213206688794
    0.4900000000000004    3296.861274078491
    0.4920000000000004    3274.0165405608695
    0.4940000000000004    3250.9850939746893
    0.4960000000000004    3227.664676074631
    0.4980000000000004    3203.965303435399
    0.5000000000000003    3179.8328183764334
};


==> plots/hill_vortex/midpoint/enstrophy/rebholz_re_1e4.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    1208.9597527582985
    0.002    1269.828330879751
    0.004    1363.297523475072
    0.006    1511.1020843477986
    0.008    1658.2877614575668
    0.01    1893.8744152839133
    0.012    2227.7401770104425
    0.014    2539.37423629169
    0.016    2914.346316801064
    0.018000000000000002    3603.624863996921
    0.020000000000000004    4689.419496112807
    0.022000000000000006    6133.069384962674
    0.024000000000000007    7827.326708603132
    0.02600000000000001    9537.115213365823
    0.02800000000000001    11074.568756574907
    0.030000000000000013    12445.167735802323
    0.032000000000000015    13757.986232841231
    0.034000000000000016    15045.681088283673
    0.03600000000000002    16167.601094429887
    0.03800000000000002    16904.997485356238
    0.04000000000000002    17255.693060804813
    0.04200000000000002    17435.105400082357
    0.044000000000000025    17461.031186072058
    0.04600000000000003    17239.922488872227
    0.04800000000000003    16909.671321704176
    0.05000000000000003    16767.105863539353
    0.05200000000000003    16985.480327649213
    0.054000000000000034    17391.75735965273
    0.056000000000000036    17617.43783372212
    0.05800000000000004    17484.93544399334
    0.06000000000000004    17105.61817976413
    0.06200000000000004    16565.99492037404
    0.06400000000000004    16100.58973436637
    0.06600000000000004    16083.549764880969
    0.06800000000000005    16198.487231269306
    0.07000000000000005    15919.35006942801
    0.07200000000000005    15509.768259487964
    0.07400000000000005    15300.642789023323
    0.07600000000000005    15205.206023290846
    0.07800000000000006    15115.423001345345
    0.08000000000000006    15158.798622314958
    0.08200000000000006    15536.422275821475
    0.08400000000000006    16106.364936926118
    0.08600000000000006    16497.11731015219
    0.08800000000000006    16543.32731669445
    0.09000000000000007    16370.608088072862
    0.09200000000000007    16239.461454802262
    0.09400000000000007    16300.095175088309
    0.09600000000000007    16437.38129444497
    0.09800000000000007    16482.02800721757
    0.10000000000000007    16455.58987960064
    0.10200000000000008    16435.408615708882
    0.10400000000000008    16370.8623578978
    0.10600000000000008    16165.985454274283
    0.10800000000000008    15839.218927343793
    0.11000000000000008    15543.734899828018
    0.11200000000000009    15349.928243469576
    0.11400000000000009    15108.962833527965
    0.11600000000000009    14730.246098647156
    0.11800000000000009    14321.063188487913
    0.12000000000000009    14032.77281732543
    0.1220000000000001    13905.14170824952
    0.1240000000000001    13846.123467234667
    0.12600000000000008    13716.972473369773
    0.12800000000000009    13458.053408553626
    0.1300000000000001    13143.621012237933
    0.1320000000000001    12911.815095599595
    0.1340000000000001    12847.654750410127
    0.1360000000000001    12910.51436485181
    0.1380000000000001    12971.994108778636
    0.1400000000000001    12917.336210489424
    0.1420000000000001    12708.060643523793
    0.1440000000000001    12382.404804195634
    0.1460000000000001    12013.021213381053
    0.1480000000000001    11655.118604339748
    0.1500000000000001    11334.239829194556
    0.1520000000000001    11067.517961111713
    0.1540000000000001    10865.11184699458
    0.1560000000000001    10714.904570476458
    0.1580000000000001    10589.568524477007
    0.16000000000000011    10468.24887020257
    0.16200000000000012    10344.685769105487
    0.16400000000000012    10221.417023289547
    0.16600000000000012    10105.095022734551
    0.16800000000000012    10008.0371238121
    0.17000000000000012    9946.244588170295
    0.17200000000000013    9926.68610860389
    0.17400000000000013    9936.441067802569
    0.17600000000000013    9948.897275389112
    0.17800000000000013    9940.28904100322
    0.18000000000000013    9899.882331490386
    0.18200000000000013    9828.782219928491
    0.18400000000000014    9733.682492549886
    0.18600000000000014    9622.616045887471
    0.18800000000000014    9504.536452866047
    0.19000000000000014    9389.568204048266
    0.19200000000000014    9286.63560164802
    0.19400000000000014    9200.48287639244
    0.19600000000000015    9132.240188387306
    0.19800000000000015    9081.725391078082
    0.20000000000000015    9047.107081300277
    0.20200000000000015    9023.553517764876
    0.20400000000000015    9004.923563255574
    0.20600000000000016    8987.292890840645
    0.20800000000000016    8970.128095491766
    0.21000000000000016    8954.153637466849
    0.21200000000000016    8937.923766569009
    0.21400000000000016    8915.490232729395
    0.21600000000000016    8877.674573118455
    0.21800000000000017    8817.234711374796
    0.22000000000000017    8733.94113726015
    0.22200000000000017    8635.509559564904
    0.22400000000000017    8534.391650473837
    0.22600000000000017    8442.852516470288
    0.22800000000000017    8368.608286059014
    0.23000000000000018    8312.566429063332
    0.23200000000000018    8269.315222653937
    0.23400000000000018    8229.863295802621
    0.23600000000000018    8185.273205821194
    0.23800000000000018    8129.699527416721
    0.24000000000000019    8061.862788558807
    0.2420000000000002    7984.780652868594
    0.2440000000000002    7904.180515255602
    0.2460000000000002    7826.235778877334
    0.2480000000000002    7755.254550618161
    0.25000000000000017    7691.932293664768
    0.25200000000000017    7632.821508558635
    0.25400000000000017    7571.535618821103
    0.25600000000000017    7501.452420050629
    0.2580000000000002    7418.470396783398
    0.2600000000000002    7322.030555756764
    0.2620000000000002    7214.126205428541
    0.2640000000000002    7097.814862922947
    0.2660000000000002    6976.404786173005
    0.2680000000000002    6852.957396811453
    0.2700000000000002    6729.792780448362
    0.2720000000000002    6608.720014189546
    0.2740000000000002    6492.29770104418
    0.2760000000000002    6384.843146781412
    0.2780000000000002    6291.526654063562
    0.2800000000000002    6215.805193091164
    0.2820000000000002    6157.575376630542
    0.2840000000000002    6113.637199034307
    0.2860000000000002    6079.3137231686605
    0.2880000000000002    6049.478746487948
    0.2900000000000002    6019.182403583309
    0.2920000000000002    5984.938712572458
    0.2940000000000002    5946.340002410618
    0.2960000000000002    5906.500586516964
    0.2980000000000002    5870.627713165385
    0.3000000000000002    5843.648575557242
    0.3020000000000002    5828.43390319757
    0.3040000000000002    5825.3163729386715
    0.3060000000000002    5832.418706646714
    0.3080000000000002    5846.000453660215
    0.3100000000000002    5860.657595366621
    0.3120000000000002    5869.87097766777
    0.3140000000000002    5867.394048280193
    0.3160000000000002    5849.405113428269
    0.3180000000000002    5816.557160547604
    0.32000000000000023    5774.244709396191
    0.32200000000000023    5729.750814810779
    0.32400000000000023    5687.743287221797
    0.32600000000000023    5648.086567517327
    0.32800000000000024    5607.674026273641
    0.33000000000000024    5563.719156921606
    0.33200000000000024    5515.598192592827
    0.33400000000000024    5464.841323278995
    0.33600000000000024    5414.1570758588605
    0.33800000000000024    5366.108391918186
    0.34000000000000025    5321.8207996606525
    0.34200000000000025    5280.295861542467
    0.34400000000000025    5238.826595034777
    0.34600000000000025    5194.322503156501
    0.34800000000000025    5144.69589458195
    0.35000000000000026    5089.5440895912125
    0.35200000000000026    5029.989249289925
    0.35400000000000026    4968.035291338707
    0.35600000000000026    4905.875392067948
    0.35800000000000026    4845.402666471
    0.36000000000000026    4787.980860617396
    0.36200000000000027    4734.4217815847405
    0.36400000000000027    4685.084109957424
    0.36600000000000027    4640.016399805177
    0.36800000000000027    4599.086806246661
    0.3700000000000003    4562.064215688448
    0.3720000000000003    4528.643644413408
    0.3740000000000003    4498.440842916446
    0.3760000000000003    4470.999252798363
    0.3780000000000003    4445.840307999681
    0.3800000000000003    4422.5535596186755
    0.3820000000000003    4400.893949904875
    0.3840000000000003    4380.848562737314
    0.3860000000000003    4362.648504631442
    0.3880000000000003    4346.71579591748
    0.3900000000000003    4333.542771383082
    0.3920000000000003    4323.51114974409
    0.3940000000000003    4316.681445116873
    0.3960000000000003    4312.615994923182
    0.3980000000000003    4310.313152344735
    0.4000000000000003    4308.2987540041595
    0.4020000000000003    4304.851859358335
    0.4040000000000003    4298.281735056909
    0.4060000000000003    4287.164577843743
    0.4080000000000003    4270.489328266433
    0.4100000000000003    4247.714441137389
    0.4120000000000003    4218.767675888429
    0.4140000000000003    4184.020588547579
    0.4160000000000003    4144.249488961619
    0.4180000000000003    4100.57135594282
    0.4200000000000003    4054.3309791441684
    0.4220000000000003    4006.924790482957
    0.4240000000000003    3959.5787701960794
    0.4260000000000003    3913.1378248580863
    0.4280000000000003    3867.9438812360067
    0.4300000000000003    3823.857149392385
    0.43200000000000033    3780.4162926332715
    0.43400000000000033    3737.074469324848
    0.43600000000000033    3693.4248970858735
    0.43800000000000033    3649.348348037386
    0.44000000000000034    3605.055266777631
    0.44200000000000034    3561.032636418611
    0.44400000000000034    3517.9284320287443
    0.44600000000000034    3476.4139233263063
    0.44800000000000034    3437.059444525709
    0.45000000000000034    3400.2466844718324
    0.45200000000000035    3366.1257927551046
    0.45400000000000035    3334.614491573123
    0.45600000000000035    3305.431252500483
    0.45800000000000035    3278.1532366019364
    0.46000000000000035    3252.2886506389696
    0.46200000000000035    3227.3514209197288
    0.46400000000000036    3202.925297177408
    0.46600000000000036    3178.706595908336
    0.46800000000000036    3154.519916615334
    0.47000000000000036    3130.3076821190875
    0.47200000000000036    3106.100070516802
    0.47400000000000037    3081.9752244722026
    0.47600000000000037    3058.0200032674857
    0.47800000000000037    3034.2994038391407
    0.48000000000000037    3010.8391506223534
    0.4820000000000004    2987.6220712728405
    0.4840000000000004    2964.5957775564725
    0.4860000000000004    2941.6874181772346
    0.4880000000000004    2918.8208733564456
    0.4900000000000004    2895.932342610577
    0.4920000000000004    2872.981365739171
    0.4940000000000004    2849.9555800755816
    0.4960000000000004    2826.8688165048725
    0.4980000000000004    2803.753422170738
    0.5000000000000003    2780.6488604251854
};



==> plots/hill_vortex/midpoint/enstrophy/standard_re_1e4.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    1208.9597527583173
    0.002    1170.6707757073768
    0.004    1206.9958504638585
    0.006    1301.6358302501415
    0.008    1395.2640207384522
    0.01    1502.4646463112908
    0.012    1621.204105916834
    0.014    1836.9971616888113
    0.016    2079.408983982548
    0.018000000000000002    2246.856229093086
    0.020000000000000004    2374.474353619337
    0.022000000000000006    2472.214662462536
    0.024000000000000007    2612.0247359134128
    0.02600000000000001    2831.0720189076587
    0.02800000000000001    3102.306057098731
    0.030000000000000013    3349.0143717506057
    0.032000000000000015    3612.7585976782084
    0.034000000000000016    3933.0047986376485
    0.03600000000000002    4306.482494134346
    0.03800000000000002    4621.351207647405
    0.04000000000000002    4778.130883277142
    0.04200000000000002    4983.783188594124
    0.044000000000000025    5260.211493329675
    0.04600000000000003    5600.014645517172
    0.04800000000000003    5928.2504606022285
    0.05000000000000003    6247.087619930754
    0.05200000000000003    6617.402803881523
    0.054000000000000034    7028.782173697007
    0.056000000000000036    7489.779905683739
    0.05800000000000004    7917.331894320361
    0.06000000000000004    8220.472479577562
    0.06200000000000004    8410.772216040112
    0.06400000000000004    8577.912944769716
    0.06600000000000004    8781.870927472077
    0.06800000000000005    8999.77024686414
    0.07000000000000005    9204.429676297119
    0.07200000000000005    9359.638638332677
    0.07400000000000005    9464.023206271848
    0.07600000000000005    9575.576805171944
    0.07800000000000006    9704.832147112238
    0.08000000000000006    9817.217483921972
    0.08200000000000006    9937.77191917353
    0.08400000000000006    10125.792260723512
    0.08600000000000006    10374.00781703806
    0.08800000000000006    10636.730913301712
    0.09000000000000007    10903.06485434763
    0.09200000000000007    11179.968160996677
    0.09400000000000007    11475.077455843204
    0.09600000000000007    11778.388078695923
    0.09800000000000007    12008.002758820612
    0.10000000000000007    12053.588201266228
    0.10200000000000008    11898.747367718152
    0.10400000000000008    11647.5907632019
    0.10600000000000008    11426.853558372006
    0.10800000000000008    11292.100832038697
    0.11000000000000008    11226.118575828432
    0.11200000000000009    11187.692299187876
    0.11400000000000009    11147.144358461792
    0.11600000000000009    11096.003034423891
    0.11800000000000009    11041.742269411197
    0.12000000000000009    10993.864690908122
    0.1220000000000001    10948.85679097333
    0.1240000000000001    10891.06133524998
    0.12600000000000008    10812.344291351732
    0.12800000000000009    10722.783412169932
    0.1300000000000001    10633.767874961852
    0.1320000000000001    10538.968551155871
    0.1340000000000001    10421.968307436591
    0.1360000000000001    10279.836475077009
    0.1380000000000001    10130.532109157226
    0.1400000000000001    9995.826254393774
    0.1420000000000001    9884.38532621326
    0.1440000000000001    9790.703613499169
    0.1460000000000001    9701.77063013549
    0.1480000000000001    9605.198995920393
    0.1500000000000001    9498.270385156246
    0.1520000000000001    9390.60984097199
    0.1540000000000001    9293.576151710722
    0.1560000000000001    9206.828175229735
    0.1580000000000001    9120.165178556512
    0.16000000000000011    9027.817926260363
    0.16200000000000012    8934.943957633604
    0.16400000000000012    8849.042166923216
    0.16600000000000012    8770.13651498815
    0.16800000000000012    8693.175424175823
    0.17000000000000012    8617.04270349363
    0.17200000000000013    8546.166283028013
    0.17400000000000013    8484.263300246184
    0.17600000000000013    8430.792982384959
    0.17800000000000013    8383.737277674967
    0.18000000000000013    8343.222276876246
    0.18200000000000013    8312.055801065811
    0.18400000000000014    8294.302177299794
    0.18600000000000014    8293.298154208118
    0.18800000000000014    8309.069588140159
    0.19000000000000014    8336.26596400173
    0.19200000000000014    8364.916407884935
    0.19400000000000014    8384.380422189755
    0.19600000000000015    8387.84180608557
    0.19800000000000015    8374.293969713986
    0.20000000000000015    8347.425882421743
    0.20200000000000015    8313.115377699958
    0.20400000000000015    8277.235849299052
    0.20600000000000016    8244.18746603022
    0.20800000000000016    8215.955827305948
    0.21000000000000016    8191.783078356004
    0.21200000000000016    8168.6890625957585
    0.21400000000000016    8142.767949432364
    0.21600000000000016    8110.811044648128
    0.21800000000000017    8071.611938416848
    0.22000000000000017    8026.342097698708
    0.22200000000000017    7977.750277923531
    0.22400000000000017    7928.585818981827
    0.22600000000000017    7880.170904804674
    0.22800000000000017    7831.978503395824
    0.23000000000000018    7782.3722187589465
    0.23200000000000018    7729.886133520855
    0.23400000000000018    7674.205604606045
    0.23600000000000018    7616.413544124154
    0.23800000000000018    7558.600890740909
    0.24000000000000019    7503.178664416497
    0.2420000000000002    7452.169654253385
    0.2440000000000002    7406.631583995454
    0.2460000000000002    7366.313850022975
    0.2480000000000002    7329.645802158515
    0.25000000000000017    7294.105813133181
    0.25200000000000017    7256.898062849694
    0.25400000000000017    7215.726302202936
    0.25600000000000017    7169.393408845413
    0.2580000000000002    7118.02309618033
    0.2600000000000002    7062.862518108659
    0.2620000000000002    7005.790226475945
    0.2640000000000002    6948.7419766184385
    0.2660000000000002    6893.25417399814
    0.2680000000000002    6840.240705146389
    0.2700000000000002    6790.012075329164
    0.2720000000000002    6742.4585706813
    0.2740000000000002    6697.278992939866
    0.2760000000000002    6654.1526670254125
    0.2780000000000002    6612.811702172511
    0.2800000000000002    6573.03879851969
    0.2820000000000002    6534.654462318099
    0.2840000000000002    6497.5467942528085
    0.2860000000000002    6461.748933413081
    0.2880000000000002    6427.5172818387955
    0.2900000000000002    6395.340655769324
    0.2920000000000002    6365.830876035188
    0.2940000000000002    6339.499669794351
    0.2960000000000002    6316.487839923434
    0.2980000000000002    6296.3484459605
    0.3000000000000002    6277.9760228562
    0.3020000000000002    6259.7222657901975
    0.3040000000000002    6239.670978730547
    0.3060000000000002    6215.993552543247
    0.3080000000000002    6187.290035145242
    0.3100000000000002    6152.837864476534
    0.3120000000000002    6112.704023637911
    0.3140000000000002    6067.710165563203
    0.3160000000000002    6019.267095740226
    0.3180000000000002    5969.1164659871065
    0.32000000000000023    5919.036063351612
    0.32200000000000023    5870.577130173449
    0.32400000000000023    5824.8978090339615
    0.32600000000000023    5782.727079632034
    0.32800000000000024    5744.4417382280735
    0.33000000000000024    5710.1874212573
    0.33200000000000024    5679.956883345198
    0.33400000000000024    5653.575361210815
    0.33600000000000024    5630.6178863139385
    0.33800000000000024    5610.345924923807
    0.34000000000000025    5591.750759900696
    0.34200000000000025    5573.723489775742
    0.34400000000000025    5555.285588424801
    0.34600000000000025    5535.773616842774
    0.34800000000000025    5514.902317858583
    0.35000000000000026    5492.7019579633625
    0.35200000000000026    5469.384833692387
    0.35400000000000026    5445.210274269693
    0.35600000000000026    5420.394058358473
    0.35800000000000026    5395.074988708675
    0.36000000000000026    5369.329550523741
    0.36200000000000027    5343.216916872281
    0.36400000000000027    5316.832488623504
    0.36600000000000027    5290.34497283426
    0.36800000000000027    5263.995156596805
    0.3700000000000003    5238.049484565022
    0.3720000000000003    5212.723760183979
    0.3740000000000003    5188.108456347564
    0.3760000000000003    5164.126396902075
    0.3780000000000003    5140.536963709189
    0.3800000000000003    5116.980007853476
    0.3820000000000003    5093.039664027439
    0.3840000000000003    5068.3079101490885
    0.3860000000000003    5042.4357783136675
    0.3880000000000003    5015.1688990793555
    0.3900000000000003    4986.368453292197
    0.3920000000000003    4956.018534480594
    0.3940000000000003    4924.219529237146
    0.3960000000000003    4891.167390622705
    0.3980000000000003    4857.121340849024
    0.4000000000000003    4822.366156753781
    0.4020000000000003    4787.177545102698
    0.4040000000000003    4751.798598674642
    0.4060000000000003    4716.431722987052
    0.4080000000000003    4681.245021031864
    0.4100000000000003    4646.387185182538
    0.4120000000000003    4612.002651428318
    0.4140000000000003    4578.240023904135
    0.4160000000000003    4545.250662009587
    0.4180000000000003    4513.178711998395
    0.4200000000000003    4482.146785979337
    0.4220000000000003    4452.24219886397
    0.4240000000000003    4423.507698356802
    0.4260000000000003    4395.9389853004495
    0.4280000000000003    4369.489726571675
    0.4300000000000003    4344.0833696485615
    0.43200000000000033    4319.629791894171
    0.43400000000000033    4296.043716680323
    0.43600000000000033    4273.261210635798
    0.43800000000000033    4251.250784624355
    0.44000000000000034    4230.016723845226
    0.44200000000000034    4209.593934859168
    0.44400000000000034    4190.035253369501
    0.44600000000000034    4171.393356127437
    0.44800000000000034    4153.700080120305
    0.45000000000000034    4136.946312385152
    0.45200000000000035    4121.065935155295
    0.45400000000000035    4105.927549242605
    0.45600000000000035    4091.337412014627
    0.45800000000000035    4077.055621082812
    0.46000000000000035    4062.8247744053615
    0.46200000000000035    4048.406601924487
    0.46400000000000036    4033.6186488643407
    0.46600000000000036    4018.3615910279277
    0.46800000000000036    4002.6292930104305
    0.47000000000000036    3986.498188870625
    0.47200000000000036    3970.0985220207594
    0.47400000000000037    3953.57521852821
    0.47600000000000037    3937.0487566962215
    0.47800000000000037    3920.5855708829727
    0.48000000000000037    3904.183936731938
    0.4820000000000004    3887.7765280175063
    0.4840000000000004    3871.2466326730346
    0.4860000000000004    3854.4524946762663
    0.4880000000000004    3837.2536715690208
    0.4900000000000004    3819.534241083925
    0.4920000000000004    3801.2194473423892
    0.4940000000000004    3782.28431131318
    0.4960000000000004    3762.754438387033
    0.4980000000000004    3742.7005462204443
    0.5000000000000003    3722.229027231516
};


==> plots/hill_vortex/midpoint/helicity/asf_re_1e4.tex <==
\addplot[seaborngreen, thick] table {
    0.0    22.91686087008517
    0.002    22.833702866680063
    0.004    22.39135208362462
    0.006    21.899054512407215
    0.008    21.46324011339456
    0.01    20.728742818722626
    0.012    19.718654493204664
    0.014    18.42594228931624
    0.016    17.196235510278928
    0.018000000000000002    15.719312523580506
    0.020000000000000004    14.813846389113412
    0.022000000000000006    13.117141639064048
    0.024000000000000007    10.76283168409777
    0.02600000000000001    9.060976142503224
    0.02800000000000001    7.918566054782381
    0.030000000000000013    6.82258416464967
    0.032000000000000015    6.069094549411243
    0.034000000000000016    4.613615689585222
    0.03600000000000002    4.278827010724479
    0.03800000000000002    5.258693899647028
    0.04000000000000002    4.99194367589294
    0.04200000000000002    3.899886305910728
    0.044000000000000025    1.988324460999838
    0.04600000000000003    1.754716839767611
    0.04800000000000003    1.8880872269087845
    0.05000000000000003    1.7262332603486044
    0.05200000000000003    1.7665154326687955
    0.054000000000000034    1.5852512836777541
    0.056000000000000036    1.1927762686573076
    0.05800000000000004    0.5128216346512023
    0.06000000000000004    0.6645163511637716
    0.06200000000000004    1.3133037092143545
    0.06400000000000004    1.3740683480013152
    0.06600000000000004    1.351360264044937
    0.06800000000000005    1.35364235851991
    0.07000000000000005    1.1324252725021762
    0.07200000000000005    1.0833513438944646
    0.07400000000000005    0.8527696521289445
    0.07600000000000005    0.8449740892155447
    0.07800000000000006    0.9827841721861743
    0.08000000000000006    0.5901517699434746
    0.08200000000000006    -0.3483527293234572
    0.08400000000000006    -1.057715406586833
    0.08600000000000006    -1.0649866598757525
    0.08800000000000006    -0.9368854952031616
    0.09000000000000007    -0.9737826276289485
    0.09200000000000007    -0.7628579058589635
    0.09400000000000007    -0.30762579851711347
    0.09600000000000007    0.030551954939324884
    0.09800000000000007    0.45738947657969986
    0.10000000000000007    0.8962885405551331
    0.10200000000000008    1.1201622529074826
    0.10400000000000008    1.4236893093277496
    0.10600000000000008    1.8747299274262872
    0.10800000000000008    2.040584059177429
    0.11000000000000008    1.772350027442438
    0.11200000000000009    1.4377690095944597
    0.11400000000000009    1.3979664862463315
    0.11600000000000009    1.6808568676149063
    0.11800000000000009    1.9248024174796947
    0.12000000000000009    1.7989613320471753
    0.1220000000000001    1.583319855543008
    0.1240000000000001    1.5775920265396222
    0.12600000000000008    1.554085049129211
    0.12800000000000009    1.3186768257512578
    0.1300000000000001    0.9047972489072394
    0.1320000000000001    0.5102290692408172
    0.1340000000000001    0.28084458731081363
    0.1360000000000001    0.06871337519023904
    0.1380000000000001    -0.12785571813905874
    0.1400000000000001    -0.11855533671449225
    0.1420000000000001    0.012351932162912707
    0.1440000000000001    0.07869351778182837
    0.1460000000000001    -0.01269806880400292
    0.1480000000000001    -0.24968524095942762
    0.1500000000000001    -0.5063518504946896
    0.1520000000000001    -0.6073967681822999
    0.1540000000000001    -0.5539543702162623
    0.1560000000000001    -0.49815834495071243
    0.1580000000000001    -0.5082149814593814
    0.16000000000000011    -0.5617373832492155
    0.16200000000000012    -0.5878097699286828
    0.16400000000000012    -0.5732211521473031
    0.16600000000000012    -0.5702996647613096
    0.16800000000000012    -0.5465882612968275
    0.17000000000000012    -0.43174911719163794
    0.17200000000000013    -0.24280589513420547
    0.17400000000000013    -0.08190119106489516
    0.17600000000000013    0.0012877757595643607
    0.17800000000000013    0.09326327091891741
    0.18000000000000013    0.23091044336012922
    0.18200000000000013    0.3118007019389797
    0.18400000000000014    0.2804061823745557
    0.18600000000000014    0.21131974169859652
    0.18800000000000014    0.18779359534722168
    0.19000000000000014    0.22605654885224682
    0.19200000000000014    0.28799145039205803
    0.19400000000000014    0.31991401951158627
    0.19600000000000015    0.3118121735780479
    0.19800000000000015    0.3111651449049603
    0.20000000000000015    0.36085967955098364
    0.20200000000000015    0.4537576866194362
    0.20400000000000015    0.5426293066601564
    0.20600000000000016    0.5785949231805387
    0.20800000000000016    0.5437175886248926
    0.21000000000000016    0.45636610260073107
    0.21200000000000016    0.35228087611527603
    0.21400000000000016    0.261099413906928
    0.21600000000000016    0.20022159477839033
    0.21800000000000017    0.18005770102314908
    0.22000000000000017    0.20475743034729899
    0.22200000000000017    0.26871074634510156
    0.22400000000000017    0.3517206104320731
    0.22600000000000017    0.42105964759549613
    0.22800000000000017    0.4508234852618483
    0.23000000000000018    0.4437443627490872
    0.23200000000000018    0.4232015628197388
    0.23400000000000018    0.401816096871553
    0.23600000000000018    0.36891461198856196
    0.23800000000000018    0.3089917548960775
    0.24000000000000019    0.2262311459096361
    0.2420000000000002    0.14639921447402068
    0.2440000000000002    0.09524000514347977
    0.2460000000000002    0.08127084929845495
    0.2480000000000002    0.09785510214468447
    0.25000000000000017    0.13225232863428038
    0.25200000000000017    0.17119815978546693
    0.25400000000000017    0.20387795342637474
    0.25600000000000017    0.22098765419009533
    0.2580000000000002    0.213356573263134
    0.2600000000000002    0.17603958352919985
    0.2620000000000002    0.11202196009677147
    0.2640000000000002    0.028782940551925002
    0.2660000000000002    -0.06714568250107233
    0.2680000000000002    -0.17082698624805448
    0.2700000000000002    -0.2758504042621472
    0.2720000000000002    -0.37066029840999914
    0.2740000000000002    -0.4381953912929107
    0.2760000000000002    -0.46377846329140454
    0.2780000000000002    -0.44635604232676696
    0.2800000000000002    -0.39899648445544766
    0.2820000000000002    -0.33914099978483275
    0.2840000000000002    -0.28217726938631144
    0.2860000000000002    -0.23789369126011628
    0.2880000000000002    -0.20652207714502852
    0.2900000000000002    -0.17948363487434352
    0.2920000000000002    -0.14684034701182577
    0.2940000000000002    -0.10555764238432122
    0.2960000000000002    -0.06199628669506466
    0.2980000000000002    -0.028031608281603955
    0.3000000000000002    -0.014251158422841184
    0.3020000000000002    -0.023148242035102323
    0.3040000000000002    -0.04504861803545811
    0.3060000000000002    -0.06044475903162113
    0.3080000000000002    -0.04933281998524727
    0.3100000000000002    -0.0018437719301222372
    0.3120000000000002    0.07743746557931754
    0.3140000000000002    0.17347681696341918
    0.3160000000000002    0.2686684837139341
    0.3180000000000002    0.34913864880856466
    0.32000000000000023    0.4070508410659504
    0.32200000000000023    0.43973194625094103
    0.32400000000000023    0.4478403104227235
    0.32600000000000023    0.43462750177687925
    0.32800000000000024    0.40668416456561496
    0.33000000000000024    0.3738741597540306
    0.33200000000000024    0.34679538828647716
    0.33400000000000024    0.3330141414557545
    0.33600000000000024    0.33401014668428164
    0.33800000000000024    0.3448211116077335
    0.34000000000000025    0.35714442055922596
    0.34200000000000025    0.36393740338140856
    0.34400000000000025    0.36243187603323934
    0.34600000000000025    0.35433907443276935
    0.34800000000000025    0.34432200059030876
    0.35000000000000026    0.3379279150684995
    0.35200000000000026    0.3395673309574955
    0.35400000000000026    0.35106594712377215
    0.35600000000000026    0.3711234646088276
    0.35800000000000026    0.3956921065695631
    0.36000000000000026    0.4193398839577172
    0.36200000000000027    0.4374454627693773
    0.36400000000000027    0.4482784351581489
    0.36600000000000027    0.45360848344881766
    0.36800000000000027    0.45714129535869086
    0.3700000000000003    0.46155775036789914
    0.3720000000000003    0.4661504167268484
    0.3740000000000003    0.4667088755756218
    0.3760000000000003    0.4575533261871517
    0.3780000000000003    0.4341994594735301
    0.3800000000000003    0.39523912127388233
    0.3820000000000003    0.342933882295445
    0.3840000000000003    0.2825876610629233
    0.3860000000000003    0.2209411313099705
    0.3880000000000003    0.16411547541849966
    0.3900000000000003    0.11593546740604319
    0.3920000000000003    0.07729502127089619
    0.3940000000000003    0.04669454355059214
    0.3960000000000003    0.021576266237059598
    0.3980000000000003    -0.0002848691417794962
    0.4000000000000003    -0.020048736253708337
    0.4020000000000003    -0.0378805787209517
    0.4040000000000003    -0.053416584326716754
    0.4060000000000003    -0.06618048934109313
    0.4080000000000003    -0.07577837476531321
    0.4100000000000003    -0.08189481431994662
    0.4120000000000003    -0.08418976596413827
    0.4140000000000003    -0.08224678363837001
    0.4160000000000003    -0.07570901266339955
    0.4180000000000003    -0.0645960861091349
    0.4200000000000003    -0.04961754916048388
    0.4220000000000003    -0.03225855539374334
    0.4240000000000003    -0.01455209095140609
    0.4260000000000003    0.001354186561001306
    0.4280000000000003    0.013625477527186092
    0.4300000000000003    0.020995321762773352
    0.43200000000000033    0.022826482141646908
    0.43400000000000033    0.01908323686821012
    0.43600000000000033    0.010340958207905777
    0.43800000000000033    -0.0021373141347023946
    0.44000000000000034    -0.016364350255012206
    0.44200000000000034    -0.029800312327461477
    0.44400000000000034    -0.03981027946679261
    0.44600000000000034    -0.04428239556762735
    0.44800000000000034    -0.042114656190628666
    0.45000000000000034    -0.03332006329695865
    0.45200000000000035    -0.01875951887084619
    0.45400000000000035    0.0002542189179185221
    0.45600000000000035    0.022251376414194005
    0.45800000000000035    0.0457421757917872
    0.46000000000000035    0.06924870674614136
    0.46200000000000035    0.09127902047019579
    0.46400000000000036    0.11027731314739969
    0.46600000000000036    0.12462069453874242
    0.46800000000000036    0.13276378431825775
    0.47000000000000036    0.1335735052650279
    0.47200000000000036    0.126741711852179
    0.47400000000000037    0.1130318134105258
    0.47600000000000037    0.09416529571668371
    0.47800000000000037    0.07238679683864112
    0.48000000000000037    0.04995219971854382
    0.4820000000000004    0.02877578803907093
    0.4840000000000004    0.010303159282922886
    0.4860000000000004    -0.004466659007942769
    0.4880000000000004    -0.014911096544104012
    0.4900000000000004    -0.02072175730048066
    0.4920000000000004    -0.021865955412476597
    0.4940000000000004    -0.01857289082366298
    0.4960000000000004    -0.011332627993012743
    0.4980000000000004    -0.0008790432625675575
    0.5000000000000003    0.01187251720435302
};


==> plots/hill_vortex/midpoint/helicity/rebholz_re_1e4.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    22.916860870085152
    0.002    22.910357854152053
    0.004    22.902326039557103
    0.006    22.892423794597654
    0.008    22.880629462423357
    0.01    22.866777030142728
    0.012    22.850585788105665
    0.014    22.831952569045708
    0.016    22.80994102242865
    0.018000000000000002    22.781962890885172
    0.020000000000000004    22.744060689355933
    0.022000000000000006    22.691954530649323
    0.024000000000000007    22.621946182468424
    0.02600000000000001    22.53167402295044
    0.02800000000000001    22.420809854768336
    0.030000000000000013    22.29106441512381
    0.032000000000000015    22.145232209844146
    0.034000000000000016    21.985959020544882
    0.03600000000000002    21.815251028985713
    0.03800000000000002    21.63514372456685
    0.04000000000000002    21.448310529945086
    0.04200000000000002    21.257046227551058
    0.044000000000000025    21.062640545713567
    0.04600000000000003    20.86676294553207
    0.04800000000000003    20.67184187452771
    0.05000000000000003    20.478830812134923
    0.05200000000000003    20.284573220890373
    0.054000000000000034    20.083749362453805
    0.056000000000000036    19.875981062420454
    0.05800000000000004    19.667740292899513
    0.06000000000000004    19.46396937063995
    0.06200000000000004    19.26260107864758
    0.06400000000000004    19.059109241086457
    0.06600000000000004    18.849268590096482
    0.06800000000000005    18.631058261632084
    0.07000000000000005    18.40948015687167
    0.07200000000000005    18.193982260346804
    0.07400000000000005    17.991068568447695
    0.07600000000000005    17.801187875769013
    0.07800000000000006    17.619620887876415
    0.08000000000000006    17.439421541779588
    0.08200000000000006    17.255101529194718
    0.08400000000000006    17.064561560053807
    0.08600000000000006    16.868420098279557
    0.08800000000000006    16.66859578538182
    0.09000000000000007    16.467402744453157
    0.09200000000000007    16.267026611447196
    0.09400000000000007    16.069190163968216
    0.09600000000000007    15.874871446626791
    0.09800000000000007    15.684093470525013
    0.10000000000000007    15.496468470958437
    0.10200000000000008    15.312603417030024
    0.10400000000000008    15.134445105847751
    0.10600000000000008    14.96350518516571
    0.10800000000000008    14.798980895839769
    0.11000000000000008    14.638381660658986
    0.11200000000000009    14.4798846121064
    0.11400000000000009    14.323152508988848
    0.11600000000000009    14.168461576226614
    0.11800000000000009    14.015693066954533
    0.12000000000000009    13.863863930562816
    0.1220000000000001    13.711522911257907
    0.1240000000000001    13.557581500004186
    0.12600000000000008    13.40163477352042
    0.12800000000000009    13.24368649631457
    0.1300000000000001    13.084001141190258
    0.1320000000000001    12.923228020117625
    0.1340000000000001    12.762436417132207
    0.1360000000000001    12.603011590022106
    0.1380000000000001    12.446563687386865
    0.1400000000000001    12.294816996621
    0.1420000000000001    12.149394363043234
    0.1440000000000001    12.011544796798134
    0.1460000000000001    11.881858028177911
    0.1480000000000001    11.759993574953256
    0.1500000000000001    11.644660330983061
    0.1520000000000001    11.534068004435829
    0.1540000000000001    11.426548749176101
    0.1560000000000001    11.320838233985064
    0.1580000000000001    11.216022332615717
    0.16000000000000011    11.111501169764894
    0.16200000000000012    11.007060234739113
    0.16400000000000012    10.902868394094769
    0.16600000000000012    10.799299981049673
    0.16800000000000012    10.696695962400238
    0.17000000000000012    10.595254499395548
    0.17200000000000013    10.495089188095266
    0.17400000000000013    10.396311862298338
    0.17600000000000013    10.299021290553585
    0.17800000000000013    10.2032396194676
    0.18000000000000013    10.108902662506404
    0.18200000000000013    10.01593470667514
    0.18400000000000014    9.924348078722348
    0.18600000000000014    9.834284519280141
    0.18800000000000014    9.745952218848775
    0.19000000000000014    9.65947631816148
    0.19200000000000014    9.574739762623803
    0.19400000000000014    9.491309461098943
    0.19600000000000015    9.408502108741436
    0.19800000000000015    9.325569559494706
    0.20000000000000015    9.24192096294333
    0.20200000000000015    9.157279376695552
    0.20400000000000015    9.071702273484389
    0.20600000000000016    8.98546468930271
    0.20800000000000016    8.898874254615452
    0.21000000000000016    8.812117301669737
    0.21200000000000016    8.725206907692403
    0.21400000000000016    8.63803671357253
    0.21600000000000016    8.550486391865892
    0.21800000000000017    8.462514479662984
    0.22000000000000017    8.374204390783687
    0.22200000000000017    8.285761333016453
    0.22400000000000017    8.197471414290158
    0.22600000000000017    8.109638331764385
    0.22800000000000017    8.022517682323992
    0.23000000000000018    7.9362713129977065
    0.23200000000000018    7.850957109258164
    0.23400000000000018    7.766553089146856
    0.23600000000000018    7.682999003529437
    0.23800000000000018    7.600235317296021
    0.24000000000000019    7.518228544301728
    0.2420000000000002    7.43698325567524
    0.2440000000000002    7.356545984163111
    0.2460000000000002    7.277003928249985
    0.2480000000000002    7.198476551764832
    0.25000000000000017    7.12109659756028
    0.25200000000000017    7.044981684300713
    0.25400000000000017    6.970205738808597
    0.25600000000000017    6.896783299712301
    0.2580000000000002    6.824674120034447
    0.2600000000000002    6.753805084428209
    0.2620000000000002    6.684100692874086
    0.2640000000000002    6.615514337767809
    0.2660000000000002    6.54805368953306
    0.2680000000000002    6.481791646152772
    0.2700000000000002    6.41685540359159
    0.2720000000000002    6.353394782341604
    0.2740000000000002    6.29154209340588
    0.2760000000000002    6.23138066342819
    0.2780000000000002    6.172933150390369
    0.2800000000000002    6.116167119242555
    0.2820000000000002    6.061004508350847
    0.2840000000000002    6.007323817105838
    0.2860000000000002    5.9549563217870025
    0.2880000000000002    5.903686747091265
    0.2900000000000002    5.8532667023904565
    0.2920000000000002    5.803439246548482
    0.2940000000000002    5.7539635924232035
    0.2960000000000002    5.7046283832149
    0.2980000000000002    5.655251836001313
    0.3000000000000002    5.605678784126122
    0.3020000000000002    5.555786473637823
    0.3040000000000002    5.505500266568721
    0.3060000000000002    5.4548077349628725
    0.3080000000000002    5.4037579898088115
    0.3100000000000002    5.35244382870841
    0.3120000000000002    5.300976474551379
    0.3140000000000002    5.249465695306595
    0.3160000000000002    5.198011625765057
    0.3180000000000002    5.146705902921158
    0.32000000000000023    5.095635024464388
    0.32200000000000023    5.044880005417801
    0.32400000000000023    4.9945117484036015
    0.32600000000000023    4.94458608524411
    0.32800000000000024    4.895141869764195
    0.33000000000000024    4.846202078309152
    0.33200000000000024    4.79777666142883
    0.33400000000000024    4.749867025465612
    0.33600000000000024    4.7024724686316635
    0.33800000000000024    4.655597522037558
    0.34000000000000025    4.609257314563895
    0.34200000000000025    4.563477974425194
    0.34400000000000025    4.518291636153417
    0.34600000000000025    4.47372904356277
    0.34800000000000025    4.429814006237361
    0.35000000000000026    4.38656220910518
    0.35200000000000026    4.343984027279296
    0.35400000000000026    4.302089230260738
    0.35600000000000026    4.260891284121152
    0.35800000000000026    4.220409691875229
    0.36000000000000026    4.180669706620386
    0.36200000000000027    4.141699472296817
    0.36400000000000027    4.103525163830083
    0.36600000000000027    4.066165084583569
    0.36800000000000027    4.029623965259415
    0.3700000000000003    3.993888814422317
    0.3720000000000003    3.9589274471767073
    0.3740000000000003    3.924690197606856
    0.3760000000000003    3.8911144529037203
    0.3780000000000003    3.8581308756402755
    0.3800000000000003    3.8256698448390187
    0.3820000000000003    3.7936668609969932
    0.3840000000000003    3.762066242589369
    0.3860000000000003    3.7308230441265144
    0.3880000000000003    3.6999034643722926
    0.3900000000000003    3.669284025961936
    0.3920000000000003    3.638949658739333
    0.3940000000000003    3.6088907669473236
    0.3960000000000003    3.5790995610232623
    0.3980000000000003    3.5495662973106157
    0.4000000000000003    3.5202762988626173
    0.4020000000000003    3.4912084781815396
    0.4040000000000003    3.4623355859794556
    0.4060000000000003    3.4336258710465573
    0.4080000000000003    3.4050455545377614
    0.4100000000000003    3.3765615677870247
    0.4120000000000003    3.3481442261490626
    0.4140000000000003    3.3197697070641534
    0.4160000000000003    3.2914222488144884
    0.4180000000000003    3.263095892030035
    0.4200000000000003    3.2347954467787847
    0.4220000000000003    3.206536319030761
    0.4240000000000003    3.1783429750520495
    0.4260000000000003    3.1502461599305605
    0.4280000000000003    3.1222793788298384
    0.4300000000000003    3.094475388746587
    0.43200000000000033    3.066863405284896
    0.43400000000000033    3.0394674538174913
    0.43600000000000033    3.0123059624147306
    0.43800000000000033    2.985392449629236
    0.44000000000000034    2.9587370243041207
    0.44200000000000034    2.9323483252468687
    0.44400000000000034    2.906235443616096
    0.44600000000000034    2.8804093216649838
    0.44800000000000034    2.854883183654531
    0.45000000000000034    2.829671774258724
    0.45200000000000035    2.8047895192036125
    0.45400000000000035    2.780248067205615
    0.45600000000000035    2.756053887546514
    0.45800000000000035    2.7322065949393086
    0.46000000000000035    2.708698459271208
    0.46200000000000035    2.68551521009025
    0.46400000000000036    2.6626378998195857
    0.46600000000000036    2.6400453606492507
    0.46800000000000036    2.6177167308658893
    0.47000000000000036    2.5956336164806855
    0.47200000000000036    2.573781621726414
    0.47400000000000037    2.5521511531756182
    0.47600000000000037    2.53073753174104
    0.47800000000000037    2.509540524692342
    0.48000000000000037    2.4885634477868686
    0.4820000000000004    2.4678120016641345
    0.4840000000000004    2.447293008183146
    0.4860000000000004    2.427013202755878
    0.4880000000000004    2.4069782169767264
    0.4900000000000004    2.3871918500830454
    0.4920000000000004    2.3676556800728967
    0.4940000000000004    2.3483690120924554
    0.4960000000000004    2.3293291124069393
    0.4980000000000004    2.3105316404111838
    0.5000000000000003    2.2919711751733134
};



==> plots/hill_vortex/midpoint/helicity/standard_re_1e4.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    22.916860870085127
    0.002    22.886961073982782
    0.004    22.866445885531288
    0.006    22.757876993234873
    0.008    22.553348674309188
    0.01    22.28848243472317
    0.012    22.124389375055912
    0.014    22.01619841778448
    0.016    21.884769878876522
    0.018000000000000002    21.526609264880445
    0.020000000000000004    20.945745550111447
    0.022000000000000006    20.53519972036616
    0.024000000000000007    20.310459090700515
    0.02600000000000001    20.15579838206665
    0.02800000000000001    19.975984093322655
    0.030000000000000013    19.541040892324403
    0.032000000000000015    19.163820001874317
    0.034000000000000016    18.91260161812393
    0.03600000000000002    18.687937666282505
    0.03800000000000002    18.27767402655311
    0.04000000000000002    17.86082808137076
    0.04200000000000002    17.557722303517036
    0.044000000000000025    17.210167088681263
    0.04600000000000003    16.799242535799316
    0.04800000000000003    16.43910701839745
    0.05000000000000003    15.984420166452589
    0.05200000000000003    15.316052218448021
    0.054000000000000034    14.599841751101774
    0.056000000000000036    13.797692877516246
    0.05800000000000004    12.918943946852032
    0.06000000000000004    12.15242483432648
    0.06200000000000004    11.428657252670645
    0.06400000000000004    10.610997789640033
    0.06600000000000004    9.739964871890294
    0.06800000000000005    8.956170176823669
    0.07000000000000005    8.357307817543871
    0.07200000000000005    7.898254911424425
    0.07400000000000005    7.527322427606758
    0.07600000000000005    7.1472669352578295
    0.07800000000000006    6.618802469741267
    0.08000000000000006    5.998704301743687
    0.08200000000000006    5.477399909685491
    0.08400000000000006    5.170069499394994
    0.08600000000000006    5.075233921965457
    0.08800000000000006    5.099539193749085
    0.09000000000000007    5.0948264458793915
    0.09200000000000007    4.909323788356858
    0.09400000000000007    4.483547894328981
    0.09600000000000007    3.900014265535211
    0.09800000000000007    3.305290578781322
    0.10000000000000007    2.833543758873327
    0.10200000000000008    2.5754186324227715
    0.10400000000000008    2.51105873963916
    0.10600000000000008    2.4902008726513967
    0.10800000000000008    2.36285773717673
    0.11000000000000008    2.1046812373792765
    0.11200000000000009    1.7771181014812683
    0.11400000000000009    1.442072663216823
    0.11600000000000009    1.1549231226811811
    0.11800000000000009    0.9581072515498658
    0.12000000000000009    0.8351629722880778
    0.1220000000000001    0.7091376993738565
    0.1240000000000001    0.5061136640278262
    0.12600000000000008    0.209549354005519
    0.12800000000000009    -0.13810266858488027
    0.1300000000000001    -0.4684210200076364
    0.1320000000000001    -0.7260301127107743
    0.1340000000000001    -0.8920335371517492
    0.1360000000000001    -0.9822732662763263
    0.1380000000000001    -1.0288892997187575
    0.1400000000000001    -1.0568207368160614
    0.1420000000000001    -1.0654819963503188
    0.1440000000000001    -1.031742699498563
    0.1460000000000001    -0.9401925746914196
    0.1480000000000001    -0.8095970228351808
    0.1500000000000001    -0.6756687035792275
    0.1520000000000001    -0.5488929329443801
    0.1540000000000001    -0.40379695747431793
    0.1560000000000001    -0.20834472563572654
    0.1580000000000001    0.045030440042488185
    0.16000000000000011    0.33156793094947057
    0.16200000000000012    0.6080382918167035
    0.16400000000000012    0.8352400338793259
    0.16600000000000012    0.990951006981144
    0.16800000000000012    1.0677991547721215
    0.17000000000000012    1.0686416115389628
    0.17200000000000013    1.0061928594792995
    0.17400000000000013    0.9001496209612919
    0.17600000000000013    0.7698517748989034
    0.17800000000000013    0.6293446424005253
    0.18000000000000013    0.4883245290158847
    0.18200000000000013    0.35564107111061793
    0.18400000000000014    0.2408612885832983
    0.18600000000000014    0.15227677956269733
    0.18800000000000014    0.09324518989652497
    0.19000000000000014    0.06041884302919978
    0.19200000000000014    0.0459043200307597
    0.19400000000000014    0.041981326383838766
    0.19600000000000015    0.04474587400768025
    0.19800000000000015    0.05405141175215224
    0.20000000000000015    0.07047559888466837
    0.20200000000000015    0.09250970745139223
    0.20400000000000015    0.11645281394054179
    0.20600000000000016    0.1386228712364625
    0.20800000000000016    0.15758142832108524
    0.21000000000000016    0.1747075340008674
    0.21200000000000016    0.19330992381252599
    0.21400000000000016    0.21742877510294956
    0.21600000000000016    0.25101454635006953
    0.21800000000000017    0.2973117657991428
    0.22000000000000017    0.35813073740625506
    0.22200000000000017    0.43323710657327363
    0.22400000000000017    0.5203973590930799
    0.22600000000000017    0.6162029998902114
    0.22800000000000017    0.7171935815964107
    0.23000000000000018    0.8206657554897931
    0.23200000000000018    0.9248810792176695
    0.23400000000000018    1.0287663821154658
    0.23600000000000018    1.1313894233437418
    0.23800000000000018    1.231500772911787
    0.24000000000000019    1.3273408709298282
    0.2420000000000002    1.416760883243208
    0.2440000000000002    1.4975523638149213
    0.2460000000000002    1.567815051408509
    0.2480000000000002    1.6262465834560953
    0.25000000000000017    1.6723259563185207
    0.25200000000000017    1.70637730973074
    0.25400000000000017    1.7294554112710334
    0.25600000000000017    1.743007020444491
    0.2580000000000002    1.7483870148623284
    0.2600000000000002    1.7464400653776733
    0.2620000000000002    1.7373543042015833
    0.2640000000000002    1.7208431479772037
    0.2660000000000002    1.6965391061903468
    0.2680000000000002    1.664404229185322
    0.2700000000000002    1.6249912718775807
    0.2720000000000002    1.579475122075847
    0.2740000000000002    1.529464466480919
    0.2760000000000002    1.4766749925155258
    0.2780000000000002    1.4225861578020031
    0.2800000000000002    1.3682022868966472
    0.2820000000000002    1.3139919395543516
    0.2840000000000002    1.2600044752587893
    0.2860000000000002    1.2060949916613897
    0.2880000000000002    1.1521611816437256
    0.2900000000000002    1.0983160567237285
    0.2920000000000002    1.0449675942187773
    0.2940000000000002    0.9928169416112872
    0.2960000000000002    0.9428004052504448
    0.2980000000000002    0.8959916256024805
    0.3000000000000002    0.8534699661347098
    0.3020000000000002    0.816165838987673
    0.3040000000000002    0.784711586153378
    0.3060000000000002    0.7593404760939182
    0.3080000000000002    0.7398696991646238
    0.3100000000000002    0.7257737185076478
    0.3120000000000002    0.7163161656445094
    0.3140000000000002    0.7106829151887664
    0.3160000000000002    0.7080609573839014
    0.3180000000000002    0.7076368912355147
    0.32000000000000023    0.7085304764819623
    0.32200000000000023    0.7097127113370345
    0.32400000000000023    0.7099697896471607
    0.32600000000000023    0.7079597230764925
    0.32800000000000024    0.702371920232975
    0.33000000000000024    0.6921528758798368
    0.33200000000000024    0.6767214935495333
    0.33400000000000024    0.6560875865444664
    0.33600000000000024    0.630820493788199
    0.33800000000000024    0.6018805287573535
    0.34000000000000025    0.5703870235282258
    0.34200000000000025    0.5374139486207807
    0.34400000000000025    0.5038690047237316
    0.34600000000000025    0.470454936814256
    0.34800000000000025    0.43767467614407896
    0.35000000000000026    0.4058436127474695
    0.35200000000000026    0.3750988774575974
    0.35400000000000026    0.3454194125156357
    0.35600000000000026    0.31667467319780956
    0.35800000000000026    0.28870566806208986
    0.36000000000000026    0.26142290733289186
    0.36200000000000027    0.2348947580091704
    0.36400000000000027    0.20940219749535638
    0.36600000000000027    0.18544885691219545
    0.36800000000000027    0.16373029282092236
    0.3700000000000003    0.14507561398776792
    0.3720000000000003    0.13037455156596386
    0.3740000000000003    0.12049644751702385
    0.3760000000000003    0.11620087705692751
    0.3780000000000003    0.11803853154523453
    0.3800000000000003    0.12624708305626614
    0.3820000000000003    0.14065655411258887
    0.3840000000000003    0.16062617088044723
    0.3860000000000003    0.185034802928454
    0.3880000000000003    0.21233856971807755
    0.3900000000000003    0.24069467159681177
    0.3920000000000003    0.26813493297301905
    0.3940000000000003    0.29276086827805675
    0.3960000000000003    0.31292750188323243
    0.3980000000000003    0.3273865048398118
    0.4000000000000003    0.335369072572946
    0.4020000000000003    0.3366024199816986
    0.4040000000000003    0.33126717510395687
    0.4060000000000003    0.31991296845205125
    0.4080000000000003    0.30335405737197163
    0.4100000000000003    0.28256562904666294
    0.4120000000000003    0.2585959191281285
    0.4140000000000003    0.23250181081194948
    0.4160000000000003    0.20530841454510712
    0.4180000000000003    0.17798777213780112
    0.4200000000000003    0.15144884674417727
    0.4220000000000003    0.12653024520073963
    0.4240000000000003    0.10398827223191645
    0.4260000000000003    0.08447549209299192
    0.4280000000000003    0.06850853200122907
    0.4300000000000003    0.05642790337558788
    0.43200000000000033    0.048356508135667095
    0.43400000000000033    0.04416644982341851
    0.43600000000000033    0.043464914813863595
    0.43800000000000033    0.04560849261629854
    0.44000000000000034    0.04975110206024708
    0.44200000000000034    0.05492421175972573
    0.44400000000000034    0.06014069954643392
    0.44600000000000034    0.06450747137187565
    0.44800000000000034    0.06732876423335316
    0.45000000000000034    0.06818300213647441
    0.45200000000000035    0.0669610279817989
    0.45400000000000035    0.06386116363955087
    0.45600000000000035    0.059344811053915834
    0.45800000000000035    0.05406314780597041
    0.46000000000000035    0.04876944700179805
    0.46200000000000035    0.04423213957804889
    0.46400000000000036    0.04116129645124546
    0.46600000000000036    0.04015669495512251
    0.46800000000000036    0.0416802432106104
    0.47000000000000036    0.046050419959682835
    0.47200000000000036    0.05345250545449744
    0.47400000000000037    0.06395641503678073
    0.47600000000000037    0.07753420659671821
    0.47800000000000037    0.09407161487353574
    0.48000000000000037    0.11337151521625834
    0.4820000000000004    0.1351508942565993
    0.4840000000000004    0.15903555616300286
    0.4860000000000004    0.184557700430349
    0.4880000000000004    0.2111606308800584
    0.4900000000000004    0.23821277282311104
    0.4920000000000004    0.2650307580674586
    0.4940000000000004    0.29090936711061155
    0.4960000000000004    0.3151550291882475
    0.4980000000000004    0.33711941434217985
    0.5000000000000003    0.35623016949367875
};


==> plots/kelvin_helmholtz/energy/asf_dirichlet.tex <==
\addplot[seabornblue, thick, dashed] table {
    0.0    0.4000107361698934
    0.1    0.4000094030031496
    0.2    0.4000080700313304
    0.30000000000000004    0.4000067370830395
    0.4    0.4000054041586775
    0.5    0.40000407126114174
    0.6    0.4000027383853272
    0.7    0.4000014055297261
    0.7999999999999999    0.4000000726986451
    0.8999999999999999    0.39999873988580165
    0.9999999999999999    0.39999740709605813
    1.0999999999999999    0.3999960743316318
    1.2    0.39999474158529247
    1.3    0.3999934088626588
    1.4000000000000001    0.3999920761607562
    1.5000000000000002    0.3999907434813119
    1.6000000000000003    0.39998941082547324
    1.7000000000000004    0.39998807819246174
    1.8000000000000005    0.3999867455827101
    1.9000000000000006    0.3999854129931609
    2.0000000000000004    0.39998408042897443
    2.1000000000000005    0.39998274788857385
    2.2000000000000006    0.39998141536934284
    2.3000000000000007    0.39998008287083925
    2.400000000000001    0.39997875039586384
    2.500000000000001    0.3999774179571128
    2.600000000000001    0.3999760855900769
    2.700000000000001    0.3999747533197423
    2.800000000000001    0.39997342113834233
    2.9000000000000012    0.39997208897006603
    3.0000000000000013    0.3999707567276839
    3.1000000000000014    0.3999694244754165
    3.2000000000000015    0.3999680923948996
    3.3000000000000016    0.39996676049801333
    3.4000000000000017    0.39996542868863716
    3.5000000000000018    0.3999640971753844
    3.600000000000002    0.39996276602488817
    3.700000000000002    0.3999614348433995
    3.800000000000002    0.39996010386727104
    3.900000000000002    0.3999587736516757
    4.000000000000002    0.3999574439428897
    4.100000000000001    0.39995611468628456
    4.200000000000001    0.39995478547617513
    4.300000000000001    0.3999534553386947
    4.4    0.3999521250339912
    4.5    0.3999507953074262
    4.6    0.39994946605882065
    4.699999999999999    0.3999481371851791
    4.799999999999999    0.39994680909812125
    4.899999999999999    0.39994548359351734
    4.999999999999998    0.3999441571559827
    5.099999999999998    0.399942827333954
    5.1999999999999975    0.39994149953844865
    5.299999999999997    0.3999401727011319
    5.399999999999997    0.3999388469150269
    5.4999999999999964    0.39993752577988995
    5.599999999999996    0.3999362054375469
    5.699999999999996    0.39993488748531963
    5.799999999999995    0.39993357002020796
    5.899999999999995    0.39993224643856573
    5.999999999999995    0.39993092255895996
    6.099999999999994    0.399929603434056
    6.199999999999994    0.3999282843769075
    6.299999999999994    0.39992695989200805
    6.399999999999993    0.39992563214118554
    6.499999999999993    0.3999243050928571
    6.5999999999999925    0.3999229847409404
    6.699999999999992    0.39992167153163577
    6.799999999999992    0.39992034938700516
    6.8999999999999915    0.3999190257324037
    6.999999999999991    0.3999177138422032
    7.099999999999991    0.39991640276996987
    7.19999999999999    0.39991509062707203
    7.29999999999999    0.3999137785778255
    7.39999999999999    0.3999124596801936
    7.499999999999989    0.3999111361749507
    7.599999999999989    0.39990982377202505
    7.699999999999989    0.39990852281845285
    7.799999999999988    0.3999072157700399
    7.899999999999988    0.3999059048770647
    7.999999999999988    0.3999045950787482
    8.099999999999987    0.39990327762317307
    8.199999999999987    0.39990195943611206
    8.299999999999986    0.3999006450591953
    8.399999999999986    0.3998993240657152
    8.499999999999986    0.3998980137174313
    8.599999999999985    0.39989671935692256
    8.699999999999985    0.39989542417621626
    8.799999999999985    0.3998941247069766
    8.899999999999984    0.39989280947799805
    8.999999999999984    0.3998914878142306
    9.099999999999984    0.3998901803458384
    9.199999999999983    0.39988887725259614
    9.299999999999983    0.399887564387403
    9.399999999999983    0.39988625061591343
    9.499999999999982    0.39988494218687737
    9.599999999999982    0.3998836416855628
    9.699999999999982    0.3998823518917332
    9.799999999999981    0.39988104717199735
    9.89999999999998    0.39987972439523295
    9.99999999999998    0.39987840255057727
};


==> plots/kelvin_helmholtz/energy/asf_slip.tex <==
\addplot[seaborngreen, thick] table {
    0.0    0.4000107361698934
    0.1    0.40000940264326557
    0.2    0.4000080693001278
    0.30000000000000004    0.40000673597865183
    0.4    0.40000540267885437
    0.5    0.4000040694007013
    0.6    0.40000273614417836
    0.7    0.4000014029092933
    0.7999999999999999    0.4000000696960467
    0.8999999999999999    0.39999873650448503
    0.9999999999999999    0.39999740333466616
    1.0999999999999999    0.39999607018665073
    1.2    0.3999947370605167
    1.3    0.3999934039563484
    1.4000000000000001    0.3999920708742576
    1.5000000000000002    0.399990737814393
    1.6000000000000003    0.3999894047769494
    1.7000000000000004    0.39998807176224477
    1.8000000000000005    0.39998673877070634
    1.9000000000000006    0.3999854058031249
    2.0000000000000004    0.3999840728604146
    2.1000000000000005    0.3999827399442023
    2.2000000000000006    0.39998140705623514
    2.3000000000000007    0.3999800741993079
    2.400000000000001    0.39997874137692363
    2.500000000000001    0.39997740859376985
    2.600000000000001    0.3999760758561131
    2.700000000000001    0.3999747431718493
    2.800000000000001    0.399973410561945
    2.9000000000000012    0.39997207803810897
    3.0000000000000013    0.3999707456236568
    3.1000000000000014    0.3999694133494217
    3.2000000000000015    0.39996808125447014
    3.3000000000000016    0.3999667493867606
    3.4000000000000017    0.39996541780336664
    3.5000000000000018    0.3999640865674634
    3.600000000000002    0.39996275574361
    3.700000000000002    0.399961425395066
    3.800000000000002    0.3999600955799793
    3.900000000000002    0.39995876634155736
    4.000000000000002    0.39995743770055436
    4.100000000000001    0.3999561096555284
    4.200000000000001    0.3999547821859169
    4.300000000000001    0.39995345525834247
    4.4    0.3999521288374137
    4.5    0.3999508029016741
    4.6    0.39994947746540377
    4.699999999999999    0.3999481525545206
    4.799999999999999    0.39994682817920985
    4.899999999999999    0.3999455043496218
    4.999999999999998    0.39994418106568347
    5.099999999999998    0.3999428582915173
    5.1999999999999975    0.39994153597059307
    5.299999999999997    0.3999402140295539
    5.399999999999997    0.39993889243135144
    5.4999999999999964    0.3999375711976532
    5.599999999999996    0.39993625045127956
    5.699999999999996    0.3999349303425341
    5.799999999999995    0.3999336109771392
    5.899999999999995    0.39993229231144545
    5.999999999999995    0.39993097429136804
    6.099999999999994    0.39992965684148307
    6.199999999999994    0.39992833999015964
    6.299999999999994    0.39992702373439615
    6.399999999999993    0.39992570815058576
    6.499999999999993    0.3999243932042609
    6.5999999999999925    0.3999230789361765
    6.699999999999992    0.3999217653201819
    6.799999999999992    0.3999204522914249
    6.8999999999999915    0.3999191397644576
    6.999999999999991    0.39991782765439643
    7.099999999999991    0.39991651594779265
    7.19999999999999    0.39991520472629977
    7.29999999999999    0.39991389404813654
    7.39999999999999    0.3999125839319582
    7.499999999999989    0.3999112743410414
    7.599999999999989    0.3999099652889118
    7.699999999999989    0.3999086567866098
    7.799999999999988    0.3999073487797557
    7.899999999999988    0.3999060412638507
    7.999999999999988    0.3999047342623288
    8.099999999999987    0.3999034277341831
    8.199999999999987    0.39990212165701067
    8.299999999999986    0.39990081602281496
    8.399999999999986    0.39989951082642466
    8.499999999999986    0.39989820609637106
    8.599999999999985    0.3998969019401641
    8.699999999999985    0.399895598311315
    8.799999999999985    0.3998942952851848
    8.899999999999984    0.399892992701131
    8.999999999999984    0.3998916905265876
    9.099999999999984    0.39989038870104393
    9.199999999999983    0.3998890872321755
    9.299999999999983    0.3998877861117165
    9.399999999999983    0.39988648525444564
    9.499999999999982    0.3998851846979924
    9.599999999999982    0.3998838843709231
    9.699999999999982    0.3998825843357099
    9.799999999999981    0.3998812846028847
    9.89999999999998    0.3998799851587903
    9.99999999999998    0.39987868600027443
};


==> plots/kelvin_helmholtz/energy/standard_dirichlet.tex <==
\addplot[seabornorange, very thick, densely dashdotted] table {
    0.0    0.4000107361698923
    0.1    0.4000094006123186
    0.2    0.40000806434372976
    0.30000000000000004    0.4000067418582988
    0.4    0.4000054049473181
    0.5    0.40000405762279967
    0.6    0.4000027405330765
    0.7    0.4000013993248535
    0.7999999999999999    0.40000007120010683
    0.8999999999999999    0.39999874735723845
    0.9999999999999999    0.39999738488638137
    1.0999999999999999    0.39999607682444
    1.2    0.399994741102729
    1.3    0.3999933968486363
    1.4000000000000001    0.39999207172114537
    1.5000000000000002    0.39999072663342444
    1.6000000000000003    0.3999894037336194
    1.7000000000000004    0.3999880568336669
    1.8000000000000005    0.3999867308491155
    1.9000000000000006    0.39998537045734545
    2.0000000000000004    0.39998403039009645
    2.1000000000000005    0.39998270296303207
    2.2000000000000006    0.39998132239322165
    2.3000000000000007    0.39997998741949004
    2.400000000000001    0.3999786087314916
    2.500000000000001    0.39997722591187657
    2.600000000000001    0.39997584022170735
    2.700000000000001    0.39997441813872053
    2.800000000000001    0.39997294762721125
    2.9000000000000012    0.39997147700854513
    3.0000000000000013    0.3999700056917285
    3.1000000000000014    0.39996845464327463
    3.2000000000000015    0.3999668619516448
    3.3000000000000016    0.3999651375052627
    3.4000000000000017    0.3999633282793764
    3.5000000000000018    0.399961325476282
    3.600000000000002    0.39995901385754234
    3.700000000000002    0.3999563906796097
    3.800000000000002    0.39995342200064266
    3.900000000000002    0.399950219649288
    4.000000000000002    0.3999468474582368
    4.100000000000001    0.3999432740824528
    4.200000000000001    0.39993950729418504
    4.300000000000001    0.399935684972258
    4.4    0.39993182221956036
    4.5    0.39992808657180756
    4.6    0.39992454726687343
    4.699999999999999    0.39992112509264427
    4.799999999999999    0.3999178422361754
    4.899999999999999    0.39991458168547434
    4.999999999999998    0.3999114299177739
    5.099999999999998    0.39990887077457776
    5.1999999999999975    0.3999070450410381
    5.299999999999997    0.3999046456020853
    5.399999999999997    0.3999012497574536
    5.4999999999999964    0.39989812043624134
    5.599999999999996    0.39989467484462854
    5.699999999999996    0.39989136148077253
    5.799999999999995    0.39988995290067625
    5.899999999999995    0.3998869767296679
    5.999999999999995    0.3998798427095073
    6.099999999999994    0.3998744056623227
    6.199999999999994    0.3998731885575473
    6.299999999999994    0.3998699202824687
    6.399999999999993    0.3998609356548102
    6.499999999999993    0.39985073163697094
    6.5999999999999925    0.3998440648596468
    6.699999999999992    0.3998384613327188
    6.799999999999992    0.3998319893502441
    6.8999999999999915    0.3998235416876014
    6.999999999999991    0.39981208263937945
    7.099999999999991    0.39980290748427266
    7.19999999999999    0.3997975610214361
    7.29999999999999    0.3997910197876222
    7.39999999999999    0.39977933760389817
    7.499999999999989    0.3997675720126277
    7.599999999999989    0.39975937830068714
    7.699999999999989    0.3997471726647752
    7.799999999999988    0.39973426271982676
    7.899999999999988    0.39972276930597744
    7.999999999999988    0.3997011578260988
    8.099999999999987    0.3996812947954243
    8.199999999999987    0.39966568402849006
    8.299999999999986    0.39964644728598575
    8.399999999999986    0.39963208574336945
    8.499999999999986    0.39960988743455683
    8.599999999999985    0.3995854214035829
    8.699999999999985    0.3995682787876084
    8.799999999999985    0.39953786362465077
    8.899999999999984    0.3995105310341868
    8.999999999999984    0.3994845637688975
    9.099999999999984    0.39944531398815225
    9.199999999999983    0.39941580090314555
    9.299999999999983    0.39938313370364703
    9.399999999999983    0.39933623901577836
    9.499999999999982    0.3992946883476868
    9.599999999999982    0.39926065024397933
    9.699999999999982    0.3992314955498918
    9.799999999999981    0.3991898048893381
    9.89999999999998    0.3991379339044539
    9.99999999999998    0.3990946869753759
};


==> plots/kelvin_helmholtz/energy/standard_slip.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    0.4000107361698923
    0.1    0.40000940280481434
    0.2    0.4000080694604527
    0.30000000000000004    0.40000673613707965
    0.4    0.40000540283419583
    0.5    0.40000406955133805
    0.6    0.40000273628869426
    0.7    0.40000140304641263
    0.7999999999999999    0.4000000698244655
    0.8999999999999999    0.39999873662279656
    0.9999999999999999    0.3999974034418141
    1.0999999999999999    0.39999607028118916
    1.2    0.399994737141266
    1.3    0.39999340402154904
    1.4000000000000001    0.39999207092068795
    1.5000000000000002    0.399990737837045
    1.6000000000000003    0.39998940476687905
    1.7000000000000004    0.39998807170977385
    1.8000000000000005    0.39998673866651757
    1.9000000000000006    0.3999854056315404
    2.0000000000000004    0.399984072595194
    2.1000000000000005    0.3999827395469819
    2.2000000000000006    0.39998140647692293
    2.3000000000000007    0.3999800733748813
    2.400000000000001    0.39997874022936253
    2.500000000000001    0.39997740703122653
    2.600000000000001    0.3999760737679136
    2.700000000000001    0.3999747404067114
    2.800000000000001    0.39997340688859
    2.9000000000000012    0.399972073148271
    3.0000000000000013    0.39997073913939807
    3.1000000000000014    0.39996940481059523
    3.2000000000000015    0.3999680700675084
    3.3000000000000016    0.39996673483119316
    3.4000000000000017    0.3999653989234932
    3.5000000000000018    0.3999640620438556
    3.600000000000002    0.3999627237193393
    3.700000000000002    0.39996138338939063
    3.800000000000002    0.39996004013077346
    3.900000000000002    0.39995869293029435
    4.000000000000002    0.39995734049488835
    4.100000000000001    0.39995598089063233
    4.200000000000001    0.3999546127397388
    4.300000000000001    0.39995323431400015
    4.4    0.39995184258071126
    4.5    0.39995043459753626
    4.6    0.39994900970327946
    4.699999999999999    0.3999475660345032
    4.799999999999999    0.399946097054761
    4.899999999999999    0.3999445919580497
    4.999999999999998    0.39994304055634566
    5.099999999999998    0.39994144994359204
    5.1999999999999975    0.3999398180136303
    5.299999999999997    0.3999381233693326
    5.399999999999997    0.3999363516834876
    5.4999999999999964    0.3999345259957736
    5.599999999999996    0.39993268561308226
    5.699999999999996    0.39993082602647256
    5.799999999999995    0.3999289133414011
    5.899999999999995    0.399926921664815
    5.999999999999995    0.3999248143245621
    6.099999999999994    0.3999226506735857
    6.199999999999994    0.3999204603677057
    6.299999999999994    0.3999181289958206
    6.399999999999993    0.399915669847636
    6.499999999999993    0.39991305498278384
    6.5999999999999925    0.39991026503991206
    6.699999999999992    0.3999071635335941
    6.799999999999992    0.39990368913593033
    6.8999999999999915    0.3998999963688295
    6.999999999999991    0.3998962363361359
    7.099999999999991    0.399892350758209
    7.19999999999999    0.399888271940116
    7.29999999999999    0.39988395828276757
    7.39999999999999    0.3998793950352647
    7.499999999999989    0.39987450151870246
    7.599999999999989    0.3998692711210672
    7.699999999999989    0.39986372128525705
    7.799999999999988    0.3998577145188542
    7.899999999999988    0.3998514393238028
    7.999999999999988    0.3998449118257115
    8.099999999999987    0.3998377471387001
    8.199999999999987    0.39982961398187566
    8.299999999999986    0.39982097770162467
    8.399999999999986    0.3998118681144367
    8.499999999999986    0.39980199129298793
    8.599999999999985    0.3997909705744387
    8.699999999999985    0.399778533488367
    8.799999999999985    0.39976505058375944
    8.899999999999984    0.39975029633871045
    8.999999999999984    0.39973400866330466
    9.099999999999984    0.39971690270715915
    9.199999999999983    0.39969848952643866
    9.299999999999983    0.39967856575079336
    9.399999999999983    0.3996578596805681
    9.499999999999982    0.3996371149861793
    9.599999999999982    0.39961451636103346
    9.699999999999982    0.3995868881974031
    9.799999999999981    0.3995546817560398
    9.89999999999998    0.39952082210484874
    9.99999999999998    0.39948353931777003
};


==> plots/kelvin_helmholtz/enstrophy/asf_dirichlet.tex <==
\addplot[seabornblue, thick, dashed] table {
    0.0    6.666911651896336
    0.1    6.666804940451642
    0.2    6.666698249044699
    0.30000000000000004    6.666591562876222
    0.4    6.666484870596981
    0.5    6.66637817981436
    0.6    6.66627148133924
    0.7    6.666164766949272
    0.7999999999999999    6.666058040505917
    0.8999999999999999    6.665951294243855
    0.9999999999999999    6.665844518802206
    1.0999999999999999    6.6657377221312615
    1.2    6.6656308944805165
    1.3    6.665524024115947
    1.4000000000000001    6.665417112111608
    1.5000000000000002    6.665310137637244
    1.6000000000000003    6.665203084995035
    1.7000000000000004    6.665095939753214
    1.8000000000000005    6.6649886803169425
    1.9000000000000006    6.664881292083877
    2.0000000000000004    6.664773729276948
    2.1000000000000005    6.664665905327334
    2.2000000000000006    6.664557726948553
    2.3000000000000007    6.6644490906879055
    2.400000000000001    6.664339872409049
    2.500000000000001    6.664229930625101
    2.600000000000001    6.664119063963186
    2.700000000000001    6.66400696123068
    2.800000000000001    6.663893225297005
    2.9000000000000012    6.6637774324303045
    3.0000000000000013    6.663659058359821
    3.1000000000000014    6.6635365369657835
    3.2000000000000015    6.663407294538146
    3.3000000000000016    6.663269125956183
    3.4000000000000017    6.663119646989304
    3.5000000000000018    6.66295407699646
    3.600000000000002    6.662765444016283
    3.700000000000002    6.662548484355621
    3.800000000000002    6.662295569456879
    3.900000000000002    6.661998744977538
    4.000000000000002    6.661648983241707
    4.100000000000001    6.661238701041351
    4.200000000000001    6.660753573440811
    4.300000000000001    6.660181044890552
    4.4    6.659533953490324
    4.5    6.6587705461596896
    4.6    6.657890575057663
    4.699999999999999    6.656876515742582
    4.799999999999999    6.655669981795499
    4.899999999999999    6.654345745226191
    4.999999999999998    6.652968173315275
    5.099999999999998    6.651474172673517
    5.1999999999999975    6.65000512315864
    5.299999999999997    6.648639009257338
    5.399999999999997    6.64716334065903
    5.4999999999999964    6.645496256062804
    5.599999999999996    6.643654645831197
    5.699999999999996    6.641920606022461
    5.799999999999995    6.63995131236703
    5.899999999999995    6.637883800584111
    5.999999999999995    6.635787349365314
    6.099999999999994    6.633238325460504
    6.199999999999994    6.630757836588506
    6.299999999999994    6.628182315701024
    6.399999999999993    6.625907359250314
    6.499999999999993    6.6237239686848985
    6.5999999999999925    6.621711297821125
    6.699999999999992    6.619243274521859
    6.799999999999992    6.6168779297391795
    6.8999999999999915    6.614241985316801
    6.999999999999991    6.611799286537581
    7.099999999999991    6.609255865481503
    7.19999999999999    6.606846696701049
    7.29999999999999    6.60470351982259
    7.39999999999999    6.602291068989128
    7.499999999999989    6.59997091978862
    7.599999999999989    6.597762879512568
    7.699999999999989    6.595666603648753
    7.799999999999988    6.593491517602601
    7.899999999999988    6.591417298677218
    7.999999999999988    6.589323753100331
    8.099999999999987    6.587155756430144
    8.199999999999987    6.584916851999359
    8.299999999999986    6.582969035974983
    8.399999999999986    6.581176745991002
    8.499999999999986    6.578839444536109
    8.599999999999985    6.576844284926776
    8.699999999999985    6.574918505794932
    8.799999999999985    6.572968326201937
    8.899999999999984    6.571113625283356
    8.999999999999984    6.569195270200507
    9.099999999999984    6.567177235034594
    9.199999999999983    6.565314297348072
    9.299999999999983    6.563403297730994
    9.399999999999983    6.561348945804793
    9.499999999999982    6.559705189041437
    9.599999999999982    6.558341047765641
    9.699999999999982    6.556944649671918
    9.799999999999981    6.555559090340096
    9.89999999999998    6.554187945668035
    9.99999999999998    6.552810524089949
};


==> plots/kelvin_helmholtz/enstrophy/asf_slip.tex <==
\addplot[seaborngreen, thick] table {
    0.0    6.666911651896336
    0.1    6.666804942997831
    0.2    6.6666982484540735
    0.30000000000000004    6.66659156120357
    0.4    6.666484873846492
    0.5    6.666378184478216
    0.6    6.666271489891075
    0.7    6.666164786041916
    0.7999999999999999    6.666058067044346
    0.8999999999999999    6.665951329808277
    0.9999999999999999    6.665844568641773
    1.0999999999999999    6.665737778445706
    1.2    6.665630953321186
    1.3    6.665524084882355
    1.4000000000000001    6.6654171647845475
    1.5000000000000002    6.665310180828202
    1.6000000000000003    6.665203116237882
    1.7000000000000004    6.6650959489524295
    1.8000000000000005    6.664988650925566
    1.9000000000000006    6.664881178232816
    2.0000000000000004    6.664773472258861
    2.1000000000000005    6.6646654522358215
    2.2000000000000006    6.664557008129067
    2.3000000000000007    6.6644479929500875
    2.400000000000001    6.664338228580047
    2.500000000000001    6.664227485748724
    2.600000000000001    6.664115439698162
    2.700000000000001    6.664001652102742
    2.800000000000001    6.663885565006828
    2.9000000000000012    6.663766217370872
    3.0000000000000013    6.663641857818314
    3.1000000000000014    6.6635098681792
    3.2000000000000015    6.663367112630924
    3.3000000000000016    6.663209993695762
    3.4000000000000017    6.663032139519921
    3.5000000000000018    6.662824759001533
    3.600000000000002    6.6625774157795234
    3.700000000000002    6.6622826149949175
    3.800000000000002    6.661922023503817
    3.900000000000002    6.661468776520743
    4.000000000000002    6.660900663698844
    4.100000000000001    6.6602016326770315
    4.200000000000001    6.659330649009967
    4.300000000000001    6.658250783787084
    4.4    6.656979414495849
    4.5    6.655485290816413
    4.6    6.653823834358642
    4.699999999999999    6.652108521351395
    4.799999999999999    6.6503679265482525
    4.899999999999999    6.648499363786456
    4.999999999999998    6.646564834104964
    5.099999999999998    6.644720865513334
    5.1999999999999975    6.642947634395028
    5.299999999999997    6.641213556313862
    5.399999999999997    6.639482638331685
    5.4999999999999964    6.637612251345786
    5.599999999999996    6.635598728369549
    5.699999999999996    6.633353684973697
    5.799999999999995    6.630823754362046
    5.899999999999995    6.628104322245955
    5.999999999999995    6.625383938014253
    6.099999999999994    6.6228484258952305
    6.199999999999994    6.620273176668428
    6.299999999999994    6.617599137823248
    6.399999999999993    6.614948097686052
    6.499999999999993    6.612191940629383
    6.5999999999999925    6.609053443760172
    6.699999999999992    6.605980971621262
    6.799999999999992    6.60307848159672
    6.8999999999999915    6.600372592701014
    6.999999999999991    6.597934118390721
    7.099999999999991    6.5952942952319225
    7.19999999999999    6.592485850428392
    7.29999999999999    6.58966266275875
    7.39999999999999    6.586783122756726
    7.499999999999989    6.58391910743722
    7.599999999999989    6.581098890296498
    7.699999999999989    6.578320103706651
    7.799999999999988    6.5756851323896335
    7.899999999999988    6.572632459024893
    7.999999999999988    6.569462830669528
    8.099999999999987    6.566384055974527
    8.199999999999987    6.563580871745394
    8.299999999999986    6.561121943150417
    8.399999999999986    6.558814988061971
    8.499999999999986    6.556432472434624
    8.599999999999985    6.5537640643756365
    8.699999999999985    6.550839783832441
    8.799999999999985    6.548190011550719
    8.899999999999984    6.545744677297932
    8.999999999999984    6.543398388254001
    9.099999999999984    6.541224122622035
    9.199999999999983    6.539028529258796
    9.299999999999983    6.536801592070094
    9.399999999999983    6.534702010195328
    9.499999999999982    6.532637952168853
    9.599999999999982    6.530589165087638
    9.699999999999982    6.528643013985246
    9.799999999999981    6.52678555748455
    9.89999999999998    6.525016450155012
    9.99999999999998    6.523301627783035
};


==> plots/kelvin_helmholtz/enstrophy/standard_dirichlet.tex <==
\addplot[seabornorange, very thick, densely dashdotted] table {
    0.0    6.666911651896352
    0.1    6.666815779466526
    0.2    6.6667237377922826
    0.30000000000000004    6.666635563575213
    0.4    6.666553102047478
    0.5    6.666468337850603
    0.6    6.666379099209723
    0.7    6.666288039520004
    0.7999999999999999    6.666204118846713
    0.8999999999999999    6.6661277338810025
    0.9999999999999999    6.666073126038144
    1.0999999999999999    6.6660567655120255
    1.2    6.6660902982432635
    1.3    6.666192349930408
    1.4000000000000001    6.666371518956203
    1.5000000000000002    6.666616992783843
    1.6000000000000003    6.666959899935425
    1.7000000000000004    6.667460920142271
    1.8000000000000005    6.66819430878278
    1.9000000000000006    6.6692374376551395
    2.0000000000000004    6.6707244048315255
    2.1000000000000005    6.67298369931325
    2.2000000000000006    6.676385262749956
    2.3000000000000007    6.681428619295031
    2.400000000000001    6.688716933579015
    2.500000000000001    6.69876125723828
    2.600000000000001    6.71260400823481
    2.700000000000001    6.732096813131724
    2.800000000000001    6.759624221932325
    2.9000000000000012    6.798210050575284
    3.0000000000000013    6.851756001305113
    3.1000000000000014    6.92464725246434
    3.2000000000000015    7.018927612407948
    3.3000000000000016    7.139046216575261
    3.4000000000000017    7.292168550233686
    3.5000000000000018    7.475810117357547
    3.600000000000002    7.698661080833832
    3.700000000000002    7.971500329615106
    3.800000000000002    8.28893149685133
    3.900000000000002    8.619543587212146
    4.000000000000002    8.93915914503056
    4.100000000000001    9.278772517776032
    4.200000000000001    9.64685901325151
    4.300000000000001    10.023751953328894
    4.4    10.455327968449684
    4.5    10.990506369565217
    4.6    11.588795886945528
    4.699999999999999    12.275236155504313
    4.799999999999999    12.76659709307982
    4.899999999999999    13.615661318437484
    4.999999999999998    14.027822052987942
    5.099999999999998    15.023798285569026
    5.1999999999999975    15.942316331054423
    5.299999999999997    16.81941942672058
    5.399999999999997    17.489955125454223
    5.4999999999999964    18.96751269668068
    5.599999999999996    18.963489243084048
    5.699999999999996    19.12415555534604
    5.799999999999995    20.368200028206257
    5.899999999999995    21.996940839268408
    5.999999999999995    24.609891139490603
    6.099999999999994    27.074493694952956
    6.199999999999994    29.536926635211884
    6.299999999999994    32.030602677520235
    6.399999999999993    33.614997990719885
    6.499999999999993    36.79806674872349
    6.5999999999999925    37.045846955493026
    6.699999999999992    40.14049109924126
    6.799999999999992    42.588256722822386
    6.8999999999999915    47.6375607327127
    6.999999999999991    51.76055475715763
    7.099999999999991    56.94004409381698
    7.19999999999999    59.82166751350804
    7.29999999999999    65.37847878101496
    7.39999999999999    66.70643926983861
    7.499999999999989    73.29217945920018
    7.599999999999989    76.99451255062166
    7.699999999999989    84.27325708214137
    7.799999999999988    90.5719882676891
    7.899999999999988    91.89913024495671
    7.999999999999988    103.54396253565608
    8.099999999999987    110.91588999958444
    8.199999999999987    120.3950167662743
    8.299999999999986    132.31659197979897
    8.399999999999986    133.5145873608226
    8.499999999999986    139.90306094335443
    8.599999999999985    147.77022780906563
    8.699999999999985    155.94775468250805
    8.799999999999985    171.01473169244906
    8.899999999999984    183.49980057660565
    8.999999999999984    198.86123998078514
    9.099999999999984    210.21170465247135
    9.199999999999983    238.28407144627928
    9.299999999999983    248.01701937984933
    9.399999999999983    257.51326864003175
    9.499999999999982    274.69586961109735
    9.599999999999982    279.90899863045007
    9.699999999999982    310.4764754898802
    9.799999999999981    329.1890670763407
    9.89999999999998    348.4457699291788
    9.99999999999998    361.62749566849726
};


==> plots/kelvin_helmholtz/enstrophy/standard_slip.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    6.666911651896352
    0.1    6.666811921271333
    0.2    6.666708766072048
    0.30000000000000004    6.666605535156406
    0.4    6.666507378052508
    0.5    6.666408357397656
    0.6    6.666310503780565
    0.7    6.666209970746815
    0.7999999999999999    6.666111320782116
    0.8999999999999999    6.666009271105921
    0.9999999999999999    6.66591108631324
    1.0999999999999999    6.665812464795317
    1.2    6.665709821469042
    1.3    6.665618408975073
    1.4000000000000001    6.665528250162683
    1.5000000000000002    6.665457477403283
    1.6000000000000003    6.66540593266845
    1.7000000000000004    6.665341501564644
    1.8000000000000005    6.665288919292424
    1.9000000000000006    6.665286365573649
    2.0000000000000004    6.6653432969886115
    2.1000000000000005    6.665457138039694
    2.2000000000000006    6.6656345321917145
    2.3000000000000007    6.665882428895621
    2.400000000000001    6.666206870127713
    2.500000000000001    6.666598832801501
    2.600000000000001    6.667124092574104
    2.700000000000001    6.667946593576725
    2.800000000000001    6.669193774056648
    2.9000000000000012    6.670854563509967
    3.0000000000000013    6.672802465340011
    3.1000000000000014    6.675321517058794
    3.2000000000000015    6.678595706574571
    3.3000000000000016    6.682549108102093
    3.4000000000000017    6.688161575249927
    3.5000000000000018    6.6961646682863645
    3.600000000000002    6.707491737212445
    3.700000000000002    6.722588052378581
    3.800000000000002    6.744811137555797
    3.900000000000002    6.771235926400484
    4.000000000000002    6.808892542243213
    4.100000000000001    6.855749636584582
    4.200000000000001    6.909041109848002
    4.300000000000001    6.973297517564421
    4.4    7.058748611971709
    4.5    7.155345842748538
    4.6    7.253957736954317
    4.699999999999999    7.372802266755594
    4.799999999999999    7.546792863354159
    4.899999999999999    7.785244398436952
    4.999999999999998    8.07164571296714
    5.099999999999998    8.259188670677371
    5.1999999999999975    8.57199537877498
    5.299999999999997    8.955676023197311
    5.399999999999997    9.37802416659778
    5.4999999999999964    9.577454807766395
    5.599999999999996    9.640476348969207
    5.699999999999996    9.918089839147962
    5.799999999999995    10.298672204569542
    5.899999999999995    10.948692595715409
    5.999999999999995    11.546900301028913
    6.099999999999994    11.633414949629298
    6.199999999999994    12.067746619227991
    6.299999999999994    12.935497715055906
    6.399999999999993    13.616014373643962
    6.499999999999993    14.731186979682247
    6.5999999999999925    15.89194190500645
    6.699999999999992    18.114021242255667
    6.799999999999992    20.08148763410001
    6.8999999999999915    20.765105537857725
    6.999999999999991    21.051729504733828
    7.099999999999991    22.391475656887426
    7.19999999999999    23.777441444036864
    7.29999999999999    25.442148789569522
    7.39999999999999    27.007777185570568
    7.499999999999989    29.75913459401956
    7.599999999999989    30.71644560986186
    7.699999999999989    33.90408788884192
    7.799999999999988    36.41801117379765
    7.899999999999988    38.1583450886553
    7.999999999999988    39.79309456077616
    8.099999999999987    46.488274812044125
    8.199999999999987    50.23544307006954
    8.299999999999986    53.26555708565699
    8.399999999999986    56.008169597274495
    8.499999999999986    62.799729862074436
    8.599999999999985    70.81287815386067
    8.699999999999985    80.35546997493202
    8.799999999999985    87.57886256157101
    8.899999999999984    98.30201288329881
    8.999999999999984    104.54581417016286
    9.099999999999984    109.3483477521665
    9.199999999999983    119.17589198540624
    9.299999999999983    131.18338960928514
    9.399999999999983    131.7218595812623
    9.499999999999982    136.2070231670703
    9.599999999999982    158.1203668031924
    9.699999999999982    195.6868709699777
    9.799999999999981    211.77609506209922
    9.89999999999998    224.66245776782338
    9.99999999999998    251.70963274528614
};


==> plots/vortex_street/2d/drag/asf.tex <==
\addplot[seaborngreen, thick] table {
    0.0    -0.0
    0.05    0.04562117818567512
    0.1    0.045804100732632046
    0.15000000000000002    0.045969982394713976
    0.2    0.04612254510988319
    0.25    0.046264509611078905
    0.3    0.04639792967675763
    0.35    0.04652438648034809
    0.39999999999999997    0.04664512137303374
    0.44999999999999996    0.04676112945301125
    0.49999999999999994    0.04687322340790219
    0.5499999999999999    0.046982079768150706
    0.6    0.0470882762290904
    0.65    0.04719231481914574
    0.7000000000000001    0.04729462395679071
    0.7500000000000001    0.04739555490470094
    0.8000000000000002    0.04749539799219071
    0.8500000000000002    0.04759441752921446
    0.9000000000000002    0.04769287943096429
    0.9500000000000003    0.0477910518175401
    1.0000000000000002    0.04788918211441658
    1.0500000000000003    0.04798747606642099
    1.1000000000000003    0.04808610444146446
    1.1500000000000004    0.048185234045012564
    1.2000000000000004    0.04828505283529877
    1.2500000000000004    0.04838576698989452
    1.3000000000000005    0.048487579033636055
    1.3500000000000005    0.04859067247584327
    1.4000000000000006    0.04869521462745848
    1.4500000000000006    0.048801368130318455
    1.5000000000000007    0.0489092969814966
    1.5500000000000007    0.04901916358802134
    1.6000000000000008    0.049131124063463906
    1.6500000000000008    0.0492453277125638
    1.7000000000000008    0.049361918113685115
    1.7500000000000009    0.04948103134654717
    1.800000000000001    0.04960279399872033
    1.850000000000001    0.049727326696577756
    1.900000000000001    0.049854751606513856
    1.950000000000001    0.04998519655823136
    2.000000000000001    0.05011879369081724
    2.0500000000000007    0.050255676747410785
    2.1000000000000005    0.0503959786107524
    2.1500000000000004    0.050539827777907706
    2.2    0.05068734624691663
    2.25    0.050838652418574076
    2.3    0.0509938655162678
    2.3499999999999996    0.051153104904771166
    2.3999999999999995    0.05131648617721215
    2.4499999999999993    0.05148412212523581
    2.499999999999999    0.05165612913174441
    2.549999999999999    0.051832630440353224
    2.5999999999999988    0.05201375231401215
    2.6499999999999986    0.052199619281802334
    2.6999999999999984    0.05239035444156881
    2.7499999999999982    0.05258608290212178
    2.799999999999998    0.052786934088934985
    2.849999999999998    0.05299304266353066
    2.8999999999999977    0.053204549584359606
    2.9499999999999975    0.05342160258537856
    2.9999999999999973    0.05364435426334451
    3.049999999999997    0.05387295794228538
    3.099999999999997    0.05410756381263615
    3.149999999999997    0.054348318238167145
    3.1999999999999966    0.05459536736291935
    3.2499999999999964    0.05484886335514871
    3.2999999999999963    0.05510896989561342
    3.349999999999996    0.05537586441819338
    3.399999999999996    0.05564973719508601
    3.4499999999999957    0.055930789153710136
    3.4999999999999956    0.056219230288924504
    3.5499999999999954    0.056515279694899064
    3.599999999999995    0.05681916744793773
    3.649999999999995    0.05713113768544728
    3.699999999999995    0.057451451407527616
    3.7499999999999947    0.057780387649235494
    3.7999999999999945    0.05811824293444413
    3.8499999999999943    0.05846533023688279
    3.899999999999994    0.05882197894326665
    3.949999999999994    0.059188536592503636
    3.999999999999994    0.05956537209586604
    4.049999999999994    0.059952879292290026
    4.099999999999993    0.060351479636788725
    4.149999999999993    0.06076162370680016
    4.199999999999993    0.061183792221194105
    4.249999999999993    0.061618497372626264
    4.299999999999993    0.062066284527059465
    4.3499999999999925    0.06252773375792381
    4.399999999999992    0.06300346087604752
    4.449999999999992    0.06349411806673819
    4.499999999999992    0.06400039429933324
    4.549999999999992    0.06452301556643662
    4.599999999999992    0.06506274506221618
    4.6499999999999915    0.06562038340199726
    4.699999999999991    0.06619676884724154
    4.749999999999991    0.06679277739547723
    4.799999999999991    0.06740932241983634
    4.849999999999991    0.06804735333067598
    4.899999999999991    0.06870785286485516
    4.94999999999999    0.06939183315341337
    4.99999999999999    0.07010033117929713
    5.04999999999999    0.07083440404975704
    5.09999999999999    0.07159512384448562
    5.14999999999999    0.07238357164788914
    5.1999999999999895    0.07320083107802512
    5.249999999999989    0.07404798204893943
    5.299999999999989    0.07492609441669663
    5.349999999999989    0.07583621901674177
    5.399999999999989    0.0767793727024206
    5.449999999999989    0.07775651627255238
    5.4999999999999885    0.07876852893934433
    5.549999999999988    0.07981618708334862
    5.599999999999988    0.0809001550978466
    5.649999999999988    0.08202099056014525
    5.699999999999988    0.08317915666329494
    5.749999999999988    0.08437502778264044
    5.799999999999987    0.08560887610822465
    5.849999999999987    0.0868808393819015
    5.899999999999987    0.08819088537513761
    5.949999999999987    0.08953879744407249
    5.999999999999987    0.09092419956771224
    6.0499999999999865    0.09234661642872567
    6.099999999999986    0.09380553285763928
    6.149999999999986    0.09530039818308633
    6.199999999999986    0.09683053325495311
    6.249999999999986    0.09839494149944168
    6.299999999999986    0.09999208162860292
    6.349999999999985    0.10161970242436844
    6.399999999999985    0.10327484672201981
    6.449999999999985    0.10495408977857494
    6.499999999999985    0.10665398947187842
    6.549999999999985    0.10837160945983744
    6.5999999999999845    0.11010486179140858
    6.649999999999984    0.11185237936805678
    6.699999999999984    0.11361280842001016
    6.749999999999984    0.11538383538743543
    6.799999999999984    0.11716159567066758
    6.849999999999984    0.11894087040941911
    6.8999999999999835    0.12071588326962993
    6.949999999999983    0.12248130830310333
    6.999999999999983    0.12423321345676319
    7.049999999999983    0.12596958228648075
    7.099999999999983    0.12769016388128043
    7.149999999999983    0.12939574522662464
    7.199999999999982    0.1310867366673223
    7.249999999999982    0.13276136851433878
    7.299999999999982    0.13441571743364633
    7.349999999999982    0.13604692298381632
    7.399999999999982    0.1376559395017638
    7.4499999999999815    0.1392459141703204
    7.499999999999981    0.14081885423066892
    7.549999999999981    0.14237520894913236
    7.599999999999981    0.14391586954439925
    7.649999999999981    0.14544315745910075
    7.699999999999981    0.1469598998470801
    7.7499999999999805    0.1484690412931039
    7.79999999999998    0.14997417574110744
    7.84999999999998    0.1514775165863491
    7.89999999999998    0.1529768458849659
    7.94999999999998    0.15446771583458302
    7.99999999999998    0.1559486102857661
    8.04999999999998    0.1574218259729899
    8.09999999999998    0.15889141861396328
    8.14999999999998    0.16036086934268245
    8.199999999999982    0.1618292194053162
    8.249999999999982    0.16328954736417145
    8.299999999999983    0.16473355266020018
    8.349999999999984    0.16615658701946004
    8.399999999999984    0.16755840980070302
    8.449999999999985    0.16894369201692552
    8.499999999999986    0.1703213064598447
    8.549999999999986    0.1716970513139219
    8.599999999999987    0.17306588642355927
    8.649999999999988    0.17441368626683662
    8.699999999999989    0.17572761477943238
    8.74999999999999    0.1770071427357609
    8.79999999999999    0.17826629789968587
    8.84999999999999    0.17952328153139926
    8.899999999999991    0.1807879626684551
    8.949999999999992    0.18205988511648824
    8.999999999999993    0.18333329873654722
    9.049999999999994    0.1846009809549348
    9.099999999999994    0.18585777715659774
    9.149999999999995    0.18710495264252341
    9.199999999999996    0.18835124018507754
    9.249999999999996    0.18960668495054303
    9.299999999999997    0.1908746002822379
    9.349999999999998    0.19215043520203093
    9.399999999999999    0.19342942101236815
    9.45    0.19471218241819255
    9.5    0.19600127224521333
    9.55    0.19729737015157595
    9.600000000000001    0.19859985571641356
    9.650000000000002    0.19990731185609545
    9.700000000000003    0.20121873563355358
    9.750000000000004    0.2025346004427073
    9.800000000000004    0.20385557467020973
    9.850000000000005    0.20518268495882047
    9.900000000000006    0.20651755009936282
    9.950000000000006    0.20786061240564804
    10.000000000000007    0.20921020103047716
    10.050000000000008    0.21056188266463244
    10.100000000000009    0.21191014068892416
    10.15000000000001    0.21325365593972267
    10.20000000000001    0.21459638454931887
    10.25000000000001    0.21594350061571374
    10.300000000000011    0.21729884592058238
    10.350000000000012    0.2186661831476976
    10.400000000000013    0.22005081611815527
    10.450000000000014    0.22145597444091616
    10.500000000000014    0.2228781863047895
    10.550000000000015    0.2243089110173458
    10.600000000000016    0.22573859029758042
    10.650000000000016    0.22715733932935764
    10.700000000000017    0.22855560705913977
    10.750000000000018    0.22992821670420224
    10.800000000000018    0.2312781352786115
    10.85000000000002    0.23261600750320222
    10.90000000000002    0.2339563577164211
    10.95000000000002    0.23531420989078275
    11.000000000000021    0.23670122460252277
    11.050000000000022    0.2381217220905875
    11.100000000000023    0.23957339361958382
    11.150000000000023    0.24105077051904555
    11.200000000000024    0.2425462114650188
    11.250000000000025    0.24404721765210508
    11.300000000000026    0.24553808309228153
    11.350000000000026    0.24700684229198547
    11.400000000000027    0.2484467697541659
    11.450000000000028    0.2498565007234702
    11.500000000000028    0.25123924784125534
    11.55000000000003    0.252596147643116
    11.60000000000003    0.2539258439674691
    11.65000000000003    0.25522873732827783
    11.700000000000031    0.25650342274258314
    11.750000000000032    0.25774146615261895
    11.800000000000033    0.2589340882421717
    11.850000000000033    0.26008395966447
    11.900000000000034    0.26120336806950595
    11.950000000000035    0.26229994114211097
    12.000000000000036    0.26336933168232585
    12.050000000000036    0.2644123666191997
    12.100000000000037    0.26545441931157643
    12.150000000000038    0.2665352651513102
    12.200000000000038    0.26768400601887316
    12.250000000000039    0.26890515125809117
    12.30000000000004    0.2701826616993427
    12.35000000000004    0.2714924822541876
    12.400000000000041    0.2728070447507565
    12.450000000000042    0.27409873328040907
    12.500000000000043    0.2753499119441308
    12.550000000000043    0.276553941161902
    12.600000000000044    0.2777161237826065
    12.650000000000045    0.2788621601089239
    12.700000000000045    0.28003205066722536
    12.750000000000046    0.2812668046058482
    12.800000000000047    0.282596282610779
    12.850000000000048    0.2840215143069854
    12.900000000000048    0.2855067996094367
    12.950000000000049    0.2870007536345148
    13.00000000000005    0.2884663640854431
    13.05000000000005    0.28988316677756576
    13.100000000000051    0.291242666196518
    13.150000000000052    0.2925616767212033
    13.200000000000053    0.29388392972822586
    13.250000000000053    0.295263948905844
    13.300000000000054    0.2967446918126784
    13.350000000000055    0.2983026642862613
    13.400000000000055    0.2998282140880885
    13.450000000000056    0.3012321238700851
    13.500000000000057    0.30253808914088154
    13.550000000000058    0.3038260866949632
    13.600000000000058    0.3051442724963118
    13.650000000000059    0.30649312173201315
    13.70000000000006    0.30785032013009783
    13.75000000000006    0.30919577786523506
    13.800000000000061    0.31052770298274446
    13.850000000000062    0.3118697712202176
    13.900000000000063    0.31325983922507256
    13.950000000000063    0.3147412217443666
    14.000000000000064    0.31634805805932753
    14.050000000000065    0.31806900036079894
    14.100000000000065    0.3198421497384744
    14.150000000000066    0.3215960184237424
    14.200000000000067    0.32328022045473476
    14.250000000000068    0.32486965771064213
    14.300000000000068    0.32636746875336264
    14.350000000000069    0.3278115704251969
    14.40000000000007    0.32926730736063453
    14.45000000000007    0.3307905313689869
    14.500000000000071    0.33240532678412915
    14.550000000000072    0.3341678553452731
    14.600000000000072    0.33618786537213036
    14.650000000000073    0.33853277050160085
    14.700000000000074    0.34116983524887573
    14.750000000000075    0.34400396368808783
    14.800000000000075    0.34693506130022556
    14.850000000000076    0.34990791850020597
    14.900000000000077    0.35291983389380827
    14.950000000000077    0.3559338334612875
    15.000000000000078    0.3589033268405912
    15.050000000000079    0.36186140675273587
    15.10000000000008    0.36484742144126386
    15.15000000000008    0.36784860924606977
    15.200000000000081    0.3708154064447051
    15.250000000000082    0.3737111544748603
    15.300000000000082    0.3765233566787378
    15.350000000000083    0.37919305653798535
    15.400000000000084    0.38160132319566026
    15.450000000000085    0.3836924503252519
    15.500000000000085    0.38555622997969324
    15.550000000000086    0.3873855462918495
    15.600000000000087    0.3892813465695196
    15.650000000000087    0.39124416455254185
    15.700000000000088    0.39332531831806744
    15.750000000000089    0.3954184583324561
    15.80000000000009    0.39760411631049564
    15.85000000000009    0.40003995283268245
    15.900000000000091    0.4027638771022285
    15.950000000000092    0.40572128404272845
    16.000000000000092    0.4087802658272614
    16.050000000000093    0.4118791152568242
    16.100000000000094    0.41494938912426427
    16.150000000000095    0.41794843156052197
    16.200000000000095    0.4209131723098253
    16.250000000000096    0.42398595551153884
    16.300000000000097    0.42712516146062957
    16.350000000000097    0.42986459972783286
    16.400000000000098    0.43220240818487565
    16.4500000000001    0.4345011461521731
    16.5000000000001    0.4366191921320791
    16.5500000000001    0.43855443184784215
    16.6000000000001    0.4404429844113562
    16.6500000000001    0.4421466811763229
    16.700000000000102    0.4437406453242273
    16.750000000000103    0.4452414472505762
    16.800000000000104    0.44658788796939536
    16.850000000000104    0.44798247553484755
    16.900000000000105    0.4493817705051854
    16.950000000000106    0.4505089341175003
    17.000000000000107    0.4511581724801208
    17.050000000000107    0.4516330362249207
    17.100000000000108    0.45198065083107386
    17.15000000000011    0.4521532996243833
    17.20000000000011    0.45251148872883284
    17.25000000000011    0.45341356347955547
    17.30000000000011    0.4545119015890444
    17.35000000000011    0.45605603999372724
    17.400000000000112    0.45844224248462173
    17.450000000000113    0.4609314251767732
    17.500000000000114    0.4632138057999151
    17.550000000000114    0.4655328299557096
    17.600000000000115    0.46813920450587837
    17.650000000000116    0.47121258228196855
    17.700000000000117    0.4746803337358124
    17.750000000000117    0.47809099702130164
    17.800000000000118    0.48094170351514604
    17.85000000000012    0.483267680464583
    17.90000000000012    0.485838629251435
    17.95000000000012    0.4886449355785083
    18.00000000000012    0.4913383507778063
    18.05000000000012    0.49387423141048925
    18.100000000000122    0.49627331505213
    18.150000000000123    0.49860597878090923
    18.200000000000124    0.5016050458484936
    18.250000000000124    0.5057273157537442
    18.300000000000125    0.5105359628486932
    18.350000000000126    0.5155999474779186
    18.400000000000126    0.520785943684581
    18.450000000000127    0.5255426052997594
    18.500000000000128    0.5293907659763427
    18.55000000000013    0.5326962653452901
    18.60000000000013    0.5349942405281247
    18.65000000000013    0.5358733909616175
    18.70000000000013    0.5349401232570302
    18.75000000000013    0.5324966060736913
    18.800000000000132    0.5288411446656364
    18.850000000000133    0.5245001054563605
    18.900000000000134    0.5189560581413456
    18.950000000000134    0.5127696096942895
    19.000000000000135    0.5060623689781495
    19.050000000000136    0.5004907625582524
    19.100000000000136    0.49559886939163916
    19.150000000000137    0.4915692897501118
    19.200000000000138    0.48867389033069786
    19.25000000000014    0.4854877791608595
    19.30000000000014    0.48217038682089436
    19.35000000000014    0.4778794966338481
    19.40000000000014    0.4728819605507504
    19.45000000000014    0.4674079778306843
    19.500000000000142    0.4616324153293107
    19.550000000000143    0.45448729629270085
    19.600000000000144    0.44922838228770784
    19.650000000000144    0.4463593371842741
    19.700000000000145    0.4458215444826758
    19.750000000000146    0.44652447834299985
    19.800000000000146    0.44778560467802375
    19.850000000000147    0.4523064402650099
    19.900000000000148    0.45839993793772904
    19.95000000000015    0.4672593430976203
    20.00000000000015    0.4765585084922909
    20.05000000000015    0.4858508619941146
    20.10000000000015    0.4919692745844049
    20.15000000000015    0.49695555627996363
    20.200000000000152    0.5014601431593918
    20.250000000000153    0.5044821407132389
    20.300000000000153    0.5058684907326116
    20.350000000000154    0.505121305014042
    20.400000000000155    0.5048378119818995
    20.450000000000156    0.5050357837151167
    20.500000000000156    0.502656675544605
    20.550000000000157    0.5065901467042377
    20.600000000000158    0.5158452056274522
    20.65000000000016    0.5295838842545099
    20.70000000000016    0.5456897676924722
    20.75000000000016    0.5613530453573553
    20.80000000000016    0.5735064378604391
    20.85000000000016    0.5794959232329339
    20.900000000000162    0.5825654347297551
    20.950000000000163    0.580553391319865
    21.000000000000163    0.5776243605676409
    21.050000000000164    0.5684321248321966
    21.100000000000165    0.5587147793763827
    21.150000000000166    0.549525927876407
    21.200000000000166    0.5423898718753755
    21.250000000000167    0.5356175850479052
    21.300000000000168    0.526737319370779
    21.35000000000017    0.5179623514751261
    21.40000000000017    0.5070488129883167
    21.45000000000017    0.4924802820303383
    21.50000000000017    0.4716812503872603
    21.55000000000017    0.4492534518887374
    21.600000000000172    0.4260597697157567
    21.650000000000173    0.40232013918163806
    21.700000000000173    0.3789771663300359
    21.750000000000174    0.3525587553014037
    21.800000000000175    0.32740595543023193
    21.850000000000176    0.3021942693338215
    21.900000000000176    0.27922393473236723
    21.950000000000177    0.2595614677897481
    22.000000000000178    0.2446125022475374
    22.05000000000018    0.2341231351362408
    22.10000000000018    0.22552270219888548
    22.15000000000018    0.2145896047949147
    22.20000000000018    0.2011876348144881
    22.25000000000018    0.1896144540041048
    22.300000000000182    0.17965451398498328
    22.350000000000183    0.17153695790483292
    22.400000000000183    0.17349910970964144
    22.450000000000184    0.1819026650554313
    22.500000000000185    0.19829359262732443
    22.550000000000185    0.2226371499788517
    22.600000000000186    0.253908265668818
    22.650000000000187    0.287095100937677
    22.700000000000188    0.3212769287328261
    22.75000000000019    0.3526315046435856
    22.80000000000019    0.38035869946504086
    22.85000000000019    0.4042603398521354
    22.90000000000019    0.4248403628644019
    22.95000000000019    0.4409406633430057
    23.000000000000192    0.4554449559304205
    23.050000000000193    0.46476165632032806
    23.100000000000193    0.46992813649695114
    23.150000000000194    0.469853648999155
    23.200000000000195    0.46079431143680843
    23.250000000000195    0.4436469519645329
    23.300000000000196    0.4154504968027937
    23.350000000000197    0.38282247811383174
    23.400000000000198    0.35464578954420534
    23.4500000000002    0.3279106623717849
    23.5000000000002    0.3031967042238535
    23.5500000000002    0.277178987862645
    23.6000000000002    0.24602298573455203
    23.6500000000002    0.21140788769257784
    23.700000000000202    0.17975417524074133
    23.750000000000203    0.15306620264844142
    23.800000000000203    0.12949415236725878
    23.850000000000204    0.10810110652657058
    23.900000000000205    0.08551073580328475
    23.950000000000205    0.06346686766783878
    24.000000000000206    0.040107054862408155
    24.050000000000207    0.021295926630901133
    24.100000000000207    0.006184835997059332
    24.150000000000208    -0.0047621138297113
    24.20000000000021    -0.003676210201848565
    24.25000000000021    0.006234223921058716
    24.30000000000021    0.026840967164238803
    24.35000000000021    0.06055574262713843
    24.40000000000021    0.10190426733939978
    24.450000000000212    0.15507640210245888
    24.500000000000213    0.22418212965294385
    24.550000000000214    0.29880107765004127
    24.600000000000215    0.3746889229372179
    24.650000000000215    0.4472293992861377
    24.700000000000216    0.513741534079725
    24.750000000000217    0.5732267253938005
    24.800000000000217    0.6245754588540215
    24.850000000000218    0.6708829008063244
    24.90000000000022    0.7107423318108903
    24.95000000000022    0.7420457759192235
    25.00000000000022    0.7634905259114085
    25.05000000000022    0.7763498449818458
    25.10000000000022    0.7826136773858606
    25.150000000000222    0.7816932764358334
    25.200000000000223    0.7777371401587162
    25.250000000000224    0.7691646861979878
    25.300000000000225    0.7556474764311537
    25.350000000000225    0.7418744147415585
    25.400000000000226    0.7262077315708894
    25.450000000000227    0.710447871622719
    25.500000000000227    0.6910342352188735
    25.550000000000228    0.6638289283378789
    25.60000000000023    0.6341869202772956
    25.65000000000023    0.602343768709518
    25.70000000000023    0.5664339102556315
    25.75000000000023    0.5305866392796613
    25.80000000000023    0.4976094448096741
    25.850000000000232    0.4655442117931898
    25.900000000000233    0.43312123433162336
    25.950000000000234    0.4060191016888024
    26.000000000000234    0.37679670288009615
    26.050000000000235    0.3481580740206635
    26.100000000000236    0.3297412011892512
    26.150000000000237    0.3170906338770729
    26.200000000000237    0.3089347901590119
    26.250000000000238    0.3018187484027887
    26.30000000000024    0.29646040491892717
    26.35000000000024    0.2946842046385636
    26.40000000000024    0.29488756341289935
    26.45000000000024    0.2977900072437899
    26.50000000000024    0.30619601486886316
    26.550000000000242    0.3173163408299228
    26.600000000000243    0.33295809512221214
    26.650000000000244    0.35274445915421637
    26.700000000000244    0.3721097863015984
    26.750000000000245    0.3958679916734407
    26.800000000000246    0.42077112554276197
    26.850000000000247    0.4414155890066941
    26.900000000000247    0.46284758488085237
    26.950000000000248    0.4815664044664014
    27.00000000000025    0.49982688821062954
    27.05000000000025    0.517581705170346
    27.10000000000025    0.5309383736607652
    27.15000000000025    0.5428747428466317
    27.20000000000025    0.555132866987286
    27.250000000000252    0.5710562564317694
    27.300000000000253    0.5894331923310197
    27.350000000000254    0.6076832351796494
    27.400000000000254    0.6252584100646521
    27.450000000000255    0.6434192721971778
    27.500000000000256    0.6617883076638219
    27.550000000000257    0.6808179037668801
    27.600000000000257    0.6983178083455857
    27.650000000000258    0.709613021394714
    27.70000000000026    0.7180706380929843
    27.75000000000026    0.7188176395805622
    27.80000000000026    0.7170151544315239
    27.85000000000026    0.7029034234785206
    27.90000000000026    0.6784223756616186
    27.950000000000262    0.6464176679529549
    28.000000000000263    0.6102691906591515
    28.050000000000264    0.5715274352560216
    28.100000000000264    0.5349615546041021
    28.150000000000265    0.5020886221623376
    28.200000000000266    0.47006461034799873
    28.250000000000266    0.43904461045429916
    28.300000000000267    0.41052152971316813
    28.350000000000268    0.3892281047851067
    28.40000000000027    0.3699896942390067
    28.45000000000027    0.3497259747994977
    28.50000000000027    0.32730772392937474
    28.55000000000027    0.29981463543641385
    28.60000000000027    0.27029316325263675
    28.650000000000272    0.2454736022082557
    28.700000000000273    0.2267473376306201
    28.750000000000274    0.21830740085913836
    28.800000000000274    0.21301629431019808
    28.850000000000275    0.2039743890282164
    28.900000000000276    0.19628092424396096
    28.950000000000276    0.19870009719141846
    29.000000000000277    0.23341359676575066
    29.050000000000278    0.2760153292612274
    29.10000000000028    0.3267918157479898
    29.15000000000028    0.38461022979654386
    29.20000000000028    0.4621235726970106
    29.25000000000028    0.5494967953816173
    29.30000000000028    0.6394082310939871
    29.350000000000282    0.7377722662740687
    29.400000000000283    0.8376138473598118
    29.450000000000284    0.9407183805755431
    29.500000000000284    1.0346087439548861
    29.550000000000285    1.1081246994807656
    29.600000000000286    1.1732674642681438
    29.650000000000286    1.2200662798899444
    29.700000000000287    1.2462450421505569
    29.750000000000288    1.2523312504298867
    29.80000000000029    1.2455665657159507
    29.85000000000029    1.2200597846520764
    29.90000000000029    1.1726676658447466
    29.95000000000029    1.1056186523547717
    30.00000000000029    1.0302614169832607
    30.050000000000292    0.9511263025100166
    30.100000000000293    0.8731403513471239
    30.150000000000293    0.803250647930673
    30.200000000000294    0.741859616162725
    30.250000000000295    0.6932259947563507
    30.300000000000296    0.6576656304937565
    30.350000000000296    0.6305628201961709
    30.400000000000297    0.609190617414844
    30.450000000000298    0.5926520318349177
    30.5000000000003    0.5845089292109961
    30.5500000000003    0.5743364515680041
    30.6000000000003    0.5656136310392902
    30.6500000000003    0.5462518629253855
    30.7000000000003    0.5244906968947664
    30.750000000000302    0.49860717846775143
    30.800000000000303    0.47687497726773287
    30.850000000000303    0.4583116899872114
    30.900000000000304    0.4367310206206404
    30.950000000000305    0.409040022537687
    31.000000000000306    0.37569557207572407
    31.050000000000306    0.3479232705336494
    31.100000000000307    0.30441712284614064
    31.150000000000308    0.2345394590254829
    31.20000000000031    0.15340353818619032
    31.25000000000031    0.07919902172749103
    31.30000000000031    0.012168193011048389
    31.35000000000031    -0.05292141213738384
    31.40000000000031    -0.10168782894982466
    31.450000000000312    -0.12162608561864927
    31.500000000000313    -0.11607190636873647
    31.550000000000313    -0.08445902490144541
    31.600000000000314    -0.033065853492881214
    31.650000000000315    0.029878216467255508
    31.700000000000315    0.09984107360268507
    31.750000000000316    0.19019565549907616
    31.800000000000317    0.29427874381401703
    31.850000000000318    0.39854963914920205
    31.90000000000032    0.4954210181758039
    31.95000000000032    0.5782877453830786
    32.00000000000032    0.6389260769964759
    32.05000000000032    0.6863305474300962
    32.100000000000314    0.7058397954231377
    32.15000000000031    0.6998829618318059
    32.20000000000031    0.6747117504190235
    32.250000000000306    0.645383041063233
    32.3000000000003    0.6167372240016606
    32.3500000000003    0.5760262347410854
    32.4000000000003    0.542074510225828
    32.450000000000294    0.5026939259546961
    32.50000000000029    0.47616260386973847
    32.55000000000029    0.4566033241703538
    32.600000000000286    0.4436432228483249
    32.65000000000028    0.4565999126525768
    32.70000000000028    0.4966638922857373
    32.75000000000028    0.5434142521800439
    32.800000000000274    0.5890645706372545
    32.85000000000027    0.6307429080571115
    32.90000000000027    0.6713289849687936
    32.950000000000266    0.7036897827585598
    33.00000000000026    0.7273303686579682
    33.05000000000026    0.7802746723394823
    33.10000000000026    0.8502106071543484
    33.150000000000254    0.9975282839895148
    33.20000000000025    1.125171808085591
    33.25000000000025    1.193024454670921
    33.300000000000246    1.2523652435503707
    33.35000000000024    1.2805234146721558
    33.40000000000024    1.2540515792552163
    33.45000000000024    1.2138146881010323
    33.500000000000234    1.1471724405834447
    33.55000000000023    1.077149320586432
    33.60000000000023    0.9359106467008002
    33.650000000000226    0.7828725505695201
    33.70000000000022    0.6071912086981239
    33.75000000000022    0.4140505005150071
    33.80000000000022    0.2583283374423389
    33.850000000000215    0.14010932571692858
    33.90000000000021    0.08743229259871091
    33.95000000000021    0.09807563283918216
    34.000000000000206    0.14067236104011613
    34.0500000000002    0.17450538956693962
    34.1000000000002    0.18830507179653538
    34.1500000000002    0.16617953501576707
    34.200000000000195    0.12286130585058137
    34.25000000000019    0.07025985078715336
    34.30000000000019    0.013437269129872234
    34.350000000000186    -0.029864304222786225
    34.40000000000018    -0.06271807339688558
    34.45000000000018    -0.05984737938927327
    34.50000000000018    -0.03384524427318088
    34.550000000000175    0.012943212978321829
    34.60000000000017    0.05702612646611541
    34.65000000000017    0.09590219880673034
    34.700000000000166    0.12173453832245192
    34.75000000000016    0.14340150446935682
    34.80000000000016    0.14053798773081905
    34.85000000000016    0.1204145604485219
    34.900000000000155    0.08026938342120729
    34.95000000000015    0.040673972846858086
    35.00000000000015    -0.010098113457357005
    35.050000000000146    -0.04050906310501361
    35.10000000000014    -0.039721931473197414
    35.15000000000014    -0.015104547783906498
    35.20000000000014    0.04078878293273987
    35.250000000000135    0.08309404851054976
    35.30000000000013    0.13922420334309285
    35.35000000000013    0.20043699501848933
    35.40000000000013    0.25618691151404605
    35.450000000000124    0.3031557166161553
    35.50000000000012    0.3452447517773462
    35.55000000000012    0.39530699244396306
    35.600000000000115    0.4344343090565621
    35.65000000000011    0.4855196028052553
    35.70000000000011    0.5392194735934891
    35.75000000000011    0.6024736135549439
    35.800000000000104    0.6898414219186064
    35.8500000000001    0.7994026224463617
    35.9000000000001    0.9205134766182265
    35.950000000000095    1.0328606553085837
    36.00000000000009    1.1455992085256523
    36.05000000000009    1.2492318366835913
    36.10000000000009    1.3499748710687787
    36.150000000000084    1.4065291005024192
    36.20000000000008    1.4043924433808033
    36.25000000000008    1.39165271379254
    36.300000000000075    1.3687755023269883
    36.35000000000007    1.324684219254151
    36.40000000000007    1.2688232585038373
    36.45000000000007    1.1982133162099884
    36.500000000000064    1.106979211104125
    36.55000000000006    1.0187204547824296
    36.60000000000006    0.9186610050656343
    36.650000000000055    0.8245699353526925
    36.70000000000005    0.7664744653498478
    36.75000000000005    0.7145348139062485
    36.80000000000005    0.6716621251411663
    36.850000000000044    0.6167507886350684
    36.90000000000004    0.5530763321145374
    36.95000000000004    0.481769337938285
    37.000000000000036    0.4144340508201314
    37.05000000000003    0.350467894049235
    37.10000000000003    0.2933559980356916
    37.15000000000003    0.22063691754411505
    37.200000000000024    0.12180136125091967
    37.25000000000002    0.02355519591000634
    37.30000000000002    -0.0643711736324751
    37.350000000000016    -0.14823374379859924
    37.40000000000001    -0.23064721850714434
    37.45000000000001    -0.2950863008980286
    37.50000000000001    -0.3653512808178712
    37.550000000000004    -0.4345609291144632
    37.6    -0.4994070739500982
    37.65    -0.5703405049160517
    37.699999999999996    -0.677017505747947
    37.74999999999999    -0.791813752994249
    37.79999999999999    -0.888174327806567
    37.84999999999999    -0.9491210390180518
    37.899999999999984    -0.9706265743304843
    37.94999999999998    -0.9411696229987697
    37.99999999999998    -0.8223804420717609
    38.049999999999976    -0.6278880842555007
    38.09999999999997    -0.3726041646903888
    38.14999999999997    -0.08251092984280767
    38.19999999999997    0.2293332305457921
    38.249999999999964    0.5529426634638542
    38.29999999999996    0.8498645127855944
    38.34999999999996    1.1129538369371141
    38.399999999999956    1.3383742850554647
    38.44999999999995    1.519529563981038
    38.49999999999995    1.6441225659139505
    38.54999999999995    1.7189286830078434
    38.599999999999945    1.7434406202642854
    38.64999999999994    1.7142006440308173
    38.69999999999994    1.6496182171195637
    38.749999999999936    1.5544881913216495
    38.79999999999993    1.44781012477756
    38.84999999999993    1.3390771568091977
    38.89999999999993    1.238703350421452
    38.949999999999925    1.1444269932476219
    38.99999999999992    1.046628627456373
    39.04999999999992    0.9382074996239878
    39.099999999999916    0.82042420043624
    39.14999999999991    0.6933352911661792
    39.19999999999991    0.5631267521718242
    39.24999999999991    0.4467913786650838
    39.299999999999905    0.33507216656431466
    39.3499999999999    0.2311284309359241
    39.3999999999999    0.138253030179787
    39.449999999999896    0.07532111876053582
    39.49999999999989    0.05912811592481934
    39.54999999999989    0.06329422564951545
    39.59999999999989    0.07695554307996705
    39.649999999999885    0.11265903344872572
    39.69999999999988    0.1766911935855248
    39.74999999999988    0.24763365205189844
    39.799999999999876    0.3205258975115398
    39.84999999999987    0.3783032948452528
    39.89999999999987    0.4221993532781148
    39.94999999999987    0.43823445069326444
    39.999999999999865    0.4526793154489335
    40.04999999999986    0.4451478873300121
    40.09999999999986    0.4108302077687292
    40.14999999999986    0.36255641729623517
    40.199999999999854    0.3035047868118977
    40.24999999999985    0.2446344159476181
    40.29999999999985    0.1977805705604848
    40.349999999999845    0.16247946148383066
    40.39999999999984    0.14597264595055748
    40.44999999999984    0.12735852952513277
    40.49999999999984    0.12921516575681533
    40.549999999999834    0.156502567522408
    40.59999999999983    0.17040650831444584
    40.64999999999983    0.12637487850765192
    40.699999999999825    0.04852771435358862
    40.74999999999982    -0.03468944452469911
    40.79999999999982    -0.1006741278988082
    40.84999999999982    -0.19316590776203907
    40.899999999999814    -0.26012905374918927
    40.94999999999981    -0.287998410562504
    40.99999999999981    -0.28001440429040386
    41.049999999999805    -0.23850833391414653
    41.0999999999998    -0.12989955025660865
    41.1499999999998    0.007957634279630591
    41.1999999999998    0.163798019459043
    41.249999999999794    0.34357018044020876
    41.29999999999979    0.48193343965695845
    41.34999999999979    0.5821204532781447
    41.399999999999785    0.6358500576787074
    41.44999999999978    0.6768190941810229
    41.49999999999978    0.7199623741582521
    41.54999999999978    0.7643503967032927
    41.599999999999774    0.8097638073708404
    41.64999999999977    0.8715011031313235
    41.69999999999977    0.9642912385381515
    41.749999999999766    1.0014503343952739
    41.79999999999976    1.0074838468411356
    41.84999999999976    0.9867237714328441
    41.89999999999976    1.0273620774662637
    41.949999999999754    1.1338309408327913
    41.99999999999975    1.2245976626036121
    42.04999999999975    1.396514829000346
    42.099999999999746    1.4630980487115766
    42.14999999999974    1.4755010453404578
    42.19999999999974    1.4875685023137664
    42.24999999999974    1.463303353151835
    42.299999999999734    1.3903962761559956
    42.34999999999973    1.2810772960980767
    42.39999999999973    1.1647453864904227
    42.449999999999726    1.0157408044784992
    42.49999999999972    0.8970079374597828
    42.54999999999972    0.8028012121301652
    42.59999999999972    0.7486419978537019
    42.649999999999714    0.7197675429826708
    42.69999999999971    0.695691345729154
    42.74999999999971    0.6558229488954056
    42.799999999999706    0.6169033086304742
    42.8499999999997    0.5516191242271792
    42.8999999999997    0.4812576307078695
    42.9499999999997    0.4048452371527952
    42.999999999999694    0.3101290951944208
    43.04999999999969    0.2173890464645709
    43.09999999999969    0.13410589155045075
    43.149999999999686    0.06935854538568324
    43.19999999999968    0.02523854495422127
    43.24999999999968    -0.0032169223257662496
    43.29999999999968    -0.026184932649581646
    43.349999999999675    -0.03743211727580555
    43.39999999999967    -0.03478452701910866
    43.44999999999967    -0.01925498945348909
    43.499999999999666    0.006755656266622859
    43.54999999999966    0.031301846292306985
    43.59999999999966    0.036803290826526634
    43.64999999999966    0.01875354799226109
    43.699999999999655    0.008644949405306713
    43.74999999999965    0.003094704303715029
    43.79999999999965    0.023507579592337777
    43.849999999999646    0.08706470425736708
    43.89999999999964    0.20592067383985657
    43.94999999999964    0.35740760015710654
    43.99999999999964    0.5103483627029468
    44.049999999999635    0.6177171911611405
    44.09999999999963    0.6884980030212022
    44.14999999999963    0.7237403442177607
    44.199999999999626    0.733406391035415
    44.24999999999962    0.7218385667347196
    44.29999999999962    0.69497515858742
    44.34999999999962    0.7048911127768025
    44.399999999999615    0.7244608979110858
    44.44999999999961    0.7849914860552211
    44.49999999999961    0.8579187588458732
    44.549999999999606    0.9053324468522007
    44.5999999999996    0.9507377089611391
    44.6499999999996    0.9366984120375684
    44.6999999999996    0.9201624994493006
    44.749999999999595    0.8614748483300643
    44.79999999999959    0.7950520386391541
    44.84999999999959    0.7203364250942383
    44.89999999999959    0.6034187005919663
    44.949999999999584    0.5219784874014332
    44.99999999999958    0.42843289471844315
    45.04999999999958    0.370294303187584
    45.099999999999575    0.3074206379347981
    45.14999999999957    0.24759274887859764
    45.19999999999957    0.18637222842857717
    45.24999999999957    0.13044362380214614
    45.299999999999564    0.0719002782318469
    45.34999999999956    0.023817385855999122
    45.39999999999956    -0.025455549961819812
    45.449999999999555    -0.06318083872936708
    45.49999999999955    -0.025422714716447276
    45.54999999999955    0.1116056269164181
    45.59999999999955    0.25568270918959896
    45.649999999999544    0.41073911472008173
    45.69999999999954    0.6304699689215164
    45.74999999999954    0.8747484703467203
    45.799999999999535    1.0809425011291132
    45.84999999999953    1.247108965528386
    45.89999999999953    1.3716757877853514
    45.94999999999953    1.4601958924867025
    45.999999999999524    1.5152961292990437
    46.04999999999952    1.5555757090095472
    46.09999999999952    1.4922977226350949
    46.149999999999515    1.4068898160126622
    46.19999999999951    1.3028847619456976
    46.24999999999951    1.214556121407439
    46.29999999999951    1.192074694519965
    46.349999999999504    1.1622472112277946
    46.3999999999995    1.109069818971331
    46.4499999999995    0.9730057536532628
    46.499999999999496    0.7119513382749219
    46.54999999999949    0.40202433704214935
    46.59999999999949    0.10817786149232325
    46.64999999999949    -0.16116951375459065
    46.699999999999484    -0.3350962536506735
    46.74999999999948    -0.48484238231289295
    46.79999999999948    -0.48994812807752874
    46.849999999999476    -0.4222297130170554
    46.89999999999947    -0.25052155127700176
    46.94999999999947    -0.10910887386386384
    46.99999999999947    0.01675978969877817
    47.049999999999464    0.2890985471847522
    47.09999999999946    0.5188956316354066
    47.14999999999946    0.661494872037259
    47.199999999999456    0.7787348633413333
    47.24999999999945    0.8805180871268214
    47.29999999999945    0.9233108257020141
    47.34999999999945    0.8551769382766619
    47.399999999999444    0.8076624336726002
    47.44999999999944    0.8541149860647743
    47.49999999999944    1.0588100473118733
    47.549999999999436    1.4505414797424274
    47.59999999999943    1.843219255760052
    47.64999999999943    2.027007172559833
    47.69999999999943    1.942006175113249
    47.749999999999424    1.7957408075975234
    47.79999999999942    1.6148150209851873
    47.84999999999942    1.3831308606528274
    47.899999999999416    1.1412504690929108
    47.94999999999941    0.9011188195821257
    47.99999999999941    0.7089486129528323
    48.04999999999941    0.5494568484783776
    48.099999999999405    0.42946843405222906
    48.1499999999994    0.2662584680223135
    48.1999999999994    0.050134813506360856
    48.249999999999396    -0.18441037431196713
    48.29999999999939    -0.474863113419358
    48.34999999999939    -0.7045188971215233
    48.39999999999939    -0.9180990275577819
    48.449999999999385    -1.1304382441266008
    48.49999999999938    -1.3183403346100149
    48.54999999999938    -1.4694011790268828
    48.599999999999376    -1.5020771343933217
    48.64999999999937    -1.4176743193350902
    48.69999999999937    -1.1724497440576123
    48.74999999999937    -0.8445520371428706
    48.799999999999365    -0.5147936286993819
    48.84999999999936    -0.1710711014981114
    48.89999999999936    0.1498220673884035
    48.949999999999356    0.526508228618471
    48.99999999999935    0.9215100015971757
    49.04999999999935    1.3353586993854993
    49.09999999999935    1.7469862824805573
    49.149999999999345    2.1121199411954907
    49.19999999999934    2.3985567207113627
    49.24999999999934    2.560848893814315
    49.299999999999336    2.546864293197381
    49.34999999999933    2.424520560156045
    49.39999999999933    2.1915395013417602
    49.44999999999933    1.8853561631387699
    49.499999999999325    1.5866661239506998
    49.54999999999932    1.2815685329576243
    49.59999999999932    0.9782844849545013
    49.64999999999932    0.6860814616978257
    49.699999999999314    0.36364478146866575
    49.74999999999931    0.07169289108848559
    49.79999999999931    -0.2865244034131944
    49.849999999999305    -0.726274180568678
    49.8999999999993    -1.137700094521528
    49.9499999999993    -1.4548596839395582
    49.9999999999993    -1.5997825127232808
};


==> plots/vortex_street/2d/drag/meevc.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    -0.0
    0.05    0.045621425240720284
    0.1    0.04580595179738584
    0.15000000000000002    0.045975168238695824
    0.2    0.04613201129488497
    0.25    0.04627872643863478
    0.3    0.04641705258975062
    0.35    0.046548354040408135
    0.39999999999999997    0.04667371491496704
    0.44999999999999996    0.04679400726745289
    0.49999999999999994    0.04690994060441165
    0.5499999999999999    0.04702209826192376
    0.6    0.04713096445112798
    0.65    0.04723694469409532
    0.7000000000000001    0.04734038162263569
    0.7500000000000001    0.047441567570747675
    0.8000000000000002    0.04754075495487824
    0.8500000000000002    0.04763816503825503
    0.9000000000000002    0.04773399529519498
    0.9500000000000003    0.047828425276146065
    1.0000000000000002    0.04792162073109112
    1.0500000000000003    0.048013735883804746
    1.1000000000000003    0.04810491415045234
    1.1500000000000004    0.048195288060845894
    1.2000000000000004    0.04828497937361455
    1.2500000000000004    0.048374100211630654
    1.3000000000000005    0.048462755551475584
    1.3500000000000005    0.04855104671398247
    1.4000000000000006    0.048639074721681545
    1.4500000000000006    0.0487269418879189
    1.5000000000000007    0.04881475055936762
    1.5500000000000007    0.048902599795286564
    1.6000000000000008    0.0489905826263804
    1.6500000000000008    0.049078786528224366
    1.7000000000000008    0.049167297607396375
    1.7500000000000009    0.049256206217878594
    1.800000000000001    0.04934561007009287
    1.850000000000001    0.04943561198261235
    1.900000000000001    0.04952631359343944
    1.950000000000001    0.04961781035565763
    2.000000000000001    0.049710192502424255
    2.0500000000000007    0.04980355143746721
    2.1000000000000005    0.04989798594948055
    2.1500000000000004    0.04999360254131624
    2.2    0.05009050993646376
    2.25    0.05018881406634477
    2.3    0.0502886192549982
    2.3499999999999996    0.05039003420341511
    2.3999999999999995    0.050493175783533656
    2.4499999999999993    0.050598166319784976
    2.499999999999999    0.050705128343093486
    2.549999999999999    0.050814184170242596
    2.5999999999999988    0.05092546124293362
    2.6499999999999986    0.0510390962335488
    2.6999999999999984    0.0511552322142707
    2.7499999999999982    0.05127401265869731
    2.799999999999998    0.05139558074509316
    2.849999999999998    0.05152008536621121
    2.8999999999999977    0.05164768616226662
    2.9499999999999975    0.0517785515255403
    2.9999999999999973    0.05191285356891436
    3.049999999999997    0.0520507678697071
    3.099999999999997    0.052192478226649706
    3.149999999999997    0.05233817942988837
    3.1999999999999966    0.05248807469254715
    3.2499999999999964    0.05264237275383758
    3.2999999999999963    0.052801289766118066
    3.349999999999996    0.05296505347759729
    3.399999999999996    0.05313390405802956
    3.4499999999999957    0.05330809155925364
    3.4999999999999956    0.053487875048063
    3.5499999999999954    0.05367352533470462
    3.599999999999995    0.053865327589347894
    3.649999999999995    0.054063580882512334
    3.699999999999995    0.05426859699217731
    3.7499999999999947    0.05448070190450672
    3.7999999999999945    0.05470023884587095
    3.8499999999999943    0.05492756916111432
    3.899999999999994    0.05516307109093012
    3.949999999999994    0.05540714019900585
    3.999999999999994    0.055660192505876074
    4.049999999999994    0.05592266683936963
    4.099999999999993    0.056195024452770644
    4.149999999999993    0.05647774889476165
    4.199999999999993    0.056771348577992514
    4.249999999999993    0.05707635951200959
    4.299999999999993    0.05739334545211236
    4.3499999999999925    0.05772289757837773
    4.399999999999992    0.05806563667523096
    4.449999999999992    0.058422216241030285
    4.499999999999992    0.05879332345675641
    4.549999999999992    0.059179678803922865
    4.599999999999992    0.05958203714549098
    4.6499999999999915    0.06000119023001464
    4.699999999999991    0.06043796822184569
    4.749999999999991    0.0608932395555608
    4.799999999999991    0.0613679108513924
    4.849999999999991    0.06186292791904152
    4.899999999999991    0.062379276486388455
    4.94999999999999    0.06291798135215987
    4.99999999999999    0.06348010487840682
    5.04999999999999    0.06406674582937474
    5.09999999999999    0.0646790375700396
    5.14999999999999    0.06531814471131643
    5.1999999999999895    0.06598525889641818
    5.249999999999989    0.0666815940890525
    5.299999999999989    0.0674083807669866
    5.349999999999989    0.06816685908498192
    5.399999999999989    0.06895827152118122
    5.449999999999989    0.06978385495532646
    5.4999999999999885    0.07064483213322101
    5.549999999999988    0.07154240262407596
    5.599999999999988    0.07247773273082714
    5.649999999999988    0.07345194329368748
    5.699999999999988    0.07446609435300776
    5.749999999999988    0.07552116585367827
    5.799999999999987    0.07661803441066606
    5.849999999999987    0.07775744786846736
    5.899999999999987    0.0789400011221505
    5.949999999999987    0.08016611702385916
    5.999999999999987    0.08143603425325481
    6.0499999999999865    0.0827498000919903
    6.099999999999986    0.08410726187037282
    6.149999999999986    0.08550804980380393
    6.199999999999986    0.08695154856856237
    6.249999999999986    0.08843686254957757
    6.299999999999986    0.08996278416177796
    6.349999999999985    0.09152777350634259
    6.399999999999985    0.09312995270959093
    6.449999999999985    0.09476711252519317
    6.499999999999985    0.09643672682306896
    6.549999999999985    0.09813597693918724
    6.5999999999999845    0.09986179600606752
    6.649999999999984    0.10161093651722665
    6.699999999999984    0.10338004228076479
    6.749999999999984    0.10516569639267159
    6.799999999999984    0.10696443982011458
    6.849999999999984    0.10877279109256001
    6.8999999999999835    0.11058730640829338
    6.949999999999983    0.11240468410710638
    6.999999999999983    0.1142218766163729
    7.049999999999983    0.11603618197480847
    7.099999999999983    0.11784532695746269
    7.149999999999983    0.11964752613151379
    7.199999999999982    0.12144145311949532
    7.249999999999982    0.12322617886215866
    7.299999999999982    0.12500126157275065
    7.349999999999982    0.12676686611830976
    7.399999999999982    0.12852345661908882
    7.4499999999999815    0.1302711956282986
    7.499999999999981    0.13200987420578436
    7.549999999999981    0.13373941342264586
    7.599999999999981    0.13546002991675066
    7.649999999999981    0.13717197578339052
    7.699999999999981    0.1388754945505202
    7.7499999999999805    0.1405705642247875
    7.79999999999998    0.1422558303397569
    7.84999999999998    0.14392809904662568
    7.89999999999998    0.1455838091196717
    7.94999999999998    0.14722088234823436
    7.99999999999998    0.14883855951217181
    8.04999999999998    0.15043585482441757
    8.09999999999998    0.1520106042814368
    8.14999999999998    0.1535591466327435
    8.199999999999982    0.15507629567999026
    8.249999999999982    0.1565566986084952
    8.299999999999983    0.15799733657743575
    8.349999999999984    0.15939830574286146
    8.399999999999984    0.1607605511499858
    8.449999999999985    0.16208315942474913
    8.499999999999986    0.16336306812081258
    8.549999999999986    0.1645971589106875
    8.599999999999987    0.16578516155929401
    8.649999999999988    0.16693130982823173
    8.699999999999989    0.16804246730146552
    8.74999999999999    0.16912354287255818
    8.79999999999999    0.17017542580894054
    8.84999999999999    0.17119862936954738
    8.899999999999991    0.17219812041729995
    8.949999999999992    0.17318267002079746
    8.999999999999993    0.1741593913288714
    9.049999999999994    0.17513076646987144
    9.099999999999994    0.176098170122771
    9.149999999999995    0.17706664615316617
    9.199999999999996    0.17804391574709266
    9.249999999999996    0.17903576844277172
    9.299999999999997    0.18004488148502476
    9.349999999999998    0.18107289705123972
    9.399999999999999    0.18212120666161596
    9.45    0.18319031638120176
    9.5    0.1842793361040788
    9.55    0.18538673030595135
    9.600000000000001    0.18651269519547625
    9.650000000000002    0.18765869289941342
    9.700000000000003    0.18882307829216355
    9.750000000000004    0.1900010238058539
    9.800000000000004    0.19119011809059444
    9.850000000000005    0.19239138960216207
    9.900000000000006    0.1936039226268954
    9.950000000000006    0.1948233664951833
    10.000000000000007    0.19604725861232847
    10.050000000000008    0.1972783144750899
    10.100000000000009    0.19852053991932275
    10.15000000000001    0.19977381207132494
    10.20000000000001    0.2010336062983632
    10.25000000000001    0.20229492246751554
    10.300000000000011    0.2035555910273535
    10.350000000000012    0.20481675205888364
    10.400000000000013    0.20608137202018967
    10.450000000000014    0.20735214125520443
    10.500000000000014    0.20862959422192667
    10.550000000000015    0.20991112719938676
    10.600000000000016    0.21119132095636417
    10.650000000000016    0.2124636933571022
    10.700000000000017    0.21372344749038877
    10.750000000000018    0.2149699680032031
    10.800000000000018    0.2162074799786304
    10.85000000000002    0.2174427949893778
    10.90000000000002    0.21868104163036686
    10.95000000000002    0.21992243543141707
    11.000000000000021    0.2211625584267369
    11.050000000000022    0.22239545448574133
    11.100000000000023    0.22361688396148724
    11.150000000000023    0.22482588847043417
    11.200000000000024    0.2260243842889482
    11.250000000000025    0.2272155365310167
    11.300000000000026    0.22840215773553715
    11.350000000000026    0.22958602967694328
    11.400000000000027    0.23076807998535662
    11.450000000000028    0.23194867176697512
    11.500000000000028    0.23312751428251882
    11.55000000000003    0.23430370245986898
    11.60000000000003    0.23547667404032818
    11.65000000000003    0.23664765732994722
    11.700000000000031    0.23782029731059226
    11.750000000000032    0.23899975289241687
    11.800000000000033    0.2401905127922354
    11.850000000000033    0.24139406185402146
    11.900000000000034    0.2426079536701894
    11.950000000000035    0.24382707994697753
    12.000000000000036    0.24504642719623582
    12.050000000000036    0.24626365294800756
    12.100000000000037    0.24748009907592403
    12.150000000000038    0.24869990474520598
    12.200000000000038    0.24992781995568655
    12.250000000000039    0.25116680379445916
    12.30000000000004    0.252416383037881
    12.35000000000004    0.2536723348839024
    12.400000000000041    0.25492783360465726
    12.450000000000042    0.25617556942701597
    12.500000000000043    0.2574098849619096
    12.550000000000043    0.2586283301488077
    12.600000000000044    0.25983257298563983
    12.650000000000045    0.26102843419521177
    12.700000000000045    0.2622245705581613
    12.750000000000046    0.26342986741504765
    12.800000000000047    0.26465053154406587
    12.850000000000048    0.26588814122930476
    12.900000000000048    0.2671392904290351
    12.950000000000049    0.2683966365062884
    13.00000000000005    0.2696507016312628
    13.05000000000005    0.27089190059748586
    13.100000000000051    0.2721125951249055
    13.150000000000052    0.27330898164466805
    13.200000000000053    0.2744822831928761
    13.250000000000053    0.2756385139657897
    13.300000000000054    0.2767864743267339
    13.350000000000055    0.2779347024548061
    13.400000000000055    0.2790888420232092
    13.450000000000056    0.2802503555259993
    13.500000000000057    0.2814167281010338
    13.550000000000058    0.2825829754429435
    13.600000000000058    0.28374371729381964
    13.650000000000059    0.28489477177249534
    13.70000000000006    0.2860338886512242
    13.75000000000006    0.28716117275786507
    13.800000000000061    0.28828008257381016
    13.850000000000062    0.28939866593025254
    13.900000000000063    0.29052906623203023
    13.950000000000063    0.29168441963413455
    14.000000000000064    0.29287499653587906
    14.050000000000065    0.2941056584298985
    14.100000000000065    0.2953747914455164
    14.150000000000066    0.29667428019844805
    14.200000000000067    0.29799034026467897
    14.250000000000068    0.29930555378712276
    14.300000000000068    0.3006020482737089
    14.350000000000069    0.3018645748709512
    14.40000000000007    0.3030827026015251
    14.45000000000007    0.3042522436417449
    14.500000000000071    0.30537591698428657
    14.550000000000072    0.3064632171835495
    14.600000000000072    0.3075292570465987
    14.650000000000073    0.308592257514109
    14.700000000000074    0.3096700705313675
    14.750000000000075    0.31077678968231465
    14.800000000000075    0.31192028864401905
    14.850000000000076    0.31310071764676306
    14.900000000000077    0.31431009277409605
    14.950000000000077    0.3155330415414005
    15.000000000000078    0.31674877216126146
    15.050000000000079    0.3179349263126624
    15.10000000000008    0.3190730022774955
    15.15000000000008    0.3201532542809647
    15.200000000000081    0.32117667072406947
    15.250000000000082    0.3221532534992848
    15.300000000000082    0.3230982590909636
    15.350000000000083    0.32402823725017404
    15.400000000000084    0.32495714914050644
    15.450000000000085    0.32589395646110214
    15.500000000000085    0.32684522460970733
    15.550000000000086    0.32781915288872976
    15.600000000000087    0.32882206885385906
    15.650000000000087    0.32985370300485417
    15.700000000000088    0.3309108437259892
    15.750000000000089    0.3319905875270052
    15.80000000000009    0.3330884796882169
    15.85000000000009    0.33419976051829975
    15.900000000000091    0.3353252208983682
    15.950000000000092    0.33647259641052746
    16.000000000000092    0.33765063401930767
    16.050000000000093    0.3388655962676645
    16.100000000000094    0.34012379311494917
    16.150000000000095    0.3414326468467412
    16.200000000000095    0.34279762451775964
    16.250000000000096    0.34421850242445245
    16.300000000000097    0.34568579853259584
    16.350000000000097    0.34717716285353867
    16.400000000000098    0.348656882372217
    16.4500000000001    0.35007908688873424
    16.5000000000001    0.3513916925038371
    16.5500000000001    0.3525471859536519
    16.6000000000001    0.3535193209934478
    16.6500000000001    0.3543068484325291
    16.700000000000102    0.3549248250526932
    16.750000000000103    0.3554065573776271
    16.800000000000104    0.3558156439533976
    16.850000000000104    0.356240159913702
    16.900000000000105    0.3567739107359999
    16.950000000000106    0.35749253909680184
    17.000000000000107    0.3584325768516351
    17.050000000000107    0.3595909548029544
    17.100000000000108    0.36090756523982753
    17.15000000000011    0.36229056785214037
    17.20000000000011    0.3636747523352947
    17.25000000000011    0.36500441528053423
    17.30000000000011    0.3662302801218535
    17.35000000000011    0.3673479040730524
    17.400000000000112    0.36839357397262457
    17.450000000000113    0.3694035663606744
    17.500000000000114    0.37037177141134736
    17.550000000000114    0.3712754978908897
    17.600000000000115    0.3721795650397261
    17.650000000000116    0.37325841863239395
    17.700000000000117    0.3746474779309661
    17.750000000000117    0.37626760921390817
    17.800000000000118    0.3779437448213301
    17.85000000000012    0.3796300475009407
    17.90000000000012    0.3813068267666021
    17.95000000000012    0.38287422335737314
    18.00000000000012    0.3842929554676776
    18.05000000000012    0.38559475799562265
    18.100000000000122    0.386760495291258
    18.150000000000123    0.3877534624075864
    18.200000000000124    0.38853934787782046
    18.250000000000124    0.389051701605624
    18.300000000000125    0.3891871409098701
    18.350000000000126    0.3889114417696549
    18.400000000000126    0.38837292106387067
    18.450000000000127    0.387719545592536
    18.500000000000128    0.3870978421039076
    18.55000000000013    0.3867385041617057
    18.60000000000013    0.38682751372866103
    18.65000000000013    0.38748361005178045
    18.70000000000013    0.3887673354860008
    18.75000000000013    0.3905914455188524
    18.800000000000132    0.39261422299641624
    18.850000000000133    0.3947212805242154
    18.900000000000134    0.39669682080884483
    18.950000000000134    0.39840327952392834
    19.000000000000135    0.399811401542347
    19.050000000000136    0.40076679703668494
    19.100000000000136    0.4012375211944489
    19.150000000000137    0.4019306227667361
    19.200000000000138    0.40286589384014215
    19.25000000000014    0.40390961715111917
    19.30000000000014    0.40539494931901093
    19.35000000000014    0.4068254691692897
    19.40000000000014    0.40822993239427985
    19.45000000000014    0.4098202176320355
    19.500000000000142    0.41152802947726597
    19.550000000000143    0.4135037898692244
    19.600000000000144    0.41583541177188155
    19.650000000000144    0.41808923188159186
    19.700000000000145    0.4200797192828901
    19.750000000000146    0.42184335773926024
    19.800000000000146    0.4234289306501332
    19.850000000000147    0.4244913458683053
    19.900000000000148    0.4251023661152742
    19.95000000000015    0.42533386076943897
    20.00000000000015    0.42556905430795533
    20.05000000000015    0.42599674820438455
    20.10000000000015    0.42681354667735893
    20.15000000000015    0.4274354181131271
    20.200000000000152    0.4278950977587077
    20.250000000000153    0.42865673859559417
    20.300000000000153    0.4294516815278667
    20.350000000000154    0.4299816867109881
    20.400000000000155    0.4297201256030677
    20.450000000000156    0.4290881716983089
    20.500000000000156    0.4279314709271103
    20.550000000000157    0.42677069257052064
    20.600000000000158    0.42604561482912523
    20.65000000000016    0.42546433378924753
    20.70000000000016    0.4253271528005509
    20.75000000000016    0.42584644108100816
    20.80000000000016    0.42703208073810284
    20.85000000000016    0.4291189272199889
    20.900000000000162    0.4319463595446929
    20.950000000000163    0.43512002192080307
    21.000000000000163    0.43833107307106955
    21.050000000000164    0.44114462082033956
    21.100000000000165    0.44334534990198615
    21.150000000000166    0.4450966175216957
    21.200000000000166    0.4466691491978673
    21.250000000000167    0.4486920061505619
    21.300000000000168    0.4513216848378849
    21.35000000000017    0.4552947860124401
    21.40000000000017    0.4599318340553508
    21.45000000000017    0.4652633433528245
    21.50000000000017    0.47092015796680886
    21.55000000000017    0.4772563529783373
    21.600000000000172    0.4837653879396006
    21.650000000000173    0.49079160477748746
    21.700000000000173    0.4986825155966934
    21.750000000000174    0.5069444081226486
    21.800000000000175    0.5158539358325566
    21.850000000000176    0.5244984212307489
    21.900000000000176    0.5335030049244242
    21.950000000000177    0.5428223368463935
    22.000000000000178    0.5525397638957843
    22.05000000000018    0.5619512109533374
    22.10000000000018    0.5716373615668494
    22.15000000000018    0.5805116810854448
    22.20000000000018    0.5885360917757476
    22.25000000000018    0.5951591852426067
    22.300000000000182    0.599800275454285
    22.350000000000183    0.6037195188987086
    22.400000000000183    0.6067821412427942
    22.450000000000184    0.6088238766361471
    22.500000000000185    0.6087102662339462
    22.550000000000185    0.6060211937333981
    22.600000000000186    0.6022799857134236
    22.650000000000187    0.5970811381030314
    22.700000000000188    0.5904933770470138
    22.75000000000019    0.582903911777934
    22.80000000000019    0.5749865790613978
    22.85000000000019    0.5661003785708754
    22.90000000000019    0.5567743442924069
    22.95000000000019    0.5466748116507489
    23.000000000000192    0.5367365120576946
    23.050000000000193    0.5263734389008721
    23.100000000000193    0.5169792896713448
    23.150000000000194    0.5102417131502933
    23.200000000000195    0.5062557037982138
    23.250000000000195    0.506962951269526
    23.300000000000196    0.5135347569946862
    23.350000000000197    0.5255652063760645
    23.400000000000198    0.5419563774501565
    23.4500000000002    0.5621919653482155
    23.5000000000002    0.5834938482517721
    23.5500000000002    0.6047876437727299
    23.6000000000002    0.6248881555445017
    23.6500000000002    0.6429820327006175
    23.700000000000202    0.6566310284685786
    23.750000000000203    0.6666341756114638
    23.800000000000203    0.6735303774943161
    23.850000000000204    0.6780900098064491
    23.900000000000205    0.679185510177769
    23.950000000000205    0.6788096326296187
    24.000000000000206    0.6750450807429821
    24.050000000000207    0.6681054082447988
    24.100000000000207    0.6581926322463437
    24.150000000000208    0.6479081240465726
    24.20000000000021    0.6379256472133337
    24.25000000000021    0.6289348463698206
    24.30000000000021    0.6212674326604111
    24.35000000000021    0.6177860309431807
    24.40000000000021    0.615375053017063
    24.450000000000212    0.6140330947556683
    24.500000000000213    0.6140644978314951
    24.550000000000214    0.6130148353525808
    24.600000000000215    0.6135509729227318
    24.650000000000215    0.6137766606303886
    24.700000000000216    0.6121732037499672
    24.750000000000217    0.6083521942688603
    24.800000000000217    0.6018031850450837
    24.850000000000218    0.5936306161812273
    24.90000000000022    0.5826510626324164
    24.95000000000022    0.5700745569697004
    25.00000000000022    0.5550048338032507
    25.05000000000022    0.5369065312022877
    25.10000000000022    0.5148873675931606
    25.150000000000222    0.48685796052976
    25.200000000000223    0.4526451681050158
    25.250000000000224    0.41007586642769167
    25.300000000000225    0.35998002458166445
    25.350000000000225    0.3024812320090866
    25.400000000000226    0.23974893848961726
    25.450000000000227    0.17562564977527098
    25.500000000000227    0.11324340618415697
    25.550000000000228    0.05812861148120583
    25.60000000000023    0.011447710007439695
    25.65000000000023    -0.024490892179518504
    25.70000000000023    -0.049701482091613555
    25.75000000000023    -0.065263181969846
    25.80000000000023    -0.07310704704171926
    25.850000000000232    -0.07699823527945546
    25.900000000000233    -0.08074943957147857
    25.950000000000234    -0.08919165202900269
    26.000000000000234    -0.10687422778661848
    26.050000000000235    -0.13133436972454346
    26.100000000000236    -0.1598470581186495
    26.150000000000237    -0.1885317663895293
    26.200000000000237    -0.2151874777161246
    26.250000000000238    -0.2341689751063597
    26.30000000000024    -0.24350416948194495
    26.35000000000024    -0.24143968773227684
    26.40000000000024    -0.22439760114440507
    26.45000000000024    -0.19214509574944022
    26.50000000000024    -0.1447815239665251
    26.550000000000242    -0.08522414178408098
    26.600000000000243    -0.016459817862297565
    26.650000000000244    0.05786311063341609
    26.700000000000244    0.13407933651527
    26.750000000000245    0.21033522651619482
    26.800000000000246    0.28226433137192036
    26.850000000000247    0.3447403083807379
    26.900000000000247    0.3979044547096074
    26.950000000000248    0.43808663405176634
    27.00000000000025    0.46458437665923524
    27.05000000000025    0.4798533430392476
    27.10000000000025    0.4851951716517457
    27.15000000000025    0.48182585319468535
    27.20000000000025    0.4741708479603931
    27.250000000000252    0.4652588146755375
    27.300000000000253    0.45914833876035377
    27.350000000000254    0.45670734389187334
    27.400000000000254    0.4599469098303941
    27.450000000000255    0.4696848171967926
    27.500000000000256    0.4850697355387671
    27.550000000000257    0.5077061472227647
    27.600000000000257    0.5353388615792468
    27.650000000000258    0.5651239914158993
    27.70000000000026    0.5951655809815128
    27.75000000000026    0.6239190885400551
    27.80000000000026    0.6508837099673158
    27.85000000000026    0.6731606407025614
    27.90000000000026    0.6889715562186471
    27.950000000000262    0.6989732393867878
    28.000000000000263    0.7020875144550757
    28.050000000000264    0.698770729083369
    28.100000000000264    0.6906910092767734
    28.150000000000265    0.6760677461098887
    28.200000000000266    0.6569952384263777
    28.250000000000266    0.6316141385498547
    28.300000000000267    0.6032176208829412
    28.350000000000268    0.568225531181495
    28.40000000000027    0.5319758860110049
    28.45000000000027    0.49930629495109996
    28.50000000000027    0.475389427151191
    28.55000000000027    0.4674669797364796
    28.60000000000027    0.47550148849578766
    28.650000000000272    0.49390796129415404
    28.700000000000273    0.5147496338428089
    28.750000000000274    0.5278688174983375
    28.800000000000274    0.5248873865523548
    28.850000000000275    0.49730742362508257
    28.900000000000276    0.4448239456723494
    28.950000000000276    0.3657025696070642
    29.000000000000277    0.27086892849894945
    29.050000000000278    0.1698502842236545
    29.10000000000028    0.07360925632758396
    29.15000000000028    -0.009754771905498208
    29.20000000000028    -0.0752819735180564
    29.25000000000028    -0.11904506902184839
    29.30000000000028    -0.1434961506201762
    29.350000000000282    -0.1510616152423751
    29.400000000000283    -0.14286752274573478
    29.450000000000284    -0.12414896492150386
    29.500000000000284    -0.10029416502256977
    29.550000000000285    -0.07487557149694825
    29.600000000000286    -0.048547615459123034
    29.650000000000286    -0.02226789644361206
    29.700000000000287    0.00753473405171023
    29.750000000000288    0.04294657947586082
    29.80000000000029    0.08596147545558758
    29.85000000000029    0.13593056717858656
    29.90000000000029    0.18974932230183078
    29.95000000000029    0.24816176871223095
    30.00000000000029    0.3046259594076502
    30.050000000000292    0.35363135833130394
    30.100000000000293    0.3862609800925751
    30.150000000000293    0.39959116244010856
    30.200000000000294    0.3929865934549304
    30.250000000000295    0.3701665823736185
    30.300000000000296    0.33415214747058025
    30.350000000000296    0.2790949020908998
    30.400000000000297    0.2095864294447134
    30.450000000000298    0.13352123922346518
    30.5000000000003    0.061982805133322175
    30.5500000000003    -0.0034104682198192165
    30.6000000000003    -0.05953713684311639
    30.6500000000003    -0.10457167971307546
    30.7000000000003    -0.13062928040934485
    30.750000000000302    -0.14140470989982118
    30.800000000000303    -0.1377607480393903
    30.850000000000303    -0.11357974322717737
    30.900000000000304    -0.0640981516760455
    30.950000000000305    0.007743944683505289
    31.000000000000306    0.0959039140851483
    31.050000000000306    0.19263316670044617
    31.100000000000307    0.289835727776211
    31.150000000000308    0.37995498271545325
    31.20000000000031    0.45994270752288735
    31.25000000000031    0.5276168015867078
    31.30000000000031    0.5830993418349527
    31.35000000000031    0.6280292353237881
    31.40000000000031    0.6659902050436434
    31.450000000000312    0.7021428148028183
    31.500000000000313    0.7333556311563725
    31.550000000000313    0.7642742147652601
    31.600000000000314    0.7937089088151962
    31.650000000000315    0.8205832442276131
    31.700000000000315    0.8457932954671528
    31.750000000000316    0.8707295525022628
    31.800000000000317    0.8937277141180665
    31.850000000000318    0.908887494487534
    31.90000000000032    0.9154814425971853
    31.95000000000032    0.9119102003464747
    32.00000000000032    0.8954907310301192
    32.05000000000032    0.8655306131874634
    32.100000000000314    0.8200468652763835
    32.15000000000031    0.7595131124440645
    32.20000000000031    0.6863070394799355
    32.250000000000306    0.604414957788597
    32.3000000000003    0.518332632825375
    32.3500000000003    0.43502930090965997
    32.4000000000003    0.36255014960767296
    32.450000000000294    0.30816420246379245
    32.50000000000029    0.27872288734707124
    32.55000000000029    0.273569461279939
    32.600000000000286    0.2920215851392157
    32.65000000000028    0.3261495575932743
    32.70000000000028    0.3608452617793303
    32.75000000000028    0.3855033780106708
    32.800000000000274    0.3882237506235069
    32.85000000000027    0.362811278836237
    32.90000000000027    0.30852651451385266
    32.950000000000266    0.22600814721686024
    33.00000000000026    0.12293803860423683
    33.05000000000026    0.013287285173134246
    33.10000000000026    -0.08642677492866097
    33.150000000000254    -0.16461456181437123
    33.20000000000025    -0.2171092308068471
    33.25000000000025    -0.24622127079257344
    33.300000000000246    -0.25239198232727833
    33.35000000000024    -0.2385692942106422
    33.40000000000024    -0.20928671569541984
    33.45000000000024    -0.1655383169941878
    33.500000000000234    -0.10819915018293902
    33.55000000000023    -0.03852384645702265
    33.60000000000023    0.037611448393572555
    33.650000000000226    0.11403085558583682
    33.70000000000022    0.18763583311811316
    33.75000000000022    0.25910547948262197
    33.80000000000022    0.324573946771447
    33.850000000000215    0.38600833860606304
    33.90000000000021    0.4413794037898279
    33.95000000000021    0.48538963357137244
    34.000000000000206    0.5163971732632437
    34.0500000000002    0.5301200838072239
    34.1000000000002    0.5217912911753914
    34.1500000000002    0.49621938363238816
    34.200000000000195    0.4509327911691152
    34.25000000000019    0.3933731009576481
    34.30000000000019    0.323664339761558
    34.350000000000186    0.24973170077084317
    34.40000000000018    0.17505109004190328
    34.45000000000018    0.1054146624673577
    34.50000000000018    0.04094716417787681
    34.550000000000175    -0.01935661977434591
    34.60000000000017    -0.07438389087457506
    34.65000000000017    -0.12737007141910134
    34.700000000000166    -0.17592898346372926
    34.75000000000016    -0.2127857888982143
    34.80000000000016    -0.22467936010146553
    34.85000000000016    -0.20782165816552492
    34.900000000000155    -0.1593351339264203
    34.95000000000015    -0.08127642965510098
    35.00000000000015    0.019936867412205784
    35.050000000000146    0.13879505044475726
    35.10000000000014    0.2654632295053499
    35.15000000000014    0.3943127739142108
    35.20000000000014    0.5126523645937275
    35.250000000000135    0.6109899344220437
    35.30000000000013    0.6928760220278243
    35.35000000000013    0.7606857219816457
    35.40000000000013    0.8215096434299991
    35.450000000000124    0.8737173795088427
    35.50000000000012    0.917548160986976
    35.55000000000012    0.9542145223077545
    35.600000000000115    0.979991013147242
    35.65000000000011    0.9938921017607187
    35.70000000000011    0.9961311973914845
    35.75000000000011    0.987234683725083
    35.800000000000104    0.9647304227459541
    35.8500000000001    0.9278870004703433
    35.9000000000001    0.8811340939692924
    35.950000000000095    0.8301426121259716
    36.00000000000009    0.7759710981862147
    36.05000000000009    0.7120864979058434
    36.10000000000009    0.627945083162192
    36.150000000000084    0.521839227677387
    36.20000000000008    0.39717974270471246
    36.25000000000008    0.26159859463725854
    36.300000000000075    0.11915966883483518
    36.35000000000007    -0.02975191622163342
    36.40000000000007    -0.1833655297001121
    36.45000000000007    -0.318314543539501
    36.500000000000064    -0.4124012193155183
    36.55000000000006    -0.45525382269811776
    36.60000000000006    -0.4497082393482607
    36.650000000000055    -0.4079187275417708
    36.70000000000005    -0.3252290765448071
    36.75000000000005    -0.20637675915284853
    36.80000000000005    -0.06595413028580495
    36.850000000000044    0.08111968652614404
    36.90000000000004    0.2232019265518439
    36.95000000000004    0.33225226020384074
    37.000000000000036    0.40370430785562317
    37.05000000000003    0.4309445607010931
    37.10000000000003    0.4206058779526693
    37.15000000000003    0.3917512251285765
    37.200000000000024    0.3545700298145759
    37.25000000000002    0.3297456242606727
    37.30000000000002    0.3213206858506809
    37.350000000000016    0.33604008762089405
    37.40000000000001    0.3778796400933247
    37.45000000000001    0.44793538448210735
    37.50000000000001    0.5300641114763833
    37.550000000000004    0.6149274876635711
    37.6    0.6893774543889422
    37.65    0.7373538109371174
    37.699999999999996    0.7483557602647711
    37.74999999999999    0.7119919868800209
    37.79999999999999    0.639404469632108
    37.84999999999999    0.5379628528983834
    37.899999999999984    0.4136608667520005
    37.94999999999998    0.2845993955514849
    37.99999999999998    0.15734583930971988
    38.049999999999976    0.03968949441710033
    38.09999999999997    -0.04371053240015111
    38.14999999999997    -0.09740615714360536
    38.19999999999997    -0.12631427052268732
    38.249999999999964    -0.1277869744744258
    38.29999999999996    -0.11553480828507104
    38.34999999999996    -0.09552530602091965
    38.399999999999956    -0.0703282458064943
    38.44999999999995    -0.03215960324600578
    38.49999999999995    0.03538700990115132
    38.54999999999995    0.13147673931384377
    38.599999999999945    0.26428302527153835
    38.64999999999994    0.4280875515923866
    38.69999999999994    0.6232814954195633
    38.749999999999936    0.8359428195013647
    38.79999999999993    1.050085226934412
    38.84999999999993    1.2425351896322547
    38.89999999999993    1.401495916780464
    38.949999999999925    1.5146638894767488
    38.99999999999992    1.5744734376328424
    39.04999999999992    1.580773638059413
    39.099999999999916    1.541253698064435
    39.14999999999991    1.456702284174186
    39.19999999999991    1.3410338074451016
    39.24999999999991    1.2056937950760134
    39.299999999999905    1.0652046533659993
    39.3499999999999    0.9369062327387312
    39.3999999999999    0.8247357902560912
    39.449999999999896    0.7331454174665101
    39.49999999999989    0.6646406540194646
    39.54999999999989    0.6094002234266452
    39.59999999999989    0.5666117839340297
    39.649999999999885    0.5304332758169934
    39.69999999999988    0.49587556248553366
    39.74999999999988    0.46087872894374793
    39.799999999999876    0.42090765307893263
    39.84999999999987    0.38330408568572044
    39.89999999999987    0.3480298434248456
    39.94999999999987    0.31443764439567257
    39.999999999999865    0.27734818238486325
    40.04999999999986    0.22811232214721477
    40.09999999999986    0.15169885709400385
    40.14999999999986    0.06115277244170865
    40.199999999999854    -0.020918802873281857
    40.24999999999985    -0.11709809566348299
    40.29999999999985    -0.19991935812866227
    40.349999999999845    -0.23613295573957785
    40.39999999999984    -0.24643996538289625
    40.44999999999984    -0.2502742737437384
    40.49999999999984    -0.24936698849886801
    40.549999999999834    -0.23968971615780105
    40.59999999999983    -0.2148294027285334
    40.64999999999983    -0.16447146515764718
    40.699999999999825    -0.08795426272928063
    40.74999999999982    0.015584644261946003
    40.79999999999982    0.1305689921016176
    40.84999999999982    0.24334319185312883
    40.899999999999814    0.34420784531240517
    40.94999999999981    0.43774804882321666
    40.99999999999981    0.5190539238644927
    41.049999999999805    0.589618771116993
    41.0999999999998    0.6556895728730883
    41.1499999999998    0.7199645867841037
    41.1999999999998    0.7710665723181008
    41.249999999999794    0.806029329117712
    41.29999999999979    0.8205072426803625
    41.34999999999979    0.8060047290160305
    41.399999999999785    0.7649301660098639
    41.44999999999978    0.6975082782210671
    41.49999999999978    0.6091098026811468
    41.54999999999978    0.4942396671653646
    41.599999999999774    0.3631199768355479
    41.64999999999977    0.2279788489938168
    41.69999999999977    0.09798604585471343
    41.749999999999766    -0.010438923379631305
    41.79999999999976    -0.07680966889250783
    41.84999999999976    -0.0817276623278472
    41.89999999999976    -0.03191941527387018
    41.949999999999754    0.05737790647293291
    41.99999999999975    0.17460880636491782
    42.04999999999975    0.3154285303736949
    42.099999999999746    0.4741405904531746
    42.14999999999974    0.644606515443127
    42.19999999999974    0.821522079080095
    42.24999999999974    1.0108745789195237
    42.299999999999734    1.2068548532383405
    42.34999999999973    1.3947376771132418
    42.39999999999973    1.576263472803088
    42.449999999999726    1.739757948443909
    42.49999999999972    1.8684460626212365
    42.54999999999972    1.9540244870327246
    42.59999999999972    1.989586880102648
    42.649999999999714    1.9596156645771732
    42.69999999999971    1.8531491065086672
    42.74999999999971    1.6691111001761312
    42.799999999999706    1.4254791632598236
    42.8499999999997    1.1383953230394048
    42.8999999999997    0.8406937268450961
    42.9499999999997    0.5613662739896917
    42.999999999999694    0.32790597949865935
    43.04999999999969    0.16536117836934708
    43.09999999999969    0.07444369816439626
    43.149999999999686    0.028068694495201673
    43.19999999999968    0.001635785100867919
    43.24999999999968    -0.02009716934382078
    43.29999999999968    -0.041636794982605425
    43.349999999999675    -0.06056641115269311
    43.39999999999967    -0.08142864776200204
    43.44999999999967    -0.10392762179996634
    43.499999999999666    -0.1349893400865897
    43.54999999999966    -0.18215016180855695
    43.59999999999966    -0.24474806212448844
    43.64999999999966    -0.3101988790007084
    43.699999999999655    -0.36151869928082875
    43.74999999999965    -0.4030961131129707
    43.79999999999965    -0.430046623068601
    43.849999999999646    -0.4278919388034706
    43.89999999999964    -0.4067498668585186
    43.94999999999964    -0.3659617694151991
    43.99999999999964    -0.3084628917237625
    44.049999999999635    -0.21444379859699111
    44.09999999999963    -0.061260420768894694
    44.14999999999963    0.1509916665252021
    44.199999999999626    0.40532286316209065
    44.24999999999962    0.6607321396848881
    44.29999999999962    0.882846481292345
    44.34999999999962    1.0728184575854922
    44.399999999999615    1.2306958779329593
    44.44999999999961    1.3447130908620535
    44.49999999999961    1.4225144366833893
    44.549999999999606    1.441237608160702
    44.5999999999996    1.3846022858148652
    44.6499999999996    1.2292469678726359
    44.6999999999996    1.0106425805351633
    44.749999999999595    0.7705715834626047
    44.79999999999959    0.5392127440319475
    44.84999999999959    0.3302502413459668
    44.89999999999959    0.13602599086057848
    44.949999999999584    -0.04615298137146286
    44.99999999999958    -0.21734241649296526
    45.04999999999958    -0.37511023051680975
    45.099999999999575    -0.5188601113921306
    45.14999999999957    -0.6425315536459231
    45.19999999999957    -0.7296400553305773
    45.24999999999957    -0.7717455380948566
    45.299999999999564    -0.7807986103459266
    45.34999999999956    -0.7516067651919652
    45.39999999999956    -0.6706024567675798
    45.449999999999555    -0.5169824528365201
    45.49999999999955    -0.298491229599354
    45.54999999999955    -0.037089599908705674
    45.59999999999955    0.25704873566637393
    45.649999999999544    0.5574623915885603
    45.69999999999954    0.8776061804259627
    45.74999999999954    1.1725712693149346
    45.799999999999535    1.4241663711118835
    45.84999999999953    1.6382328608631778
    45.89999999999953    1.7755416288456933
    45.94999999999953    1.8275496909000961
    45.999999999999524    1.8002917141269135
    46.04999999999952    1.6934829963321036
    46.09999999999952    1.515791274738967
    46.149999999999515    1.30316201610535
    46.19999999999951    1.0426592263029522
    46.24999999999951    0.7585253354073334
    46.29999999999951    0.48255738401149645
    46.349999999999504    0.2069466858405405
    46.3999999999995    -0.05600231995505451
    46.4499999999995    -0.29114003412914125
    46.499999999999496    -0.4584061797626043
    46.54999999999949    -0.5012594316165985
    46.59999999999949    -0.41009719196642785
    46.64999999999949    -0.21803987019505638
    46.699999999999484    0.002703788030206926
    46.74999999999948    0.21998636409470507
    46.79999999999948    0.4187359279922747
    46.849999999999476    0.5940138820254897
    46.89999999999947    0.7670320510703975
    46.94999999999947    0.9105926932060054
    46.99999999999947    1.043188034460322
    47.049999999999464    1.1557507879714433
    47.09999999999946    1.2862464453628097
    47.14999999999946    1.460807817562031
    47.199999999999456    1.640463173906577
    47.24999999999945    1.8153282846026395
    47.29999999999945    1.9336032634634417
    47.34999999999945    1.9558512542804118
    47.399999999999444    1.8562623717809361
    47.44999999999944    1.653103350058201
    47.49999999999944    1.3728199835119441
    47.549999999999436    1.0965369001831153
    47.59999999999943    0.843636015446094
    47.64999999999943    0.6326823615364183
    47.69999999999943    0.4724779609379284
    47.749999999999424    0.42416746991328247
    47.79999999999942    0.45532868441980606
    47.84999999999942    0.51967865140878
    47.899999999999416    0.5795706401760595
    47.94999999999941    0.5881842944880936
    47.99999999999941    0.547786187687341
    48.04999999999941    0.4691909210910246
    48.099999999999405    0.31390782762981123
    48.1499999999994    0.13021218417298416
    48.1999999999994    -0.05495440645448249
    48.249999999999396    -0.25325493323159665
    48.29999999999939    -0.4673713550228331
    48.34999999999939    -0.6938036691435036
    48.39999999999939    -0.8978230307109647
    48.449999999999385    -1.0412354671612334
    48.49999999999938    -1.0838759398443956
    48.54999999999938    -1.0135395082131053
    48.599999999999376    -0.8585190112111487
    48.64999999999937    -0.6564380721534637
    48.69999999999937    -0.42619156946521186
    48.74999999999937    -0.1690665900022464
    48.799999999999365    0.07819786340216602
    48.84999999999936    0.30466319578851236
    48.89999999999936    0.5237722201070273
    48.949999999999356    0.7229642804537768
    48.99999999999935    0.895256880868333
    49.04999999999935    1.1335417876267955
    49.09999999999935    1.3559221877067138
    49.149999999999345    1.533089949521134
    49.19999999999934    1.666663759725246
    49.24999999999934    1.7629751353261964
    49.299999999999336    1.7980841885457064
    49.34999999999933    1.7351009250531058
    49.39999999999933    1.5901122169981783
    49.44999999999933    1.3721103769859084
    49.499999999999325    1.0953227545520159
    49.54999999999932    0.7784884391158872
    49.59999999999932    0.4620045462783184
    49.64999999999932    0.163237140831599
    49.699999999999314    -0.10250013011580737
    49.74999999999931    -0.33566109776514697
    49.79999999999931    -0.5274719612423885
    49.849999999999305    -0.6888241763530379
    49.8999999999993    -0.8340742315303435
    49.9499999999993    -0.9633597219444368
    49.9999999999993    -1.0718881886430363
};


==> plots/vortex_street/2d/drag/standard.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    -0.0
    0.05    0.045621181201476894
    0.1    0.04580416058724125
    0.15000000000000002    0.045970250532961145
    0.2    0.046123217526676835
    0.25    0.04626580248153454
    0.3    0.04640005546612599
    0.35    0.046527528960784055
    0.39999999999999997    0.04664941014620559
    0.44999999999999996    0.046766615469619424
    0.49999999999999994    0.04687985914759716
    0.5499999999999999    0.04698970328920772
    0.6    0.04709659484296096
    0.65    0.04720089302186747
    0.7000000000000001    0.047302889824593984
    0.7500000000000001    0.0474028255458824
    0.8000000000000002    0.04750090064210916
    0.8500000000000002    0.04759728492088497
    0.9000000000000002    0.047692124720829246
    0.9500000000000003    0.0477855485226315
    1.0000000000000002    0.04787767128004188
    1.0500000000000003    0.047968597676787524
    1.1000000000000003    0.04805842449267232
    1.1500000000000004    0.048147242277268326
    1.2000000000000004    0.04823513655130948
    1.2500000000000004    0.04832218875226427
    1.3000000000000005    0.04840847709248262
    1.3500000000000005    0.048494077410060094
    1.4000000000000006    0.04857906399302762
    1.4500000000000006    0.048663510290688904
    1.5000000000000007    0.04874748942712174
    1.5500000000000007    0.04883107450166636
    1.6000000000000008    0.04891433875707451
    1.6500000000000008    0.04899735574997788
    1.7000000000000008    0.04908019962387045
    1.7500000000000009    0.04916294547374689
    1.800000000000001    0.04924566968085484
    1.850000000000001    0.04932845007759656
    1.900000000000001    0.04941136591271251
    1.950000000000001    0.04949449775896381
    2.000000000000001    0.04957792760322396
    2.0500000000000007    0.04966173927965268
    2.1000000000000005    0.04974601918364579
    2.1500000000000004    0.04983085699803844
    2.2    0.049916346142852196
    2.25    0.05000258384825962
    2.3    0.05008967099702521
    2.3499999999999996    0.050177711991760875
    2.3999999999999995    0.05026681481255794
    2.4499999999999993    0.050357091260516636
    2.499999999999999    0.05044865729469857
    2.549999999999999    0.050541633405785255
    2.5999999999999988    0.0506361450236923
    2.6499999999999986    0.05073232293805047
    2.6999999999999984    0.05083030365262872
    2.7499999999999982    0.05093022960719274
    2.799999999999998    0.051032249301953075
    2.849999999999998    0.051136517445198267
    2.8999999999999977    0.05124319521783218
    2.9499999999999975    0.051352450653240914
    2.9999999999999973    0.05146445908279887
    3.049999999999997    0.05157940362215986
    3.099999999999997    0.05169747568554641
    3.149999999999997    0.051818875471339954
    3.1999999999999966    0.05194381234472292
    3.2499999999999964    0.05207250513742833
    3.2999999999999963    0.0522051825201197
    3.349999999999996    0.05234208361310849
    3.399999999999996    0.05248345883452736
    3.4499999999999957    0.05262957079067688
    3.4999999999999956    0.05278069498274142
    3.5499999999999954    0.052937120263858384
    3.599999999999995    0.05309914917818469
    3.649999999999995    0.05326709837819476
    3.699999999999995    0.05344129922978027
    3.7499999999999947    0.05362209859425486
    3.7999999999999945    0.05380985972274101
    3.8499999999999943    0.054004963192088994
    3.899999999999994    0.05420780779299907
    3.949999999999994    0.05441881128672339
    3.999999999999994    0.054638411049307625
    4.049999999999994    0.05486706476065436
    4.099999999999993    0.05510525129588882
    4.149999999999993    0.05535347180971045
    4.199999999999993    0.055612250865798664
    4.249999999999993    0.055882137497496445
    4.299999999999993    0.05616370617975887
    4.3499999999999925    0.05645755768847058
    4.399999999999992    0.056764319792638115
    4.449999999999992    0.057084647814131535
    4.499999999999992    0.0574192252161934
    4.549999999999992    0.05776876432957298
    4.599999999999992    0.05813400710664252
    4.6499999999999915    0.05851572566923097
    4.699999999999991    0.058914722519297594
    4.749999999999991    0.05933183046138484
    4.799999999999991    0.059767912332232276
    4.849999999999991    0.06022386053651816
    4.899999999999991    0.06070059627975138
    4.94999999999999    0.06119906835344331
    4.99999999999999    0.06172025136580143
    5.04999999999999    0.06226514336317327
    5.09999999999999    0.06283476282789535
    5.14999999999999    0.0634301450233406
    5.1999999999999895    0.06405233762483689
    5.249999999999989    0.0647023955751543
    5.299999999999989    0.0653813751597412
    5.349999999999989    0.06609032737463837
    5.399999999999989    0.06683029070596957
    5.449999999999989    0.06760228342784591
    5.4999999999999885    0.06840729546467779
    5.549999999999988    0.06924627976034428
    5.599999999999988    0.07012014296607905
    5.649999999999988    0.07102973510305383
    5.699999999999988    0.07197583772073138
    5.749999999999988    0.07295915001136997
    5.799999999999987    0.07398027243822836
    5.849999999999987    0.07503968774896276
    5.899999999999987    0.07613773976966813
    5.949999999999987    0.07727461099477204
    5.999999999999987    0.07845030049168543
    6.0499999999999865    0.0796646037955725
    6.099999999999986    0.0809170961574665
    6.149999999999986    0.08220711982633123
    6.199999999999986    0.08353377531558497
    6.249999999999986    0.08489591620881248
    6.299999999999986    0.08629214718103718
    6.349999999999985    0.08772082540349217
    6.399999999999985    0.08918006602028963
    6.449999999999985    0.0906677527037686
    6.499999999999985    0.09218155437300687
    6.549999999999985    0.09371894889810828
    6.5999999999999845    0.09527725373783617
    6.649999999999984    0.09685366192173084
    6.699999999999984    0.09844528052229522
    6.749999999999984    0.10004916915858748
    6.799999999999984    0.10166237864642198
    6.849999999999984    0.10328199294223427
    6.8999999999999835    0.10490517803461155
    6.949999999999983    0.10652923776134525
    6.999999999999983    0.1081516704139211
    7.049999999999983    0.10977021589535119
    7.099999999999983    0.1113828846564513
    7.149999999999983    0.11298796725932272
    7.199999999999982    0.11458403008695395
    7.249999999999982    0.1161699058116727
    7.299999999999982    0.1177446819155733
    7.349999999999982    0.11930768291778092
    7.399999999999982    0.12085843704091394
    7.4499999999999815    0.1223966202762894
    7.499999999999981    0.12392198133991839
    7.549999999999981    0.12543426475918912
    7.599999999999981    0.12693315416212037
    7.649999999999981    0.12841824633586874
    7.699999999999981    0.1298890480288501
    7.7499999999999805    0.1313449785776027
    7.79999999999998    0.1327853684676505
    7.84999999999998    0.13420945961261477
    7.89999999999998    0.13561642311311123
    7.94999999999998    0.13700540152856702
    7.99999999999998    0.13837556031781453
    8.04999999999998    0.13972612401358686
    8.09999999999998    0.14105639258796568
    8.14999999999998    0.14236575921176312
    8.199999999999982    0.14365374999875782
    8.249999999999982    0.14492008268892498
    8.299999999999983    0.1461647251879749
    8.349999999999984    0.1473879415372817
    8.399999999999984    0.1485903254895818
    8.449999999999985    0.14977282109609896
    8.499999999999986    0.15093672416881757
    8.549999999999986    0.15208366565330608
    8.599999999999987    0.15321558944867686
    8.649999999999988    0.15433473241198983
    8.699999999999989    0.15544359699680352
    8.74999999999999    0.15654489961481563
    8.79999999999999    0.15764148930244073
    8.84999999999999    0.15873625067972133
    8.899999999999991    0.15983201301888214
    8.949999999999992    0.16093147516417775
    8.999999999999993    0.16203714193567384
    9.049999999999994    0.16315126570635882
    9.099999999999994    0.16427578432557322
    9.149999999999995    0.16541223772683442
    9.199999999999996    0.1665616530978773
    9.249999999999996    0.16772442491271353
    9.299999999999997    0.16890024936781312
    9.349999999999998    0.17008816230872426
    9.399999999999999    0.1712866779462576
    9.45    0.17249397504345693
    9.5    0.1737080711390364
    9.55    0.17492696478818254
    9.600000000000001    0.17614876371475618
    9.650000000000002    0.17737181634557037
    9.700000000000003    0.17859483479063148
    9.750000000000004    0.1798169725122118
    9.800000000000004    0.18103782816834435
    9.850000000000005    0.1822573793888885
    9.900000000000006    0.18347587631643092
    9.950000000000006    0.18469373351217075
    10.000000000000007    0.18591144860901446
    10.050000000000008    0.18712955145388924
    10.100000000000009    0.1883485647763549
    10.15000000000001    0.18956895206041005
    10.20000000000001    0.19079105001824373
    10.25000000000001    0.19201501251124944
    10.300000000000011    0.19324079302390795
    10.350000000000012    0.1944681635054624
    10.400000000000013    0.19569674557878172
    10.450000000000014    0.19692603653748036
    10.500000000000014    0.19815543415664436
    10.550000000000015    0.19938428199895178
    10.600000000000016    0.20061195363933684
    10.650000000000016    0.2018379707192283
    10.700000000000017    0.20306212115732414
    10.750000000000018    0.20428452129767105
    10.800000000000018    0.20550557025922522
    10.85000000000002    0.20672579998487278
    10.90000000000002    0.20794569821087058
    10.95000000000002    0.2091655958321189
    11.000000000000021    0.2103856496558004
    11.050000000000022    0.21160588807532552
    11.100000000000023    0.2128262742389315
    11.150000000000023    0.2140467547114139
    11.200000000000024    0.2152672621107924
    11.250000000000025    0.2164876394967596
    11.300000000000026    0.21770750065566477
    11.350000000000026    0.21892612534060663
    11.400000000000027    0.22014250494404042
    11.450000000000028    0.22135555227742487
    11.500000000000028    0.22256438282974955
    11.55000000000003    0.22376856959737967
    11.60000000000003    0.2249683245366222
    11.65000000000003    0.22616458208675422
    11.700000000000031    0.22735895606066994
    11.750000000000032    0.2285535651363212
    11.800000000000033    0.22975078500086413
    11.850000000000033    0.2309530263584446
    11.900000000000034    0.2321626199621237
    11.950000000000035    0.23338184998446201
    12.000000000000036    0.2346131052427067
    12.050000000000036    0.23585900673530302
    12.100000000000037    0.2371223189125676
    12.150000000000038    0.23840550920223544
    12.200000000000038    0.23970994706819812
    12.250000000000039    0.24103492098477364
    12.30000000000004    0.24237686498652108
    12.35000000000004    0.2437292404559066
    12.400000000000041    0.24508328675129296
    12.450000000000042    0.24642948670075404
    12.500000000000043    0.2477592465941352
    12.550000000000043    0.24906612771216013
    12.600000000000044    0.2503462797461795
    12.650000000000045    0.2515983484251164
    12.700000000000045    0.2528233669058375
    12.750000000000046    0.2540247315492571
    12.800000000000047    0.25520792440248313
    12.850000000000048    0.2563798006790552
    12.900000000000048    0.2575477117140179
    12.950000000000049    0.25871889277299903
    13.00000000000005    0.2599002704758821
    13.05000000000005    0.2610983419818857
    13.100000000000051    0.2623186014281551
    13.150000000000052    0.26356442771545185
    13.200000000000053    0.2648359241727599
    13.250000000000053    0.2661293077086935
    13.300000000000054    0.2674371091666268
    13.350000000000055    0.26874921832387116
    13.400000000000055    0.2700548110419665
    13.450000000000056    0.2713448881573633
    13.500000000000057    0.27261449367669005
    13.550000000000058    0.2738635106926876
    13.600000000000058    0.27509567216305714
    13.650000000000059    0.2763164358386805
    13.70000000000006    0.2775309505267745
    13.75000000000006    0.278743168340316
    13.800000000000061    0.2799560815459589
    13.850000000000062    0.2811720270117129
    13.900000000000063    0.2823925417142397
    13.950000000000063    0.28361832008360843
    14.000000000000064    0.2848494249825251
    14.050000000000065    0.2860852351729361
    14.100000000000065    0.2873240667940187
    14.150000000000066    0.28856294807140614
    14.200000000000067    0.28979795651317364
    14.250000000000068    0.29102522659762825
    14.300000000000068    0.29224242944292006
    14.350000000000069    0.2934502846873705
    14.40000000000007    0.2946534976813014
    14.45000000000007    0.29586051323573853
    14.500000000000071    0.2970818972149546
    14.550000000000072    0.29832783307547
    14.600000000000072    0.29960561938715063
    14.650000000000073    0.30091793173164005
    14.700000000000074    0.3022621379682879
    14.750000000000075    0.303630462654825
    14.800000000000075    0.3050106099333438
    14.850000000000076    0.30638666957468685
    14.900000000000077    0.30774055101591885
    14.950000000000077    0.30905434123465597
    15.000000000000078    0.3103134150162304
    15.050000000000079    0.31150926145306346
    15.10000000000008    0.3126408706206145
    15.15000000000008    0.31371441681643547
    15.200000000000081    0.3147418329032489
    15.250000000000082    0.3157387704083347
    15.300000000000082    0.31672205818830623
    15.350000000000083    0.31770702830214576
    15.400000000000084    0.31870543944506396
    15.450000000000085    0.3197244917073815
    15.500000000000085    0.32076694975586983
    15.550000000000086    0.32183212002150324
    15.600000000000087    0.3229173951007963
    15.650000000000087    0.3240201908189148
    15.700000000000088    0.325140124897498
    15.750000000000089    0.32628093789725876
    15.80000000000009    0.32745124495757305
    15.85000000000009    0.32866341534741267
    15.900000000000091    0.32993089814432214
    15.950000000000092    0.3312654143589618
    16.000000000000092    0.3326752705768149
    16.050000000000093    0.33416470401564663
    16.100000000000094    0.33573368234023876
    16.150000000000095    0.3373784119899739
    16.200000000000095    0.3390927499678525
    16.250000000000096    0.34086950257430804
    16.300000000000097    0.34270047184011837
    16.350000000000097    0.344575250009253
    16.400000000000098    0.34647941014014133
    16.4500000000001    0.34839244515150863
    16.5000000000001    0.3502859462475611
    16.5500000000001    0.352123505459278
    16.6000000000001    0.35386336358149584
    16.6500000000001    0.3554630389168102
    16.700000000000102    0.35688509005080715
    16.750000000000103    0.35810383418013036
    16.800000000000104    0.35911164709183263
    16.850000000000104    0.3599225694836841
    16.900000000000105    0.36057233831075225
    16.950000000000106    0.36111533472293955
    17.000000000000107    0.3616193035814993
    17.050000000000107    0.36215894005847327
    17.100000000000108    0.36280891789400943
    17.15000000000011    0.3636363675836219
    17.20000000000011    0.36469407785350094
    17.25000000000011    0.3660164271827766
    17.30000000000011    0.36761806774538575
    17.35000000000011    0.36949372618755383
    17.400000000000112    0.37161834738700744
    17.450000000000113    0.3739488861949834
    17.500000000000114    0.3764292583056518
    17.550000000000114    0.3789973186192215
    17.600000000000115    0.38159217129222006
    17.650000000000116    0.3841621073734243
    17.700000000000117    0.38667205810928973
    17.750000000000117    0.38910717697177816
    17.800000000000118    0.3914712867476902
    17.85000000000012    0.39378104610013376
    17.90000000000012    0.39605647791415427
    17.95000000000012    0.39831000678990003
    18.00000000000012    0.40053811632761244
    18.05000000000012    0.4027193367279061
    18.100000000000122    0.4048201773158743
    18.150000000000123    0.40680688838498397
    18.200000000000124    0.40865777228294653
    18.250000000000124    0.41037115394833984
    18.300000000000125    0.4119668885046081
    18.350000000000126    0.4134818281246737
    18.400000000000126    0.4149612031252015
    18.450000000000127    0.4164489741514736
    18.500000000000128    0.41797982511915066
    18.55000000000013    0.41957311882978626
    18.60000000000013    0.42122822833957746
    18.65000000000013    0.4229219584548284
    18.70000000000013    0.4246097056409137
    18.75000000000013    0.4262316348350501
    18.800000000000132    0.42772330167732253
    18.850000000000133    0.4290279486259173
    18.900000000000134    0.43010729947379317
    18.950000000000134    0.4309483165468069
    19.000000000000135    0.4315640194312862
    19.050000000000136    0.43198846029472027
    19.100000000000136    0.4322674453773403
    19.150000000000137    0.4324469507131462
    19.200000000000138    0.4325628565091628
    19.25000000000014    0.4326351948333533
    19.30000000000014    0.4326668991288976
    19.35000000000014    0.43264540596356843
    19.40000000000014    0.4325471590088648
    19.45000000000014    0.43234580552978286
    19.500000000000142    0.43202171457652194
    19.550000000000143    0.4315686134090955
    19.600000000000144    0.43099608635813236
    19.650000000000144    0.43032852167647107
    19.700000000000145    0.42960012557089944
    19.750000000000146    0.428846909793851
    19.800000000000146    0.4280981564664027
    19.850000000000147    0.42737052612968907
    19.900000000000148    0.42666654003416865
    19.95000000000015    0.425976254611492
    20.00000000000015    0.42528062837921726
    20.05000000000015    0.42455610049986686
    20.10000000000015    0.4237795074196177
    20.15000000000015    0.42293311497737196
    20.200000000000152    0.4220099314525871
    20.250000000000153    0.42101725262198075
    20.300000000000153    0.41997695748780867
    20.350000000000154    0.41892390965899257
    20.400000000000155    0.41790340833412876
    20.450000000000156    0.41696706196646416
    20.500000000000156    0.4161680551680774
    20.550000000000157    0.4155585493497012
    20.600000000000158    0.41518950539254385
    20.65000000000016    0.4151108153207992
    20.70000000000016    0.4153705745964686
    20.75000000000016    0.4160142661020536
    20.80000000000016    0.4170844386250301
    20.85000000000016    0.41861924208044654
    20.900000000000162    0.4206492334736356
    20.950000000000163    0.4231931353755276
    21.000000000000163    0.42625263187985496
    21.050000000000164    0.42980898859173067
    21.100000000000165    0.4338224638782538
    21.150000000000166    0.43823335020099596
    21.200000000000166    0.44296577345935395
    21.250000000000167    0.44793344969558047
    21.300000000000168    0.4530451811008608
    21.35000000000017    0.458210554776947
    21.40000000000017    0.46334493590019776
    21.45000000000017    0.468371700630625
    21.50000000000017    0.4732191950185622
    21.55000000000017    0.47781774567012564
    21.600000000000172    0.482101118512702
    21.650000000000173    0.48600835631164274
    21.700000000000173    0.4894858085549994
    21.750000000000174    0.49249162781466105
    21.800000000000175    0.4949958825390826
    21.850000000000176    0.49697657261229755
    21.900000000000176    0.4984164009921076
    21.950000000000177    0.4992988217991871
    22.000000000000178    0.49960573694475496
    22.05000000000018    0.49931375947009937
    22.10000000000018    0.4983902280093174
    22.15000000000018    0.4968022777828726
    22.20000000000018    0.4945329183769432
    22.25000000000018    0.4915973571998941
    22.300000000000182    0.48806149136824234
    22.350000000000183    0.4840625109157009
    22.400000000000183    0.47982573405072854
    22.450000000000184    0.4756588591546103
    22.500000000000185    0.4719222863970443
    22.550000000000185    0.4690171908181514
    22.600000000000186    0.4673626313271701
    22.650000000000187    0.4673528639352596
    22.700000000000188    0.4693068580928107
    22.75000000000019    0.473461529493644
    22.80000000000019    0.47998818848337144
    22.85000000000019    0.4889763562708918
    22.90000000000019    0.5003610119272054
    22.95000000000019    0.5138556230788458
    23.000000000000192    0.5289555962159418
    23.050000000000193    0.5450215799220974
    23.100000000000193    0.5613541996607593
    23.150000000000194    0.5772662734726547
    23.200000000000195    0.5920904032013723
    23.250000000000195    0.6052602239324338
    23.300000000000196    0.6162635255619312
    23.350000000000197    0.6246729758790738
    23.400000000000198    0.6302297311531092
    23.4500000000002    0.632905863738362
    23.5000000000002    0.6327974507417063
    23.5500000000002    0.6300549214519149
    23.6000000000002    0.6247668003415827
    23.6500000000002    0.6169443252378437
    23.700000000000202    0.6065238009791452
    23.750000000000203    0.5934408390307592
    23.800000000000203    0.5779191508930324
    23.850000000000204    0.5607425523464769
    23.900000000000205    0.5434278028488142
    23.950000000000205    0.5279725600041993
    24.000000000000206    0.515983359383886
    24.050000000000207    0.5080728997359196
    24.100000000000207    0.5040160418307565
    24.150000000000208    0.5030462374158824
    24.20000000000021    0.5042182828100696
    24.25000000000021    0.5066361798544945
    24.30000000000021    0.5095032878167827
    24.35000000000021    0.5120253956672436
    24.40000000000021    0.5132062726420918
    24.450000000000212    0.5119493734344287
    24.500000000000213    0.5072911691195657
    24.550000000000214    0.49850409826833897
    24.600000000000215    0.48521959093566785
    24.650000000000215    0.46738585559026974
    24.700000000000216    0.4450508905545613
    24.750000000000217    0.4184762476456346
    24.800000000000217    0.3883564674295906
    24.850000000000218    0.3555925939310668
    24.90000000000022    0.3209147380054105
    24.95000000000022    0.284752775455135
    25.00000000000022    0.2465017125928871
    25.05000000000022    0.20607817972039702
    25.10000000000022    0.1635677803770251
    25.150000000000222    0.1200570852354577
    25.200000000000223    0.07781228625421834
    25.250000000000224    0.04027623662757649
    25.300000000000225    0.008404625072894176
    25.350000000000225    -0.018367238250088534
    25.400000000000226    -0.03806434363767351
    25.450000000000227    -0.050530245905362384
    25.500000000000227    -0.05492125918700294
    25.550000000000228    -0.04915010487454549
    25.60000000000023    -0.03374399150135466
    25.65000000000023    -0.009774073983337475
    25.70000000000023    0.022107338583943162
    25.75000000000023    0.059212474703549484
    25.80000000000023    0.099167087725644
    25.850000000000232    0.14035567136111363
    25.900000000000233    0.1807920437218148
    25.950000000000234    0.2201144178277462
    26.000000000000234    0.2587582077752467
    26.050000000000235    0.2959181227397659
    26.100000000000236    0.33140429984749603
    26.150000000000237    0.36473933048884116
    26.200000000000237    0.39495276247472066
    26.250000000000238    0.421881023191792
    26.30000000000024    0.44511608718413614
    26.35000000000024    0.46362000524098596
    26.40000000000024    0.4759731372491328
    26.45000000000024    0.48060170811532454
    26.50000000000024    0.4762158748773398
    26.550000000000242    0.46237201883090373
    26.600000000000243    0.4397589500418647
    26.650000000000244    0.4098610625685638
    26.700000000000244    0.3747024073199267
    26.750000000000245    0.33631122899864874
    26.800000000000246    0.29592411382967404
    26.850000000000247    0.25386252575659535
    26.900000000000247    0.2095887796999084
    26.950000000000248    0.16208984876500365
    27.00000000000025    0.11109417214641575
    27.05000000000025    0.05730754299945636
    27.10000000000025    0.000987401722880506
    27.15000000000025    -0.057693611615031705
    27.20000000000025    -0.11829118989971082
    27.250000000000252    -0.17977120238612604
    27.300000000000253    -0.2407738184222261
    27.350000000000254    -0.29757474263515843
    27.400000000000254    -0.3448664535048351
    27.450000000000255    -0.37758407895749424
    27.500000000000256    -0.3912053624926718
    27.550000000000257    -0.38301971627657216
    27.600000000000257    -0.3518548947598356
    27.650000000000258    -0.29833246857109064
    27.70000000000026    -0.22502513038715988
    27.75000000000026    -0.13609480021491105
    27.80000000000026    -0.036965710049634434
    27.85000000000026    0.0671876879432594
    27.90000000000026    0.17210762466409163
    27.950000000000262    0.2736935315730317
    28.000000000000263    0.36884194107096113
    28.050000000000264    0.4561066277412346
    28.100000000000264    0.5344733535625255
    28.150000000000265    0.6037592568790108
    28.200000000000266    0.664440518287305
    28.250000000000266    0.7163410907719285
    28.300000000000267    0.7585532227198537
    28.350000000000268    0.7897063953260761
    28.40000000000027    0.8077047459261444
    28.45000000000027    0.811937233334333
    28.50000000000027    0.8044933440176484
    28.55000000000027    0.7905054217578977
    28.60000000000027    0.7774731877404812
    28.650000000000272    0.7694180645946578
    28.700000000000273    0.7655940924509483
    28.750000000000274    0.7640929134739537
    28.800000000000274    0.763037262521345
    28.850000000000275    0.7600061658340723
    28.900000000000276    0.7520878424865184
    28.950000000000276    0.7370243532615353
    29.000000000000277    0.7142002708443242
    29.050000000000278    0.6841482777373954
    29.10000000000028    0.6488221173348642
    29.15000000000028    0.6103868761778266
    29.20000000000028    0.5711980642837774
    29.25000000000028    0.5321417719675685
    29.30000000000028    0.4935727015490605
    29.350000000000282    0.45585271618836887
    29.400000000000283    0.41976048103360425
    29.450000000000284    0.38680996864219
    29.500000000000284    0.3575752089353638
    29.550000000000285    0.33215145226744963
    29.600000000000286    0.3099214058470263
    29.650000000000286    0.2901418913662169
    29.700000000000287    0.2721299885679879
    29.750000000000288    0.2553484769603062
    29.80000000000029    0.23959221860674926
    29.85000000000029    0.22446905369443027
    29.90000000000029    0.2093045617570897
    29.95000000000029    0.1930869234435762
    30.00000000000029    0.1746641688432478
    30.050000000000292    0.15312136025046852
    30.100000000000293    0.12887374395927306
    30.150000000000293    0.10379751845936544
    30.200000000000294    0.08121145923744096
    30.250000000000295    0.06539972005974694
    30.300000000000296    0.06088994555799839
    30.350000000000296    0.07112472286376267
    30.400000000000297    0.09699106043343036
    30.450000000000298    0.13710100899848499
    30.5000000000003    0.1878292988104631
    30.5500000000003    0.2445983464538004
    30.6000000000003    0.3028914752778815
    30.6500000000003    0.35970463697372684
    30.7000000000003    0.41372515809454147
    30.750000000000302    0.4643119989255622
    30.800000000000303    0.5116854061642283
    30.850000000000303    0.5565551148609917
    30.900000000000304    0.5999144153853802
    30.950000000000305    0.6416131511384492
    31.000000000000306    0.679050830221547
    31.050000000000306    0.7088280143293264
    31.100000000000307    0.7293938649083413
    31.150000000000308    0.741703571193382
    31.20000000000031    0.7470805767381709
    31.25000000000031    0.7457494010686819
    31.30000000000031    0.7368132516615133
    31.35000000000031    0.7189846075613264
    31.40000000000031    0.6913285775985962
    31.450000000000312    0.653850331630439
    31.500000000000313    0.6075790947036002
    31.550000000000313    0.5545662463682359
    31.600000000000314    0.49805117537970334
    31.650000000000315    0.4411592431453173
    31.700000000000315    0.3859985675392753
    31.750000000000316    0.3339418595512632
    31.800000000000317    0.2858893030288723
    31.850000000000318    0.24247272255530564
    31.90000000000032    0.20428760390871145
    31.95000000000032    0.17174992834057015
    32.00000000000032    0.14506272734295442
    32.05000000000032    0.1243107219200425
    32.100000000000314    0.10954594579502654
    32.15000000000031    0.10119476696892314
    32.20000000000031    0.10011614932552836
    32.250000000000306    0.10734892026769438
    32.3000000000003    0.12361341275326143
    32.3500000000003    0.1490452816129377
    32.4000000000003    0.18327524767283868
    32.450000000000294    0.22542647195908594
    32.50000000000029    0.2747260228631599
    32.55000000000029    0.33076179702202135
    32.600000000000286    0.39270927060673794
    32.65000000000028    0.45927855460185385
    32.70000000000028    0.5289307935877371
    32.75000000000028    0.5991201942702914
    32.800000000000274    0.6667676085153597
    32.85000000000027    0.7290045532624445
    32.90000000000027    0.7828546866439571
    32.950000000000266    0.825792811497287
    33.00000000000026    0.8568339613982566
    33.05000000000026    0.8757676278547513
    33.10000000000026    0.8825408967395482
    33.150000000000254    0.8777622647560102
    33.20000000000025    0.8627929784055172
    33.25000000000025    0.8393587333121451
    33.300000000000246    0.8095799654145698
    33.35000000000024    0.7756003549047611
    33.40000000000024    0.73954596737244
    33.45000000000024    0.7035213834349677
    33.500000000000234    0.6686356323601227
    33.55000000000023    0.6347156644785609
    33.60000000000023    0.6007159594760013
    33.650000000000226    0.5648893825715979
    33.70000000000022    0.5248711533921642
    33.75000000000022    0.47780029397788243
    33.80000000000022    0.42184081468780515
    33.850000000000215    0.35586398611436454
    33.90000000000021    0.27999636910828163
    33.95000000000021    0.1965034094593745
    34.000000000000206    0.11027089939851578
    34.0500000000002    0.029688755425346564
    34.1000000000002    -0.034236968230353354
    34.1500000000002    -0.06866131535630612
    34.200000000000195    -0.06165747108708057
    34.25000000000019    -0.006328850083335048
    34.30000000000019    0.09674458516946546
    34.350000000000186    0.237738758795039
    34.40000000000018    0.39853207792170603
    34.45000000000018    0.5565346016775045
    34.50000000000018    0.6896606880789861
    34.550000000000175    0.7819563986781303
    34.60000000000017    0.8279671482581424
    34.65000000000017    0.8331075941532665
    34.700000000000166    0.8124136235612951
    34.75000000000016    0.7869749078912494
    34.80000000000016    0.7746511005238866
    34.85000000000016    0.7808343639922769
    34.900000000000155    0.7974133934595194
    34.95000000000015    0.8106591714354355
    35.00000000000015    0.8097389339242953
    35.050000000000146    0.790647954030308
    35.10000000000014    0.7558099054492937
    35.15000000000014    0.7111367142359523
    35.20000000000014    0.6630986360791427
    35.250000000000135    0.6161478902028266
    35.30000000000013    0.5715412624133768
    35.35000000000013    0.5281834207636382
    35.40000000000013    0.483893834989624
    35.450000000000124    0.43621905574047737
    35.50000000000012    0.38351699769239966
    35.55000000000012    0.32468908398970464
    35.600000000000115    0.2592059439990011
    35.65000000000011    0.1870546111952757
    35.70000000000011    0.10886345045264663
    35.75000000000011    0.026944053354250985
    35.800000000000104    -0.053553617837303204
    35.8500000000001    -0.1252690566630839
    35.9000000000001    -0.18111602573097765
    35.950000000000095    -0.21720904371603927
    36.00000000000009    -0.23447254382037427
    36.05000000000009    -0.23776584173657267
    36.10000000000009    -0.23281094332023275
    36.150000000000084    -0.22290114632170294
    36.20000000000008    -0.20663911306846877
    36.25000000000008    -0.1792803323765828
    36.300000000000075    -0.13561479540533594
    36.35000000000007    -0.07135643493143225
    36.40000000000007    0.014140992975551478
    36.45000000000007    0.11550854596730507
    36.500000000000064    0.22489465616691018
    36.55000000000006    0.3339753581503323
    36.60000000000006    0.43335934846253504
    36.650000000000055    0.5152406175975666
    36.70000000000005    0.5762243166986774
    36.75000000000005    0.6210950351466274
    36.80000000000005    0.6548873982906228
    36.850000000000044    0.6832407751853623
    36.90000000000004    0.7118675836970924
    36.95000000000004    0.740239838723871
    37.000000000000036    0.7637386010550216
    37.05000000000003    0.775374455175236
    37.10000000000003    0.7713454880627147
    37.15000000000003    0.7541742148059382
    37.200000000000024    0.726220976416016
    37.25000000000002    0.6917251454752898
    37.30000000000002    0.6528904279984513
    37.350000000000016    0.6076633974637927
    37.40000000000001    0.5542850686554887
    37.45000000000001    0.48905697464547254
    37.50000000000001    0.40878802982900675
    37.550000000000004    0.3113371116921555
    37.6    0.1956246378679103
    37.65    0.06316168346988973
    37.699999999999996    -0.07956653853454065
    37.74999999999999    -0.2205398872932134
    37.79999999999999    -0.34562930860820307
    37.84999999999999    -0.43957267295709324
    37.899999999999984    -0.4897016395881581
    37.94999999999998    -0.4854366533670588
    37.99999999999998    -0.4182669381425818
    38.049999999999976    -0.289035109652147
    38.09999999999997    -0.10512882821485504
    38.14999999999997    0.11754575190599897
    38.19999999999997    0.36052984914842096
    38.249999999999964    0.6076363943672722
    38.29999999999996    0.8444213287042452
    38.34999999999996    1.0620284081919906
    38.399999999999956    1.2528902545081788
    38.44999999999995    1.4105988275046573
    38.49999999999995    1.5260045019931943
    38.54999999999995    1.5883887343509595
    38.599999999999945    1.585228869326726
    38.64999999999994    1.5106695948714581
    38.69999999999994    1.37378563204171
    38.749999999999936    1.1928045655548825
    38.79999999999993    0.9939606697413315
    38.84999999999993    0.8071191109700893
    38.89999999999993    0.6557539398984592
    38.949999999999925    0.5488687295839356
    38.99999999999992    0.48376525431280387
    39.04999999999992    0.45413230352350537
    39.099999999999916    0.4499849707564778
    39.14999999999991    0.4578525927672271
    39.19999999999991    0.4658561652202081
    39.24999999999991    0.46575631899363956
    39.299999999999905    0.453687870284688
    39.3499999999999    0.42978371579451763
    39.3999999999999    0.39582524752685516
    39.449999999999896    0.35248427610887395
    39.49999999999989    0.29926379690914523
    39.54999999999989    0.23562019446798768
    39.59999999999989    0.16361054072475395
    39.649999999999885    0.08748459174045686
    39.69999999999988    0.012079139452918691
    39.74999999999988    -0.055765587851079386
    39.799999999999876    -0.10790738630877741
    39.84999999999987    -0.13617959041708547
    39.89999999999987    -0.1347693121692856
    39.94999999999987    -0.10237922481170335
    39.999999999999865    -0.04258357488373937
    40.04999999999986    0.03730356189681458
    40.09999999999986    0.1287345585097271
    40.14999999999986    0.22383743518513094
    40.199999999999854    0.3170528021112028
    40.24999999999985    0.40561085563677973
    40.29999999999985    0.4882974089894824
    40.349999999999845    0.5642176822589654
    40.39999999999984    0.6335184709918633
    40.44999999999984    0.6973409666488651
    40.49999999999984    0.7543266196628571
    40.549999999999834    0.8004292338634037
    40.59999999999983    0.8304279952239267
    40.64999999999983    0.8361827546739276
    40.699999999999825    0.813034230205793
    40.74999999999982    0.7594802471857899
    40.79999999999982    0.6811505127495444
    40.84999999999982    0.5932493146299787
    40.899999999999814    0.5082455796074522
    40.94999999999981    0.42463514440092265
    40.99999999999981    0.34018754629803993
    41.049999999999805    0.2519366582413228
    41.0999999999998    0.1561522667429068
    41.1499999999998    0.05664415936586489
    41.1999999999998    -0.04295681344688121
    41.249999999999794    -0.14137206695091728
    41.29999999999979    -0.24057458225612965
    41.34999999999979    -0.3424129567371541
    41.399999999999785    -0.4471561289622782
    41.44999999999978    -0.5500332914497377
    41.49999999999978    -0.6393282511650972
    41.54999999999978    -0.7023256660698837
    41.599999999999774    -0.7320573684799574
    41.64999999999977    -0.7260701876667672
    41.69999999999977    -0.6835458988474283
    41.749999999999766    -0.6013443074345388
    41.79999999999976    -0.4748469599708728
    41.84999999999976    -0.30356071421205544
    41.89999999999976    -0.09566372684783661
    41.949999999999754    0.1301059793294491
    41.99999999999975    0.3614405582706358
    42.04999999999975    0.5945878023777201
    42.099999999999746    0.820890886566274
    42.14999999999974    1.021747333812948
    42.19999999999974    1.1902620966304427
    42.24999999999974    1.3312148517321143
    42.299999999999734    1.4559305654473138
    42.34999999999973    1.5653870456235552
    42.39999999999973    1.6435880209563072
    42.449999999999726    1.6616108144469728
    42.49999999999972    1.6094687889693864
    42.54999999999972    1.4972446213997281
    42.59999999999972    1.3490018807256672
    42.649999999999714    1.1919875235499977
    42.69999999999971    1.0354350263773437
    42.74999999999971    0.8775678669772786
    42.799999999999706    0.715515804294978
    42.8499999999997    0.5420590621990068
    42.8999999999997    0.3599036949774315
    42.9499999999997    0.17351395187973412
    42.999999999999694    -0.013379960907985697
    43.04999999999969    -0.19170464496792833
    43.09999999999969    -0.35276860450315695
    43.149999999999686    -0.48438734128504773
    43.19999999999968    -0.568144614253789
    43.24999999999968    -0.5863880952641172
    43.29999999999968    -0.5186549035131321
    43.349999999999675    -0.3546583024691348
    43.39999999999967    -0.10392930400689639
    43.44999999999967    0.21037040250909764
    43.499999999999666    0.5494263686352178
    43.54999999999966    0.8717804080684224
    43.59999999999966    1.1395349242770272
    43.64999999999966    1.3285146456203891
    43.699999999999655    1.4373282093224256
    43.74999999999965    1.4846690904141255
    43.79999999999965    1.4964576195621244
    43.849999999999646    1.4918113306365668
    43.89999999999964    1.4768443660777935
    43.94999999999964    1.4433882673881604
    43.99999999999964    1.3692869990191219
    44.049999999999635    1.2699666054988712
    44.09999999999963    1.1995873607201155
    44.14999999999963    1.1795010144705622
    44.199999999999626    1.1810755386482665
    44.24999999999962    1.1764546399929114
    44.29999999999962    1.1558183527022288
    44.34999999999962    1.1121047997728717
    44.399999999999615    1.0412379930403974
    44.44999999999961    0.9456145748177344
    44.49999999999961    0.8274664185076791
    44.549999999999606    0.6890269965327522
    44.5999999999996    0.5358689352683468
    44.6499999999996    0.3767056296711734
    44.6999999999996    0.21824422957762854
    44.749999999999595    0.06497658593388196
    44.79999999999959    -0.07794683448559656
    44.84999999999959    -0.2058633951814024
    44.89999999999959    -0.31423803383125004
    44.949999999999584    -0.3994895041531285
    44.99999999999958    -0.4621427241737027
    45.04999999999958    -0.5076291451605999
    45.099999999999575    -0.5445879211039217
    45.14999999999957    -0.5843393120963639
    45.19999999999957    -0.634554614387429
    45.24999999999957    -0.6876027523010833
    45.299999999999564    -0.7210346245358551
    45.34999999999956    -0.7111673266478994
    45.39999999999956    -0.6473949745914926
    45.449999999999555    -0.534827552859984
    45.49999999999955    -0.3832292705345398
    45.54999999999955    -0.19796342066058312
    45.59999999999955    0.01876059367253987
    45.649999999999544    0.25828386460392
    45.69999999999954    0.4865898778719963
    45.74999999999954    0.6540163837150764
    45.799999999999535    0.7384620478154953
    45.84999999999953    0.7514415471046155
    45.89999999999953    0.7205255068996627
    45.94999999999953    0.6766250251130924
    45.999999999999524    0.6272938112227368
    46.04999999999952    0.5849441458297219
    46.09999999999952    0.5605538677142325
    46.149999999999515    0.5442557597592874
    46.19999999999951    0.527238383084895
    46.24999999999951    0.4974418400194869
    46.29999999999951    0.4427899677850616
    46.349999999999504    0.35411578856047826
    46.3999999999995    0.22535003344155913
    46.4499999999995    0.06702161204549036
    46.499999999999496    -0.09502699365253138
    46.54999999999949    -0.2363527275585428
    46.59999999999949    -0.3446305737473987
    46.64999999999949    -0.4177441413513379
    46.699999999999484    -0.4544297292837536
    46.74999999999948    -0.45679733623287966
    46.79999999999948    -0.4281340277157252
    46.849999999999476    -0.36793698552530474
    46.89999999999947    -0.2786957737913934
    46.94999999999947    -0.15766369161777757
    46.99999999999947    -0.007121173478182828
    47.049999999999464    0.15600307831478102
    47.09999999999946    0.3329483993703745
    47.14999999999946    0.5388256374949163
    47.199999999999456    0.7721260662370093
    47.24999999999945    0.9988207568249202
    47.29999999999945    1.1874965241186282
    47.34999999999945    1.318134105733957
    47.399999999999444    1.4058241539323526
    47.44999999999944    1.4742703978780305
    47.49999999999944    1.5270707349901305
    47.549999999999436    1.5567003358003875
    47.59999999999943    1.5566026056110895
    47.64999999999943    1.5043055903694116
    47.69999999999943    1.3970246967098163
    47.749999999999424    1.253473033657455
    47.79999999999942    1.0876721522351394
    47.84999999999942    0.9224881094247608
    47.899999999999416    0.7595370171033269
    47.94999999999941    0.5984263855066726
    47.99999999999941    0.4444291932338864
    48.04999999999941    0.2950472392540174
    48.099999999999405    0.13835358060034636
    48.1499999999994    -0.04290259389661213
    48.1999999999994    -0.26033434228165886
    48.249999999999396    -0.4967364925658049
    48.29999999999939    -0.7016328317120157
    48.34999999999939    -0.8077350736090143
    48.39999999999939    -0.7697741156015441
    48.449999999999385    -0.5973985853619193
    48.49999999999938    -0.3417578358413276
    48.54999999999938    -0.062466700837716674
    48.599999999999376    0.2029596798171227
    48.64999999999937    0.4421829154222517
    48.69999999999937    0.6541947650841557
    48.74999999999937    0.837688855032167
    48.799999999999365    1.004848483070354
    48.84999999999936    1.1689343776719017
    48.89999999999936    1.3320268828852033
    48.949999999999356    1.4953735409534183
    48.99999999999935    1.6664917886422739
    49.04999999999935    1.838424650762958
    49.09999999999935    1.9737074593597135
    49.149999999999345    2.0115285461579133
    49.19999999999934    1.9302633788756454
    49.24999999999934    1.781476256898649
    49.299999999999336    1.6017729274959254
    49.34999999999933    1.408508008457723
    49.39999999999933    1.21751704749956
    49.44999999999933    1.0485842145984743
    49.499999999999325    0.908343098882743
    49.54999999999932    0.8031747696372254
    49.59999999999932    0.7206000243606586
    49.64999999999932    0.6368205055312859
    49.699999999999314    0.5435911605850245
    49.74999999999931    0.44015893272411727
    49.79999999999931    0.31693189303209884
    49.849999999999305    0.17316540738970812
    49.8999999999993    0.01337131072948545
    49.9499999999993    -0.1597288947759034
    49.9999999999993    -0.3292278240643688
};


==> plots/vortex_street/2d/enstrophy/asf.tex <==
\addplot[seaborngreen, thick] table {
    0.0    0.0
    0.05    0.003855897303561499
    0.1    0.013100610275148892
    0.15000000000000002    0.02569890735014648
    0.2    0.040647375340311216
    0.25    0.057462257065869764
    0.3    0.07591809423590608
    0.35    0.09591394034065491
    0.39999999999999997    0.11740538162225012
    0.44999999999999996    0.1403708635062443
    0.49999999999999994    0.1647957814185536
    0.5499999999999999    0.19066558185220908
    0.6    0.2179633712920397
    0.65    0.24666976105184243
    0.7000000000000001    0.27676349550123974
    0.7500000000000001    0.3082218967200767
    0.8000000000000002    0.34102104000157213
    0.8500000000000002    0.3751361287997905
    0.9000000000000002    0.4105422097669424
    0.9500000000000003    0.44721490167208167
    1.0000000000000002    0.48513081598109836
    1.0500000000000003    0.524267652566005
    1.1000000000000003    0.5646041959202742
    1.1500000000000004    0.606120409834985
    1.2000000000000004    0.648797621346183
    1.2500000000000004    0.6926186432103506
    1.3000000000000005    0.737567758519479
    1.3500000000000005    0.783630658467845
    1.4000000000000006    0.8307944408329937
    1.4500000000000006    0.8790476590038014
    1.5000000000000007    0.9283803551849446
    1.5500000000000007    0.9787840573322629
    1.6000000000000008    1.0302517715874748
    1.6500000000000008    1.0827779900948606
    1.7000000000000008    1.1363586894933138
    1.7500000000000009    1.190991292600553
    1.800000000000001    1.2466746093954524
    1.850000000000001    1.3034088023646522
    1.900000000000001    1.3611953988583083
    1.950000000000001    1.420037332516792
    2.000000000000001    1.479938987345692
    2.0500000000000007    1.5409062338502608
    2.1000000000000005    1.602946447971119
    2.1500000000000004    1.666068502410172
    2.2    1.7302827405202224
    2.25    1.7956009615427062
    2.3    1.8620364308576074
    2.3499999999999996    1.9296039031810837
    2.3999999999999995    1.9983196481620498
    2.4499999999999993    2.068201481181078
    2.499999999999999    2.139268794685634
    2.549999999999999    2.211542570437583
    2.5999999999999988    2.285045361083854
    2.6499999999999986    2.3598012504885983
    2.6999999999999984    2.435835806310698
    2.7499999999999982    2.513176029882376
    2.799999999999998    2.591850310771825
    2.849999999999998    2.671888400579729
    2.8999999999999977    2.7533214110414552
    2.9499999999999975    2.8361818209412633
    2.9999999999999973    2.92050346879831
    3.049999999999997    3.0063215185325727
    3.099999999999997    3.093672400358418
    3.149999999999997    3.1825937397867663
    3.1999999999999966    3.273124291105432
    3.2499999999999964    3.3653038874766645
    3.2999999999999963    3.459173408827162
    3.349999999999996    3.554774755524962
    3.399999999999996    3.6521508086349783
    3.4499999999999957    3.751345363222763
    3.4999999999999956    3.852403037725684
    3.5499999999999954    3.9553691776064936
    3.599999999999995    4.060289772405279
    3.649999999999995    4.16721139188905
    3.699999999999995    4.276181132044697
    3.7499999999999947    4.387246555203602
    3.7999999999999945    4.500455611851511
    3.8499999999999943    4.615856541605609
    3.899999999999994    4.733497761446535
    3.949999999999994    4.8534277526275345
    3.999999999999994    4.975694951051488
    4.049999999999994    5.100347637153066
    4.099999999999993    5.227433819056619
    4.149999999999993    5.357001106665849
    4.199999999999993    5.4890965795043005
    4.249999999999993    5.623766654126475
    4.299999999999993    5.761056955361918
    4.3499999999999925    5.901012189867979
    4.399999999999992    6.043676015780511
    4.449999999999992    6.189090902293375
    4.499999999999992    6.337297975678145
    4.549999999999992    6.488336851520669
    4.599999999999992    6.642245456217999
    4.6499999999999915    6.799059842373063
    4.699999999999991    6.958814001788742
    4.749999999999991    7.121539677856217
    4.799999999999991    7.2872661774196725
    4.849999999999991    7.456020181138712
    4.899999999999991    7.627825552398183
    4.94999999999999    7.802703147270006
    4.99999999999999    7.980670628764434
    5.04999999999999    8.16174228651624
    5.09999999999999    8.34592886089135
    5.14999999999999    8.533237371292069
    5.1999999999999895    8.723670950896942
    5.249999999999989    8.917228691356687
    5.299999999999989    9.113905500175187
    5.349999999999989    9.313691971046655
    5.399999999999989    9.516574265512252
    5.449999999999989    9.722534004442926
    5.4999999999999885    9.931548171627036
    5.549999999999988    10.1435890467984
    5.599999999999988    10.3586242180214
    5.649999999999988    10.576616755516246
    5.699999999999988    10.797525619085079
    5.749999999999988    11.021306301962623
    5.799999999999987    11.247911627448575
    5.849999999999987    11.47729257034875
    5.899999999999987    11.709398981921154
    5.949999999999987    11.944180107098452
    5.999999999999987    12.181584754940257
    6.0499999999999865    12.421560926290852
    6.099999999999986    12.664054667210145
    6.149999999999986    12.909007976122087
    6.199999999999986    13.156355864640947
    6.249999999999986    13.4060232994316
    6.299999999999986    13.65792360642828
    6.349999999999985    13.911960285922397
    6.399999999999985    14.168033130807476
    6.449999999999985    14.426047001173664
    6.499999999999985    14.685919374340925
    6.549999999999985    14.947583652883143
    6.5999999999999845    15.210988746749168
    6.649999999999984    15.476095965028467
    6.699999999999984    15.742870921704322
    6.749999999999984    16.01127075484895
    6.799999999999984    16.281236011144077
    6.849999999999984    16.552697257019272
    6.8999999999999835    16.82559150653203
    6.949999999999983    17.099864458612704
    6.999999999999983    17.375444686197618
    7.049999999999983    17.652221427557663
    7.099999999999983    17.930067102678795
    7.149999999999983    18.208878938915348
    7.199999999999982    18.48858002712432
    7.249999999999982    18.769099188419386
    7.299999999999982    19.050391877708687
    7.349999999999982    19.332448722883523
    7.399999999999982    19.615203464944532
    7.4499999999999815    19.898447826900167
    7.499999999999981    20.181905210496
    7.549999999999981    20.465373074629085
    7.599999999999981    20.74875094187961
    7.649999999999981    21.031999659482395
    7.699999999999981    21.315137308515297
    7.7499999999999805    21.59814669271601
    7.79999999999998    21.88078530275396
    7.84999999999998    22.162619494100316
    7.89999999999998    22.443387653377716
    7.94999999999998    22.723261047385076
    7.99999999999998    23.00267550067502
    8.04999999999998    23.281995721057697
    8.09999999999998    23.561349556189445
    8.14999999999998    23.840632322374624
    8.199999999999982    24.119675972613734
    8.249999999999982    24.39854670029388
    8.299999999999983    24.67768218649889
    8.349999999999984    24.95775374443036
    8.399999999999984    25.23942390447029
    8.449999999999985    25.52316442011845
    8.499999999999986    25.809155682451372
    8.549999999999986    26.097294933073613
    8.599999999999987    26.38736527433627
    8.649999999999988    26.679245631564388
    8.699999999999989    26.972956846216672
    8.74999999999999    27.268532190440567
    8.79999999999999    27.5659514572554
    8.84999999999999    27.86521362546926
    8.899999999999991    28.166370787592623
    8.949999999999992    28.469438069521313
    8.999999999999993    28.77426016914804
    9.049999999999994    29.08056257650566
    9.099999999999994    29.388178622785926
    9.149999999999995    29.6971381157669
    9.199999999999996    30.007568053173927
    9.249999999999996    30.319611563995437
    9.299999999999997    30.63338346523225
    9.349999999999998    30.94895028259787
    9.399999999999999    31.266312106875787
    9.45    31.585362639638095
    9.5    31.90597699069504
    9.55    32.2281488339379
    9.600000000000001    32.55198649726992
    9.650000000000002    32.87770384644148
    9.700000000000003    33.20570199015351
    9.750000000000004    33.53637638100721
    9.800000000000004    33.869769377146426
    9.850000000000005    34.20557293989394
    9.900000000000006    34.543399988890855
    9.950000000000006    34.882967650036896
    10.000000000000007    35.223942503962164
    10.050000000000008    35.565852645381284
    10.100000000000009    35.90853118315562
    10.15000000000001    36.2524529574606
    10.20000000000001    36.59834667843477
    10.25000000000001    36.946685001507085
    10.300000000000011    37.29774614309367
    10.350000000000012    37.65184099910105
    10.400000000000013    38.00922357260457
    10.450000000000014    38.369891766127516
    10.500000000000014    38.73360965556442
    10.550000000000015    39.10009613254991
    10.600000000000016    39.46915229144032
    10.650000000000016    39.84075465516146
    10.700000000000017    40.215107232124
    10.750000000000018    40.592550944132476
    10.800000000000018    40.97336791381923
    10.85000000000002    41.35779509575322
    10.90000000000002    41.74635385757411
    10.95000000000002    42.139809676263425
    11.000000000000021    42.53838480384129
    11.050000000000022    42.94128653918164
    11.100000000000023    43.34729067466824
    11.150000000000023    43.75543938669637
    11.200000000000024    44.16522419805962
    11.250000000000025    44.57666185578537
    11.300000000000026    44.99018266493236
    11.350000000000026    45.406058916261024
    11.400000000000027    45.82409242619445
    11.450000000000028    46.24391291450013
    11.500000000000028    46.6654162869654
    11.55000000000003    47.089116549958206
    11.60000000000003    47.5160625076604
    11.65000000000003    47.94726398079903
    11.700000000000031    48.38332077219142
    11.750000000000032    48.824566535127175
    11.800000000000033    49.271359310189204
    11.850000000000033    49.724012740025564
    11.900000000000034    50.18242033530735
    11.950000000000035    50.645976664030584
    12.000000000000036    51.11382096021461
    12.050000000000036    51.584688586127974
    12.100000000000037    52.056736026985966
    12.150000000000038    52.528485368114076
    12.200000000000038    53.000067649322254
    12.250000000000039    53.47308708368744
    12.30000000000004    53.949223230219125
    12.35000000000004    54.42896138944399
    12.400000000000041    54.91127769992029
    12.450000000000042    55.39379760796906
    12.500000000000043    55.87317665283539
    12.550000000000043    56.34615065382884
    12.600000000000044    56.81082690249805
    12.650000000000045    57.26744517275447
    12.700000000000045    57.71857316449601
    12.750000000000046    58.16886888669523
    12.800000000000047    58.624233953093444
    12.850000000000048    59.090534439564294
    12.900000000000048    59.572042174002895
    12.950000000000049    60.069539113120676
    13.00000000000005    60.57940273198823
    13.05000000000005    61.09523183524624
    13.100000000000051    61.60981401273788
    13.150000000000052    62.11452848894485
    13.200000000000053    62.59920168362517
    13.250000000000053    63.056012633486866
    13.300000000000054    63.48468374667718
    13.350000000000055    63.89356745831663
    13.400000000000055    64.29531262554111
    13.450000000000056    64.70062597532528
    13.500000000000057    65.11471151263397
    13.550000000000058    65.53866018944888
    13.600000000000058    65.97311923702048
    13.650000000000059    66.42019801836602
    13.70000000000006    66.88344070143322
    13.75000000000006    67.36534877749433
    13.800000000000061    67.8627498159072
    13.850000000000062    68.36508432033409
    13.900000000000063    68.85841667617592
    13.950000000000063    69.33185392099944
    14.000000000000064    69.78144276524903
    14.050000000000065    70.2107846972083
    14.100000000000065    70.62942661092073
    14.150000000000066    71.04894114636296
    14.200000000000067    71.47784769128656
    14.250000000000068    71.91831469736542
    14.300000000000068    72.3669567715565
    14.350000000000069    72.81811425268312
    14.40000000000007    73.26361616366947
    14.45000000000007    73.69224317219275
    14.500000000000071    74.09775087381013
    14.550000000000072    74.48176651464529
    14.600000000000072    74.84479479480844
    14.650000000000073    75.18510270970114
    14.700000000000074    75.50394217224654
    14.750000000000075    75.80591523237419
    14.800000000000075    76.09781728113401
    14.850000000000076    76.38495642430615
    14.900000000000077    76.66684513785147
    14.950000000000077    76.94340944213793
    15.000000000000078    77.22633649530066
    15.050000000000079    77.52620355309473
    15.10000000000008    77.83968246002988
    15.15000000000008    78.16953836029009
    15.200000000000081    78.53104112238131
    15.250000000000082    78.93480904204223
    15.300000000000082    79.37869215629384
    15.350000000000083    79.85134219715616
    15.400000000000084    80.35291764962032
    15.450000000000085    80.8981134230756
    15.500000000000085    81.48695090605507
    15.550000000000086    82.1021362600946
    15.600000000000087    82.73169929471412
    15.650000000000087    83.39282473564357
    15.700000000000088    84.0698403621749
    15.750000000000089    84.73148784676194
    15.80000000000009    85.39143280494085
    15.85000000000009    86.0530964191192
    15.900000000000091    86.72135205503376
    15.950000000000092    87.4038556233127
    16.000000000000092    88.08410281824678
    16.050000000000093    88.77315359115012
    16.100000000000094    89.49212417608237
    16.150000000000095    90.22667697200714
    16.200000000000095    90.9636158314389
    16.250000000000096    91.69659933577174
    16.300000000000097    92.41791684046619
    16.350000000000097    93.11479666810747
    16.400000000000098    93.78559284961015
    16.4500000000001    94.44456587830767
    16.5000000000001    95.10488092679215
    16.5500000000001    95.77167350296045
    16.6000000000001    96.43974280450226
    16.6500000000001    97.10021528253844
    16.700000000000102    97.74893936464127
    16.750000000000103    98.37842002608497
    16.800000000000104    98.9914729302465
    16.850000000000104    99.59637777769373
    16.900000000000105    100.19893956493654
    16.950000000000106    100.78167955953418
    17.000000000000107    101.33274843549705
    17.050000000000107    101.8493050030863
    17.100000000000108    102.32091769007896
    17.15000000000011    102.72779684235422
    17.20000000000011    103.05325404316098
    17.25000000000011    103.2943440491507
    17.30000000000011    103.4382956547512
    17.35000000000011    103.50115067194545
    17.400000000000112    103.49078578576585
    17.450000000000113    103.4169163711475
    17.500000000000114    103.27225835531627
    17.550000000000114    103.05588729789498
    17.600000000000115    102.80107254669578
    17.650000000000116    102.57486536238696
    17.700000000000117    102.41796187583905
    17.750000000000117    102.33031991652346
    17.800000000000118    102.31602254078003
    17.85000000000012    102.39228865241563
    17.90000000000012    102.5623516150336
    17.95000000000012    102.82597401465831
    18.00000000000012    103.17306573758724
    18.05000000000012    103.61012904575881
    18.100000000000122    104.14657452467289
    18.150000000000123    104.7893509222568
    18.200000000000124    105.55080620757843
    18.250000000000124    106.43072894883711
    18.300000000000125    107.41362290596746
    18.350000000000126    108.5052875446221
    18.400000000000126    109.7043464976589
    18.450000000000127    111.0037112113074
    18.500000000000128    112.37456234070818
    18.55000000000013    113.69892391414014
    18.60000000000013    115.01936363137632
    18.65000000000013    116.39218998120576
    18.70000000000013    117.75228729939253
    18.75000000000013    119.00080992833473
    18.800000000000132    120.11722422244978
    18.850000000000133    121.11835611694971
    18.900000000000134    122.02861148384794
    18.950000000000134    122.84651213389235
    19.000000000000135    123.54261051198145
    19.050000000000136    124.10258455147098
    19.100000000000136    124.50350921734204
    19.150000000000137    124.77285713804712
    19.200000000000138    124.91677003196092
    19.25000000000014    124.96487846899498
    19.30000000000014    124.92981257778175
    19.35000000000014    124.8600286588007
    19.40000000000014    124.79147734235417
    19.45000000000014    124.81533309249939
    19.500000000000142    124.99415393116064
    19.550000000000143    125.3354434701199
    19.600000000000144    125.81717355554402
    19.650000000000144    126.48966064177085
    19.700000000000145    127.1165073482877
    19.750000000000146    127.76775102701716
    19.800000000000146    128.41220190679346
    19.850000000000147    129.03909923802118
    19.900000000000148    129.50356533327894
    19.95000000000015    130.0455899764206
    20.00000000000015    130.50481420205335
    20.05000000000015    130.98455491815199
    20.10000000000015    131.89688824731155
    20.15000000000015    133.06034109862068
    20.200000000000152    134.30235203106642
    20.250000000000153    135.3422335345115
    20.300000000000153    136.32080982486403
    20.350000000000154    137.4030237430577
    20.400000000000155    138.31639594541844
    20.450000000000156    139.1981057878564
    20.500000000000156    139.97731400190708
    20.550000000000157    140.6215829435676
    20.600000000000158    140.91646377859144
    20.65000000000016    141.09417838373824
    20.70000000000016    141.06860428370933
    20.75000000000016    141.08766894160414
    20.80000000000016    141.2249851874319
    20.85000000000016    141.52897989795
    20.900000000000162    142.04811316135243
    20.950000000000163    142.63334774098576
    21.000000000000163    142.92475780534846
    21.050000000000164    142.99572839805026
    21.100000000000165    142.8759048718326
    21.150000000000166    142.41708509757365
    21.200000000000166    141.86227445032853
    21.250000000000167    141.13035913701844
    21.300000000000168    140.25978492635167
    21.35000000000017    139.40803510873855
    21.40000000000017    138.80321773612712
    21.45000000000017    138.24675450091073
    21.50000000000017    137.49043377945338
    21.55000000000017    136.44613434437755
    21.600000000000172    135.08905874004645
    21.650000000000173    133.64389447472956
    21.700000000000173    132.0566922376701
    21.750000000000174    130.2228334110166
    21.800000000000175    128.27895198987994
    21.850000000000176    126.41788141724948
    21.900000000000176    124.51913672761596
    21.950000000000177    122.19931435682422
    22.000000000000178    119.29762200344338
    22.05000000000018    115.78170017232644
    22.10000000000018    112.53732072680981
    22.15000000000018    109.47427489764753
    22.20000000000018    106.68087873067117
    22.25000000000018    103.96603025978519
    22.300000000000182    101.29165023496903
    22.350000000000183    98.77494812752704
    22.400000000000183    96.4523246288642
    22.450000000000184    94.36319862281582
    22.500000000000185    92.71339337784954
    22.550000000000185    91.60495688837203
    22.600000000000186    91.15195665487413
    22.650000000000187    91.42430674682674
    22.700000000000188    92.4255833061265
    22.75000000000019    94.10245991586135
    22.80000000000019    96.35473941700491
    22.85000000000019    99.25250026552324
    22.90000000000019    102.61754555299171
    22.95000000000019    106.36776053540045
    23.000000000000192    110.38193753806058
    23.050000000000193    114.73074720540083
    23.100000000000193    119.39896006973383
    23.150000000000194    124.30232187749884
    23.200000000000195    129.3734712143367
    23.250000000000195    134.4361960636774
    23.300000000000196    139.2707528345912
    23.350000000000197    143.5546538392117
    23.400000000000198    147.08800018899566
    23.4500000000002    149.92737417726718
    23.5000000000002    152.35855910851572
    23.5500000000002    154.47160435467026
    23.6000000000002    156.18760359998547
    23.6500000000002    157.72215263579952
    23.700000000000202    159.1758489271133
    23.750000000000203    160.45699574202123
    23.800000000000203    161.47462049925915
    23.850000000000204    162.1689630088384
    23.900000000000205    162.3327583342133
    23.950000000000205    161.75497468214957
    24.000000000000206    160.2826699508902
    24.050000000000207    158.00443487945213
    24.100000000000207    154.8373360662789
    24.150000000000208    151.05031478766364
    24.20000000000021    146.6307963242174
    24.25000000000021    141.29367848491665
    24.30000000000021    135.68138529476676
    24.35000000000021    130.73067937357308
    24.40000000000021    126.69797900017586
    24.450000000000212    123.01644693483055
    24.500000000000213    119.22434161432217
    24.550000000000214    115.40702676515241
    24.600000000000215    112.44540147285277
    24.650000000000215    110.8078315555409
    24.700000000000216    110.07810951683155
    24.750000000000217    110.25760776845445
    24.800000000000217    111.55596006463404
    24.850000000000218    113.85897533781602
    24.90000000000022    117.01902266867123
    24.95000000000022    120.6864318384871
    25.00000000000022    124.6166042808915
    25.05000000000022    128.50312847757263
    25.10000000000022    132.33725770922362
    25.150000000000222    136.00869007067175
    25.200000000000223    139.52687395955405
    25.250000000000224    143.00816034258267
    25.300000000000225    146.35314800331727
    25.350000000000225    149.64687220881112
    25.400000000000226    152.80944255316018
    25.450000000000227    155.78545384671355
    25.500000000000227    158.77815973390042
    25.550000000000228    161.67160085887613
    25.60000000000023    164.41983642365454
    25.65000000000023    167.01682649690576
    25.70000000000023    169.30632805989364
    25.75000000000023    171.3009960689236
    25.80000000000023    173.4140710119835
    25.850000000000232    175.46075347808122
    25.900000000000233    176.95764374604687
    25.950000000000234    178.16764545426028
    26.000000000000234    179.0298232637397
    26.050000000000235    179.63747866850937
    26.100000000000236    179.91293164891007
    26.150000000000237    179.86752358404667
    26.200000000000237    179.80576730301462
    26.250000000000238    179.86749119959532
    26.30000000000024    180.25741685482836
    26.35000000000024    180.57566647271852
    26.40000000000024    180.44734414565715
    26.45000000000024    179.8373282611521
    26.50000000000024    178.8356833473602
    26.550000000000242    177.37820184077364
    26.600000000000243    175.35027733206175
    26.650000000000244    172.57344923457862
    26.700000000000244    169.5165627416538
    26.750000000000245    166.35666033991225
    26.800000000000246    163.18841071223642
    26.850000000000247    160.0693482099636
    26.900000000000247    157.37026298902413
    26.950000000000248    155.39203474748024
    27.00000000000025    154.07155670692606
    27.05000000000025    153.34713063408762
    27.10000000000025    153.09927668017576
    27.15000000000025    153.12636155046164
    27.20000000000025    153.71881442543074
    27.250000000000252    154.72196344789532
    27.300000000000253    156.08175272013887
    27.350000000000254    158.08700778303793
    27.400000000000254    160.74989275107322
    27.450000000000255    163.93106015350904
    27.500000000000256    167.57608084444416
    27.550000000000257    171.3767185252872
    27.600000000000257    175.09770390642032
    27.650000000000258    178.71226129681028
    27.70000000000026    182.21861554489755
    27.75000000000026    185.5501437043615
    27.80000000000026    188.7742002931339
    27.85000000000026    191.77394499462835
    27.90000000000026    194.59673582009125
    27.950000000000262    196.9754733683712
    28.000000000000263    198.80167487627313
    28.050000000000264    200.4162232756044
    28.100000000000264    201.63949724237978
    28.150000000000265    202.62454802749951
    28.200000000000266    203.2105100115258
    28.250000000000266    203.65617421924588
    28.300000000000267    204.04399585429005
    28.350000000000268    204.45301465262614
    28.40000000000027    204.98729372523073
    28.45000000000027    205.88495902239205
    28.50000000000027    207.00241383151413
    28.55000000000027    207.90971477856084
    28.60000000000027    208.17156587201416
    28.650000000000272    207.53424832362862
    28.700000000000273    205.69582916379238
    28.750000000000274    202.66855687731427
    28.800000000000274    198.5692088728933
    28.850000000000275    193.7728204161147
    28.900000000000276    188.74961300533678
    28.950000000000276    184.40509199485226
    29.000000000000277    181.00188242514173
    29.050000000000278    176.60221845981482
    29.10000000000028    173.36236670657607
    29.15000000000028    170.04511478103734
    29.20000000000028    167.37262060578607
    29.25000000000028    165.1888429702969
    29.30000000000028    164.51961169630292
    29.350000000000282    164.83336109758613
    29.400000000000283    165.97928346451872
    29.450000000000284    167.9183495370126
    29.500000000000284    170.5780479276386
    29.550000000000285    173.52168690289466
    29.600000000000286    176.7814131123615
    29.650000000000286    180.40517862484384
    29.700000000000287    184.30597431244271
    29.750000000000288    188.43745983292303
    29.80000000000029    192.78455705214228
    29.85000000000029    197.15654587976718
    29.90000000000029    201.1940535075316
    29.95000000000029    204.88810278800958
    30.00000000000029    207.74498374773611
    30.050000000000292    209.84714182142002
    30.100000000000293    211.20182334635783
    30.150000000000293    212.13267328514962
    30.200000000000294    212.50099178587413
    30.250000000000295    212.58036222135755
    30.300000000000296    212.69027702882963
    30.350000000000296    213.09829410839365
    30.400000000000297    213.54605631302982
    30.450000000000298    213.98201997375278
    30.5000000000003    214.52861845739778
    30.5500000000003    215.4559593215639
    30.6000000000003    216.86183101075994
    30.6500000000003    218.57821912462305
    30.7000000000003    220.2352221167477
    30.750000000000302    221.27583862262716
    30.800000000000303    221.66558376355204
    30.850000000000303    221.53240550241023
    30.900000000000304    221.02288142863236
    30.950000000000305    220.3259502742604
    31.000000000000306    219.32638222637698
    31.050000000000306    218.153494531401
    31.100000000000307    216.5916117308978
    31.150000000000308    214.7461659124106
    31.20000000000031    211.86913982194685
    31.25000000000031    206.8914228216037
    31.30000000000031    200.85467999578103
    31.35000000000031    194.37811318192104
    31.40000000000031    188.15954507146162
    31.450000000000312    183.29370186383684
    31.500000000000313    181.00054014746144
    31.550000000000313    181.8355099694196
    31.600000000000314    185.59459107189807
    31.650000000000315    191.7756825967629
    31.700000000000315    198.64037874139578
    31.750000000000316    206.25364378891342
    31.800000000000317    213.16568790431057
    31.850000000000318    218.94350795582375
    31.90000000000032    223.2086296361471
    31.95000000000032    226.82929320630475
    32.00000000000032    230.2685865087821
    32.05000000000032    234.38076133243567
    32.100000000000314    238.22032027274128
    32.15000000000031    240.8526447352466
    32.20000000000031    242.92314160121273
    32.250000000000306    246.939062013736
    32.3000000000003    251.12085451552417
    32.3500000000003    255.77030256792563
    32.4000000000003    261.6568578207095
    32.450000000000294    265.8711212916614
    32.50000000000029    269.93736476715327
    32.55000000000029    274.1585642520039
    32.600000000000286    276.95860482405226
    32.65000000000028    278.2697067281909
    32.70000000000028    279.19542624646425
    32.75000000000028    280.96583369019265
    32.800000000000274    285.03386113413495
    32.85000000000027    290.6673870416974
    32.90000000000027    297.19956386413503
    32.950000000000266    303.7134298696134
    33.00000000000026    309.27933971729965
    33.05000000000026    311.9429734288921
    33.10000000000026    311.79293979485976
    33.150000000000254    314.9294277986925
    33.20000000000025    313.2076324316476
    33.25000000000025    316.97637997207653
    33.300000000000246    324.46207703390206
    33.35000000000024    331.6066678126489
    33.40000000000024    338.23019666136804
    33.45000000000024    342.7254914923058
    33.500000000000234    345.5353046710611
    33.55000000000023    348.4882015592173
    33.60000000000023    347.14936604514844
    33.650000000000226    345.36959726681357
    33.70000000000022    338.14776061637696
    33.75000000000022    331.46681060925033
    33.80000000000022    325.448599184061
    33.850000000000215    320.6642013859026
    33.90000000000021    312.9841617195601
    33.95000000000021    302.3350948959322
    34.000000000000206    291.3272528373411
    34.0500000000002    281.51516932410465
    34.1000000000002    272.28668213846817
    34.1500000000002    263.10140168961715
    34.200000000000195    253.87916816360823
    34.25000000000019    244.4229033003645
    34.30000000000019    236.12012747290913
    34.350000000000186    228.65700680387062
    34.40000000000018    222.74750670617334
    34.45000000000018    218.1647245623671
    34.50000000000018    217.2595531218444
    34.550000000000175    220.6549509386275
    34.60000000000017    228.1418808515892
    34.65000000000017    240.3207980375185
    34.700000000000166    254.08365814283536
    34.75000000000016    267.8833045784665
    34.80000000000016    283.0118641447209
    34.85000000000016    297.21855192350444
    34.900000000000155    311.53489330657135
    34.95000000000015    322.07779194722184
    35.00000000000015    327.99804074237574
    35.050000000000146    328.5863637070954
    35.10000000000014    324.4358200801066
    35.15000000000014    316.11110302910004
    35.20000000000014    303.92459238549327
    35.250000000000135    291.55082737688065
    35.30000000000013    283.2764034840118
    35.35000000000013    276.03257779135504
    35.40000000000013    270.2836933855391
    35.450000000000124    266.0838919693215
    35.50000000000012    263.3213998316725
    35.55000000000012    262.0026964439004
    35.600000000000115    261.61465837445195
    35.65000000000011    261.6054960311248
    35.70000000000011    261.8337599578736
    35.75000000000011    263.8871788724116
    35.800000000000104    269.62641408608675
    35.8500000000001    279.2160563930546
    35.9000000000001    290.97809345499263
    35.950000000000095    303.4113642929957
    36.00000000000009    316.41296447718844
    36.05000000000009    327.3013395224177
    36.10000000000009    337.27617056891216
    36.150000000000084    345.31443952939827
    36.20000000000008    351.0441500743828
    36.25000000000008    355.78623111352795
    36.300000000000075    357.3331610830244
    36.35000000000007    359.46076093420004
    36.40000000000007    357.7975185379157
    36.45000000000007    355.74009939952947
    36.500000000000064    353.75575795111354
    36.55000000000006    351.80948353284356
    36.60000000000006    351.1355735843786
    36.650000000000055    351.6051738177069
    36.70000000000005    346.1985631336664
    36.75000000000005    342.1380839560592
    36.80000000000005    339.5289119492198
    36.850000000000044    340.744945504897
    36.90000000000004    343.8462251894182
    36.95000000000004    346.11049983074753
    37.000000000000036    344.7300086578166
    37.05000000000003    342.4182839794388
    37.10000000000003    340.56528381307777
    37.15000000000003    339.19065662797806
    37.200000000000024    340.0824445879441
    37.25000000000002    338.8542147176587
    37.30000000000002    335.6443999681837
    37.350000000000016    332.4789039174918
    37.40000000000001    329.88029656685256
    37.45000000000001    327.3204331172635
    37.50000000000001    325.7312393068315
    37.550000000000004    321.281685241326
    37.6    316.38700006022054
    37.65    311.95620961514675
    37.699999999999996    308.3477277985922
    37.74999999999999    301.6571762927916
    37.79999999999999    291.73845984963606
    37.84999999999999    280.99450660712097
    37.899999999999984    269.29545274755213
    37.94999999999998    256.1192848589919
    37.99999999999998    242.03274847601946
    38.049999999999976    229.30480632457554
    38.09999999999997    220.7046273673804
    38.14999999999997    216.91776100491722
    38.19999999999997    216.6605492793612
    38.249999999999964    221.32688101966005
    38.29999999999996    228.86172858442126
    38.34999999999996    236.56403400412853
    38.399999999999956    243.6110684861355
    38.44999999999995    250.4361163333153
    38.49999999999995    256.0061207896591
    38.54999999999995    260.0696795109147
    38.599999999999945    263.9461556164131
    38.64999999999994    268.1977183195089
    38.69999999999994    273.5078102003922
    38.749999999999936    280.09295122207516
    38.79999999999993    287.12654400865836
    38.84999999999993    295.18472897828906
    38.89999999999993    304.7865028519061
    38.949999999999925    315.4728548272193
    38.99999999999992    327.0295061397485
    39.04999999999992    339.8688131185403
    39.099999999999916    352.72401021200045
    39.14999999999991    364.3389735021481
    39.19999999999991    374.7869201711046
    39.24999999999991    384.0806201093336
    39.299999999999905    391.43037740783586
    39.3499999999999    395.52567115420527
    39.3999999999999    396.6208203708489
    39.449999999999896    395.85193762923313
    39.49999999999989    394.0720196177879
    39.54999999999989    392.23105929106566
    39.59999999999989    391.2773437304237
    39.649999999999885    392.60888269320054
    39.69999999999988    396.89094808279117
    39.74999999999988    402.7704823054166
    39.799999999999876    408.4816676320993
    39.84999999999987    413.91270347687254
    39.89999999999987    417.69772033835596
    39.94999999999987    419.0263823555782
    39.999999999999865    418.3996546851721
    40.04999999999986    414.7456498996885
    40.09999999999986    408.16128593178803
    40.14999999999986    399.7476120763447
    40.199999999999854    388.9536502953815
    40.24999999999985    375.19515365633544
    40.29999999999985    360.36648157083516
    40.349999999999845    346.5310444841262
    40.39999999999984    336.4271011109535
    40.44999999999984    331.09693946672417
    40.49999999999984    328.5609836820352
    40.549999999999834    327.9685550423495
    40.59999999999983    330.71254890640876
    40.64999999999983    337.27458125104465
    40.699999999999825    344.72911829543295
    40.74999999999982    352.3314174530902
    40.79999999999982    360.6589577604055
    40.84999999999982    369.7959193409793
    40.899999999999814    374.89737161809296
    40.94999999999981    376.75049564250037
    40.99999999999981    373.1428675867262
    41.049999999999805    362.8541556806928
    41.0999999999998    347.11926501934374
    41.1499999999998    329.98885921418093
    41.1999999999998    316.0157131476322
    41.249999999999794    307.94962244829617
    41.29999999999979    311.9166511699179
    41.34999999999979    324.5168406500577
    41.399999999999785    345.5279311890407
    41.44999999999978    366.61291609151834
    41.49999999999978    389.3204501173988
    41.54999999999978    402.93465227642537
    41.599999999999774    409.6482641729809
    41.64999999999977    416.56185298556267
    41.69999999999977    418.3502689258262
    41.749999999999766    424.45884683279365
    41.79999999999976    434.9690975459639
    41.84999999999976    442.8819149184819
    41.89999999999976    443.7420020326936
    41.949999999999754    439.3521881576668
    41.99999999999975    437.0856811380576
    42.04999999999975    437.945688303887
    42.099999999999746    436.04147978660427
    42.14999999999974    427.97782744220615
    42.19999999999974    414.4864289275373
    42.24999999999974    402.11887679087573
    42.299999999999734    390.117916968186
    42.34999999999973    378.1083807253922
    42.39999999999973    365.21525194881224
    42.449999999999726    351.2211441097392
    42.49999999999972    341.1902866390029
    42.54999999999972    335.56132486946626
    42.59999999999972    330.21669499204825
    42.649999999999714    323.70722957353433
    42.69999999999971    319.07126327606943
    42.74999999999971    319.3605796867727
    42.799999999999706    323.6245719290457
    42.8499999999997    328.9590633088198
    42.8999999999997    334.6276364479654
    42.9499999999997    338.06971252464166
    42.999999999999694    341.14994271176704
    43.04999999999969    343.169342658737
    43.09999999999969    344.0960758468381
    43.149999999999686    345.37987530570604
    43.19999999999968    347.03114599446593
    43.24999999999968    349.8022977690431
    43.29999999999968    352.13161850106684
    43.349999999999675    355.9391848391461
    43.39999999999967    361.96864630250406
    43.44999999999967    368.1550574165196
    43.499999999999666    375.36123287224734
    43.54999999999966    384.2106663367034
    43.59999999999966    394.11364745464016
    43.64999999999966    403.6935210841278
    43.699999999999655    409.5344140317654
    43.74999999999965    409.7691389483744
    43.79999999999965    405.03492410394654
    43.849999999999646    398.9172448916198
    43.89999999999964    392.7531697143059
    43.94999999999964    385.0032501107253
    43.99999999999964    375.8760745012608
    44.049999999999635    366.57286419403204
    44.09999999999963    357.666966813833
    44.14999999999963    349.84552069809007
    44.199999999999626    343.91388717520607
    44.24999999999962    344.51949369353
    44.29999999999962    348.16644018292004
    44.34999999999962    349.3838139175661
    44.399999999999615    353.5769752666674
    44.44999999999961    356.1353793261307
    44.49999999999961    358.63690385208537
    44.549999999999606    361.9738841586709
    44.5999999999996    368.19384903668436
    44.6499999999996    377.86744836067095
    44.6999999999996    391.7766146423532
    44.749999999999595    408.20190284357597
    44.79999999999959    424.5863047837085
    44.84999999999959    440.35590655818146
    44.89999999999959    457.8228186258336
    44.949999999999584    476.80145812339765
    44.99999999999958    496.7823878022421
    45.04999999999958    518.2538676939018
    45.099999999999575    541.2679962478201
    45.14999999999957    565.7194885155646
    45.19999999999957    593.3818888863159
    45.24999999999957    623.0312930711398
    45.299999999999564    652.0392864208701
    45.34999999999956    671.1068614797666
    45.39999999999956    675.3416497725962
    45.449999999999555    665.4409361578939
    45.49999999999955    649.2970518221437
    45.54999999999955    629.2988164538112
    45.59999999999955    610.2582235861768
    45.649999999999544    595.2093000723739
    45.69999999999954    582.287829901346
    45.74999999999954    572.1272909001834
    45.799999999999535    567.4840339188132
    45.84999999999953    566.7000304621843
    45.89999999999953    568.987966134739
    45.94999999999953    569.4072512414215
    45.999999999999524    562.5754856590106
    46.04999999999952    565.4524220033024
    46.09999999999952    572.9725325106243
    46.149999999999515    567.4857153094928
    46.19999999999951    563.7628856096139
    46.24999999999951    564.2810247388886
    46.29999999999951    566.4433834640027
    46.349999999999504    574.4446889527774
    46.3999999999995    592.7047294318801
    46.4499999999995    617.446848629212
    46.499999999999496    636.9566793425306
    46.54999999999949    651.5610147486958
    46.59999999999949    659.9670820562498
    46.64999999999949    668.11867821079
    46.699999999999484    681.8883941956603
    46.74999999999948    688.450590271367
    46.79999999999948    696.8640151044298
    46.849999999999476    694.7561225436094
    46.89999999999947    693.7357418519049
    46.94999999999947    713.6173764756896
    46.99999999999947    717.7665160502726
    47.049999999999464    712.6967411952686
    47.09999999999946    722.3443522261231
    47.14999999999946    731.560925396408
    47.199999999999456    735.7271850939438
    47.24999999999945    744.3553961192713
    47.29999999999945    746.8410049959526
    47.34999999999945    754.2604941321416
    47.399999999999444    752.3267193427098
    47.44999999999944    736.9135548113562
    47.49999999999944    712.4719699061325
    47.549999999999436    675.603885643045
    47.59999999999943    651.4483327979831
    47.64999999999943    650.5105092209519
    47.69999999999943    657.2903422621303
    47.749999999999424    661.7048423807878
    47.79999999999942    658.5955368606595
    47.84999999999942    657.133265850651
    47.899999999999416    658.6876968204116
    47.94999999999941    662.5619040940443
    47.99999999999941    659.1197371288085
    48.04999999999941    655.5438998795593
    48.099999999999405    658.2679941616801
    48.1499999999994    670.4044955512021
    48.1999999999994    691.4996727055137
    48.249999999999396    706.7651684187164
    48.29999999999939    721.3882487863565
    48.34999999999939    731.851194698357
    48.39999999999939    733.666600581955
    48.449999999999385    728.31027645863
    48.49999999999938    714.5961427141542
    48.54999999999938    693.8442258052694
    48.599999999999376    663.3157408785709
    48.64999999999937    635.5711597636698
    48.69999999999937    616.4167753658932
    48.74999999999937    610.5345588776851
    48.799999999999365    602.5392807472965
    48.84999999999936    581.5168529503802
    48.89999999999936    561.6791975264609
    48.949999999999356    548.7382947738943
    48.99999999999935    536.7757199701628
    49.04999999999935    525.9831695480926
    49.09999999999935    523.9691416989597
    49.149999999999345    528.845829457753
    49.19999999999934    533.253648775329
    49.24999999999934    534.4943453902015
    49.299999999999336    537.7469637671761
    49.34999999999933    546.3533119329543
    49.39999999999933    556.2021694499849
    49.44999999999933    561.9390279483304
    49.499999999999325    564.3696834182409
    49.54999999999932    565.5390897492487
    49.59999999999932    570.6984022354053
    49.64999999999932    577.7121002779138
    49.699999999999314    576.2814491684313
    49.74999999999931    575.4978812445872
    49.79999999999931    578.8099675159101
    49.849999999999305    577.1908601347932
    49.8999999999993    562.6366160308443
    49.9499999999993    535.9264470237289
    49.9999999999993    502.5370029666152
};


==> plots/vortex_street/2d/enstrophy/meevc.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    0.0
    0.05    0.003982001662750427
    0.1    0.013986096984243423
    0.15000000000000002    0.028293615972570733
    0.2    0.045970924897885374
    0.25    0.06641630945235112
    0.3    0.08919606967325737
    0.35    0.11398137489353172
    0.39999999999999997    0.14051951543874666
    0.44999999999999996    0.16861701557606218
    0.49999999999999994    0.19812741905851694
    0.5499999999999999    0.22894161278123146
    0.6    0.26098000659710535
    0.65    0.29418617707114825
    0.7000000000000001    0.32852157721705716
    0.7500000000000001    0.3639609089210002
    0.8000000000000002    0.4004878438217935
    0.8500000000000002    0.4380909854136002
    0.9000000000000002    0.47676027585055303
    0.9500000000000003    0.5164843899978742
    1.0000000000000002    0.557249846006955
    1.0500000000000003    0.5990423330011647
    1.1000000000000003    0.6418499601007611
    1.1500000000000004    0.6856670291537657
    1.2000000000000004    0.730496266121422
    1.2500000000000004    0.776347919740122
    1.3000000000000005    0.8232356712120199
    1.3500000000000005    0.8711709879933284
    1.4000000000000006    0.9201585434917497
    1.4500000000000006    0.9701953085340349
    1.5000000000000007    1.021274559108142
    1.5500000000000007    1.0733931070300324
    1.6000000000000008    1.1265571573671398
    1.6500000000000008    1.180782470924306
    1.7000000000000008    1.2360885965624855
    1.7500000000000009    1.2924913952431045
    1.800000000000001    1.349999477849476
    1.850000000000001    1.4086176683752436
    1.900000000000001    1.4683550245051566
    1.950000000000001    1.5292303232003286
    2.000000000000001    1.5912698638766207
    2.0500000000000007    1.6544998918960707
    2.1000000000000005    1.7189411279892042
    2.1500000000000004    1.7846108285652686
    2.2    1.8515301430205087
    2.25    1.919728640960716
    2.3    1.9892410994648355
    2.3499999999999996    2.060100645901049
    2.3999999999999995    2.132336433911151
    2.4499999999999993    2.2059785066909994
    2.499999999999999    2.281063505920714
    2.549999999999999    2.3576338412517126
    2.5999999999999988    2.4357316156992486
    2.6499999999999986    2.5153953522861503
    2.6999999999999984    2.5966636711035873
    2.7499999999999982    2.679580611625604
    2.799999999999998    2.764195392209137
    2.849999999999998    2.8505577396042643
    2.8999999999999977    2.9387159390888224
    2.9499999999999975    3.0287199754509793
    2.9999999999999973    3.120624104529912
    3.049999999999997    3.214484506016876
    3.099999999999997    3.310355859124656
    3.149999999999997    3.408292285936653
    3.1999999999999966    3.5083508773188643
    3.2499999999999964    3.6105919643319506
    3.2999999999999963    3.7150760485806846
    3.349999999999996    3.8218626446742663
    3.399999999999996    3.9310123762007354
    3.4499999999999957    4.04258804636799
    3.4999999999999956    4.156652866439998
    3.5499999999999954    4.273269228263987
    3.599999999999995    4.39249979877636
    3.649999999999995    4.514408269192223
    3.699999999999995    4.639058321434678
    3.7499999999999947    4.766512995416378
    3.7999999999999945    4.896835351328672
    3.8499999999999943    5.030088544754673
    3.899999999999994    5.166334905027159
    3.949999999999994    5.30563563416905
    3.999999999999994    5.448051139835658
    4.049999999999994    5.593640865087313
    4.099999999999993    5.742463112202574
    4.149999999999993    5.8945754469765905
    4.199999999999993    6.050034538420396
    4.249999999999993    6.2088952531360215
    4.299999999999993    6.371210606499312
    4.3499999999999925    6.537032424507618
    4.399999999999992    6.706411035119982
    4.449999999999992    6.879394589925673
    4.499999999999992    7.05602955164411
    4.549999999999992    7.236361194965344
    4.599999999999992    7.420432777840806
    4.6499999999999915    7.608284953423796
    4.699999999999991    7.7999565700232365
    4.749999999999991    7.995485146233381
    4.799999999999991    8.194906095563432
    4.849999999999991    8.398252297121198
    4.899999999999991    8.60555470736606
    4.94999999999999    8.816842700671199
    4.99999999999999    9.032143654690467
    5.04999999999999    9.251482737449562
    5.09999999999999    9.47488316535406
    5.14999999999999    9.702366234622836
    5.1999999999999895    9.933950995674245
    5.249999999999989    10.169654188886716
    5.299999999999989    10.409490644102375
    5.349999999999989    10.653473448379911
    5.399999999999989    10.901613337324918
    5.449999999999989    11.153917994640178
    5.4999999999999885    11.410391901351433
    5.549999999999988    11.671035912097297
    5.599999999999988    11.93584628120598
    5.649999999999988    12.204814446290523
    5.699999999999988    12.477927812869847
    5.749999999999988    12.755170952120368
    5.799999999999987    13.036527730073075
    5.849999999999987    13.321983550121038
    5.899999999999987    13.61152528562026
    5.949999999999987    13.905138777663405
    5.999999999999987    14.202805420533492
    6.0499999999999865    14.504499119746702
    6.099999999999986    14.81018604106764
    6.149999999999986    15.11982924651328
    6.199999999999986    15.433398241178573
    6.249999999999986    15.750882064200116
    6.299999999999986    16.072299256487565
    6.349999999999985    16.397691334590927
    6.399999999999985    16.727092150798295
    6.449999999999985    17.060482188213186
    6.499999999999985    17.39774660125682
    6.549999999999985    17.73865545595552
    6.5999999999999845    18.082883863196024
    6.649999999999984    18.430083087398724
    6.699999999999984    18.77998644729706
    6.749999999999984    19.13249591353604
    6.799999999999984    19.48768426511164
    6.849999999999984    19.845688839423058
    6.8999999999999835    20.206549515202287
    6.949999999999983    20.57008765763438
    6.999999999999983    20.935878458297406
    7.049999999999983    21.303318460771735
    7.099999999999983    21.67182294218274
    7.149999999999983    22.041091398195892
    7.199999999999982    22.411065536472936
    7.249999999999982    22.78146139653687
    7.299999999999982    23.151767876664408
    7.349999999999982    23.52222567201381
    7.399999999999982    23.89414329794686
    7.4499999999999815    24.268310906624414
    7.499999999999981    24.643715456218462
    7.549999999999981    25.018504492509233
    7.599999999999981    25.39121656633429
    7.649999999999981    25.76095325146163
    7.699999999999981    26.128667855119087
    7.7499999999999805    26.4988106372022
    7.79999999999998    26.876297751703127
    7.84999999999998    27.26017117008106
    7.89999999999998    27.643210119807268
    7.94999999999998    28.019220130772908
    7.99999999999998    28.38827346910129
    8.04999999999998    28.755252074970215
    8.09999999999998    29.127058753386414
    8.14999999999998    29.50988248119181
    8.199999999999982    29.903360050727102
    8.249999999999982    30.297421881108725
    8.299999999999983    30.680264855903218
    8.349999999999984    31.050500319032334
    8.399999999999984    31.41862229781705
    8.449999999999985    31.796845820806563
    8.499999999999986    32.18835392744719
    8.549999999999986    32.58341320549505
    8.599999999999987    32.96573555340745
    8.649999999999988    33.328228994925375
    8.699999999999989    33.683347815925465
    8.74999999999999    34.051177372566414
    8.79999999999999    34.43587040284641
    8.84999999999999    34.821652031213596
    8.899999999999991    35.1954465428977
    8.949999999999992    35.565934284340436
    8.999999999999993    35.9526529154562
    9.049999999999994    36.35921226186294
    9.099999999999994    36.76760789163782
    9.149999999999995    37.1612943407827
    9.199999999999996    37.54305871691523
    9.249999999999996    37.926100983006606
    9.299999999999997    38.319194265443606
    9.349999999999998    38.723546701006576
    9.399999999999999    39.1343248222697
    9.45    39.54490850197874
    9.5    39.95083840604379
    9.55    40.34870345368145
    9.600000000000001    40.74152185644491
    9.650000000000002    41.14282447865862
    9.700000000000003    41.559852336099176
    9.750000000000004    41.98161498203822
    9.800000000000004    42.39892769286016
    9.850000000000005    42.821465485055946
    9.900000000000006    43.25978512051614
    9.950000000000006    43.705753259843995
    10.000000000000007    44.14502069664754
    10.050000000000008    44.57950846524258
    10.100000000000009    45.02661853751848
    10.15000000000001    45.49943067028784
    10.20000000000001    45.99382434439591
    10.25000000000001    46.49231788977105
    10.300000000000011    46.97601005808252
    10.350000000000012    47.43542236348674
    10.400000000000013    47.8749302859606
    10.450000000000014    48.310253570715425
    10.500000000000014    48.76120233574525
    10.550000000000015    49.24135689315706
    10.600000000000016    49.75059807667179
    10.650000000000016    50.27513651815831
    10.700000000000017    50.79381537744172
    10.750000000000018    51.28934542464118
    10.800000000000018    51.75912401625655
    10.85000000000002    52.21769981675704
    10.90000000000002    52.68849369125822
    10.95000000000002    53.190073604498224
    11.000000000000021    53.72711113097987
    11.050000000000022    54.2921108156131
    11.100000000000023    54.874018538675024
    11.150000000000023    55.465049009462156
    11.200000000000024    56.06179985098185
    11.250000000000025    56.66268089579328
    11.300000000000026    57.26495588636989
    11.350000000000026    57.86454882795277
    11.400000000000027    58.458434007762726
    11.450000000000028    59.04572059568281
    11.500000000000028    59.626271831480544
    11.55000000000003    60.199099073440266
    11.60000000000003    60.76198879621147
    11.65000000000003    61.313195139146636
    11.700000000000031    61.855138618400865
    11.750000000000032    62.397411156955705
    11.800000000000033    62.95601617885435
    11.850000000000033    63.547941560626015
    11.900000000000034    64.18311952134272
    11.950000000000035    64.85820539255559
    12.000000000000036    65.55688573564358
    12.050000000000036    66.25816297537658
    12.100000000000037    66.94785748757626
    12.150000000000038    67.62546988348429
    12.200000000000038    68.30246640746311
    12.250000000000039    68.99458352476356
    12.30000000000004    69.71357313546943
    12.35000000000004    70.46176951059702
    12.400000000000041    71.23056880225744
    12.450000000000042    72.00264906416747
    12.500000000000043    72.75635293806049
    12.550000000000043    73.47043830218239
    12.600000000000044    74.12878736124328
    12.650000000000045    74.72573786270297
    12.700000000000045    75.27033372664582
    12.750000000000046    75.78533028721701
    12.800000000000047    76.30045625405441
    12.850000000000048    76.84437033630272
    12.900000000000048    77.43902146681678
    12.950000000000049    78.0962728834597
    13.00000000000005    78.81575032745721
    13.05000000000005    79.58450978849167
    13.100000000000051    80.37977503909693
    13.150000000000052    81.17502834037879
    13.200000000000053    81.94787942615577
    13.250000000000053    82.68596287488491
    13.300000000000054    83.38765230971116
    13.350000000000055    84.05861437774406
    13.400000000000055    84.70808931268971
    13.450000000000056    85.3463939215814
    13.500000000000057    85.98242327901089
    13.550000000000058    86.62188520497324
    13.600000000000058    87.2683068384822
    13.650000000000059    87.92429767960795
    13.70000000000006    88.58992692276547
    13.75000000000006    89.26001072357981
    13.800000000000061    89.92373214750468
    13.850000000000062    90.56818062017197
    13.900000000000063    91.18361546416334
    13.950000000000063    91.76755727881677
    14.000000000000064    92.32576168312343
    14.050000000000065    92.86901095376201
    14.100000000000065    93.40921548247235
    14.150000000000066    93.95799098967211
    14.200000000000067    94.52648186300522
    14.250000000000068    95.12474215552687
    14.300000000000068    95.7597291333287
    14.350000000000069    96.43289280854147
    14.40000000000007    97.13869121011157
    14.45000000000007    97.86346129561994
    14.500000000000071    98.58796135632859
    14.550000000000072    99.29574495523391
    14.600000000000072    99.98049054815368
    14.650000000000073    100.64565468014982
    14.700000000000074    101.29961708560668
    14.750000000000075    101.95170700971423
    14.800000000000075    102.60857038801942
    14.850000000000076    103.27231015531258
    14.900000000000077    103.94176054528198
    14.950000000000077    104.61202226559547
    15.000000000000078    105.27211911958909
    15.050000000000079    105.90696098955533
    15.10000000000008    106.50406139544525
    15.15000000000008    107.06044382411439
    15.200000000000081    107.58761300798736
    15.250000000000082    108.10922798281801
    15.300000000000082    108.64902929663944
    15.350000000000083    109.22313566063814
    15.400000000000084    109.84311271987278
    15.450000000000085    110.51102820849438
    15.500000000000085    111.2122384218442
    15.550000000000086    111.92724460611848
    15.600000000000087    112.63819877849677
    15.650000000000087    113.32196519755222
    15.700000000000088    113.96056118182497
    15.750000000000089    114.55219244824735
    15.80000000000009    115.10220437090112
    15.85000000000009    115.61972410556388
    15.900000000000091    116.1265192370889
    15.950000000000092    116.65166571381175
    16.000000000000092    117.21313028861724
    16.050000000000093    117.81604362690078
    16.100000000000094    118.46097220649607
    16.150000000000095    119.13649230343218
    16.200000000000095    119.81237005419223
    16.250000000000096    120.45901996624985
    16.300000000000097    121.07318957388655
    16.350000000000097    121.67326957205486
    16.400000000000098    122.2739382600283
    16.4500000000001    122.88172576682791
    16.5000000000001    123.50603177774735
    16.5500000000001    124.15691842406775
    16.6000000000001    124.84279288300687
    16.6500000000001    125.56980431444055
    16.700000000000102    126.32120814165013
    16.750000000000103    127.04962826892802
    16.800000000000104    127.72170033747244
    16.850000000000104    128.32738424409607
    16.900000000000105    128.86694260802176
    16.950000000000106    129.3398191425457
    17.000000000000107    129.7074722247468
    17.050000000000107    130.02903146507904
    17.100000000000108    130.45786141656592
    17.15000000000011    131.00313154747485
    17.20000000000011    131.54052682689212
    17.25000000000011    131.93693709445066
    17.30000000000011    132.15445902702817
    17.35000000000011    132.27374861313865
    17.400000000000112    132.45055627929366
    17.450000000000113    132.82721529123677
    17.500000000000114    133.44317066894502
    17.550000000000114    134.1720123207748
    17.600000000000115    134.83446777029457
    17.650000000000116    135.4361504841013
    17.700000000000117    136.1118718362083
    17.750000000000117    136.88740576846908
    17.800000000000118    137.62951322669414
    17.85000000000012    138.31938309354192
    17.90000000000012    139.12695111918254
    17.95000000000012    140.08375157177915
    18.00000000000012    140.99118320325218
    18.05000000000012    141.75914735526868
    18.100000000000122    142.4595628136934
    18.150000000000123    143.1979365102539
    18.200000000000124    143.97970554999796
    18.250000000000124    144.7464321033818
    18.300000000000125    145.54153744831262
    18.350000000000126    146.4375085761306
    18.400000000000126    147.48819528272935
    18.450000000000127    148.54930814440286
    18.500000000000128    149.54816155357253
    18.55000000000013    150.56404539994423
    18.60000000000013    151.758413700791
    18.65000000000013    153.0765329859569
    18.70000000000013    154.46229484316527
    18.75000000000013    156.75300151975043
    18.800000000000132    158.38340937618085
    18.850000000000133    159.7336682350312
    18.900000000000134    160.4180053252012
    18.950000000000134    160.4157261434207
    19.000000000000135    160.54032360593084
    19.050000000000136    161.20761751892778
    19.100000000000136    161.17293035350383
    19.150000000000137    162.03635087618653
    19.200000000000138    163.46864345153247
    19.25000000000014    163.23847501390742
    19.30000000000014    164.73161912101335
    19.35000000000014    166.0226468054944
    19.40000000000014    167.32544296777013
    19.45000000000014    168.3015952442681
    19.500000000000142    168.4383055727792
    19.550000000000143    169.6080866623337
    19.600000000000144    170.56651720982228
    19.650000000000144    170.6581439603334
    19.700000000000145    171.09447090544413
    19.750000000000146    171.27631189114882
    19.800000000000146    171.89897137297777
    19.850000000000147    171.54880022505697
    19.900000000000148    171.58352016983838
    19.95000000000015    171.46047473468764
    20.00000000000015    171.94909357557344
    20.05000000000015    171.77611879640392
    20.10000000000015    172.73168343069304
    20.15000000000015    174.60993588400981
    20.200000000000152    174.7682608222646
    20.250000000000153    174.83497761963793
    20.300000000000153    175.13053580795255
    20.350000000000154    176.2653301110887
    20.400000000000155    176.36001469953322
    20.450000000000156    176.96201999694156
    20.500000000000156    177.20573947590654
    20.550000000000157    177.14769609487607
    20.600000000000158    178.2326061513381
    20.65000000000016    178.90592323646507
    20.70000000000016    178.46749923419128
    20.75000000000016    178.5967036884998
    20.80000000000016    178.0657753079081
    20.85000000000016    177.91690531788362
    20.900000000000162    178.18477341912472
    20.950000000000163    178.14730084121499
    21.000000000000163    177.84435066035337
    21.050000000000164    176.8825189793684
    21.100000000000165    177.14061615759482
    21.150000000000166    176.3755198242125
    21.200000000000166    176.41497474455096
    21.250000000000167    177.99610925228612
    21.300000000000168    177.46469801646583
    21.35000000000017    180.4792880117147
    21.40000000000017    180.88817511815105
    21.45000000000017    183.60872722564224
    21.50000000000017    183.3248505464944
    21.55000000000017    187.2718946143558
    21.600000000000172    188.60736712499659
    21.650000000000173    189.4856818242269
    21.700000000000173    191.45255400348583
    21.750000000000174    191.21107633498755
    21.800000000000175    194.09038682825923
    21.850000000000176    194.37066749009716
    21.900000000000176    195.63946684805634
    21.950000000000177    197.58650152547747
    22.000000000000178    200.52635095815884
    22.05000000000018    201.34917411718118
    22.10000000000018    204.19359774490127
    22.15000000000018    203.5987548042948
    22.20000000000018    205.1759525816
    22.25000000000018    206.06937315384369
    22.300000000000182    206.92948212905972
    22.350000000000183    208.50093402004293
    22.400000000000183    210.74399442615692
    22.450000000000184    210.34471829437427
    22.500000000000185    211.61553169930392
    22.550000000000185    210.090058603293
    22.600000000000186    211.05115320484558
    22.650000000000187    211.02642100929265
    22.700000000000188    209.886937310675
    22.75000000000019    208.18651168499676
    22.80000000000019    207.76691465094598
    22.85000000000019    207.43843470191558
    22.90000000000019    208.50291259658735
    22.95000000000019    206.28460762726309
    23.000000000000192    205.07971476422136
    23.050000000000193    203.77223384013712
    23.100000000000193    203.12043493400824
    23.150000000000194    205.72862628670921
    23.200000000000195    202.96448972991578
    23.250000000000195    203.1238182474865
    23.300000000000196    204.56533851270103
    23.350000000000197    204.7408860580034
    23.400000000000198    206.3575478722375
    23.4500000000002    208.4963489361292
    23.5000000000002    209.74936899659988
    23.5500000000002    209.8961605919683
    23.6000000000002    209.6319376790754
    23.6500000000002    212.06083620911232
    23.700000000000202    213.20259870483662
    23.750000000000203    215.5783819149042
    23.800000000000203    214.3319135857328
    23.850000000000204    217.19380836459223
    23.900000000000205    215.45164467224396
    23.950000000000205    216.42738961691865
    24.000000000000206    216.77302397045224
    24.050000000000207    216.68462716891355
    24.100000000000207    216.98735239078536
    24.150000000000208    220.03474434357523
    24.20000000000021    220.44694305099299
    24.25000000000021    224.32263074448448
    24.30000000000021    227.03716245226857
    24.35000000000021    228.05937165565
    24.40000000000021    227.6940922040515
    24.450000000000212    223.5777483312369
    24.500000000000213    222.75329365291122
    24.550000000000214    221.77685461068853
    24.600000000000215    219.6263533677609
    24.650000000000215    218.4817417194834
    24.700000000000216    216.03554528923627
    24.750000000000217    215.95760681945038
    24.800000000000217    216.5537466004498
    24.850000000000218    216.7650885960058
    24.90000000000022    216.07889414724397
    24.95000000000022    216.81715104512625
    25.00000000000022    217.77440808927457
    25.05000000000022    218.87803003189117
    25.10000000000022    219.06639526506495
    25.150000000000222    220.53349300362967
    25.200000000000223    220.34614984416015
    25.250000000000224    221.2571087076881
    25.300000000000225    220.17061211336778
    25.350000000000225    218.8289519743413
    25.400000000000226    218.02057488753624
    25.450000000000227    218.3110243184598
    25.500000000000227    217.50392637894177
    25.550000000000228    213.59521594128535
    25.60000000000023    210.94548998625794
    25.65000000000023    208.13683627703352
    25.70000000000023    205.349973452985
    25.75000000000023    200.56256194633255
    25.80000000000023    196.073742065546
    25.850000000000232    196.25517191936478
    25.900000000000233    194.2189240716709
    25.950000000000234    191.69192011841955
    26.000000000000234    188.23245941920823
    26.050000000000235    183.92304241563642
    26.100000000000236    180.28702907696072
    26.150000000000237    184.41297929817722
    26.200000000000237    182.20798844785244
    26.250000000000238    178.17131360833235
    26.30000000000024    177.96267271384417
    26.35000000000024    176.6521964585974
    26.40000000000024    174.21403855758842
    26.45000000000024    169.50197462000926
    26.50000000000024    170.96080896034988
    26.550000000000242    171.20796517616424
    26.600000000000243    172.78886875338242
    26.650000000000244    177.6437061407928
    26.700000000000244    176.7289073331999
    26.750000000000245    176.62702234384545
    26.800000000000246    179.8345963466088
    26.850000000000247    179.27404104058675
    26.900000000000247    177.87570747314902
    26.950000000000248    173.08295599631435
    27.00000000000025    172.7124561038845
    27.05000000000025    168.9032412454086
    27.10000000000025    164.82482356058313
    27.15000000000025    160.01357486973842
    27.20000000000025    161.42182033619383
    27.250000000000252    155.43355336478737
    27.300000000000253    156.34662312896617
    27.350000000000254    157.12062796360573
    27.400000000000254    160.18951830191753
    27.450000000000255    160.39902674244377
    27.500000000000256    161.64937245009318
    27.550000000000257    166.18356258462057
    27.600000000000257    169.95651949220417
    27.650000000000258    173.83208460148026
    27.70000000000026    178.69299717187727
    27.75000000000026    183.2804458221022
    27.80000000000026    191.17802821474294
    27.85000000000026    202.0316159906105
    27.90000000000026    209.3229344975368
    27.950000000000262    217.46774319926212
    28.000000000000263    225.73843702329805
    28.050000000000264    230.5431805097821
    28.100000000000264    239.99401185068155
    28.150000000000265    247.25495507784368
    28.200000000000266    257.27313517140874
    28.250000000000266    269.08218994704976
    28.300000000000267    280.50060719517717
    28.350000000000268    293.5233811123556
    28.40000000000027    294.86910920402676
    28.45000000000027    297.0899688078016
    28.50000000000027    297.70049111367825
    28.55000000000027    299.0976451369414
    28.60000000000027    297.90944835685286
    28.650000000000272    299.5121753034921
    28.700000000000273    306.85741510488185
    28.750000000000274    307.67361561877146
    28.800000000000274    320.60716889452794
    28.850000000000275    328.20126886789654
    28.900000000000276    340.1389910600818
    28.950000000000276    343.85916315677423
    29.000000000000277    346.43768663724154
    29.050000000000278    355.07404301112973
    29.10000000000028    360.05750449898807
    29.15000000000028    357.1493903598513
    29.20000000000028    356.1596165552336
    29.25000000000028    355.53316998728883
    29.30000000000028    352.16309293934455
    29.350000000000282    345.3193297168238
    29.400000000000283    340.5360779230246
    29.450000000000284    335.5320629026182
    29.500000000000284    326.2161535443149
    29.550000000000285    313.5935422510055
    29.600000000000286    296.8909260259072
    29.650000000000286    283.88112889565144
    29.700000000000287    275.3844504734541
    29.750000000000288    266.8415467779581
    29.80000000000029    258.921250722564
    29.85000000000029    255.28574144561057
    29.90000000000029    250.14710713673395
    29.95000000000029    252.15181863856216
    30.00000000000029    259.45450866458754
    30.050000000000292    268.03993746164116
    30.100000000000293    277.257268411095
    30.150000000000293    284.8880497285664
    30.200000000000294    292.0461004795777
    30.250000000000295    282.2820833827749
    30.300000000000296    283.2381534406548
    30.350000000000296    276.5151373757673
    30.400000000000297    271.58682210880437
    30.450000000000298    265.87486938161675
    30.5000000000003    257.0769852400308
    30.5500000000003    259.75058867867233
    30.6000000000003    247.52425164011976
    30.6500000000003    247.0009185213333
    30.7000000000003    240.75231134247565
    30.750000000000302    232.45289651123818
    30.800000000000303    225.39125582559072
    30.850000000000303    220.55746364157667
    30.900000000000304    212.49158502328063
    30.950000000000305    206.15939393588758
    31.000000000000306    205.19645746059837
    31.050000000000306    204.6140584970665
    31.100000000000307    202.07725815362411
    31.150000000000308    203.74643812949935
    31.20000000000031    206.83928805723352
    31.25000000000031    208.22007090930705
    31.30000000000031    208.82209404710403
    31.35000000000031    215.77266690801633
    31.40000000000031    221.36376752741995
    31.450000000000312    229.97423333107952
    31.500000000000313    240.78761789487072
    31.550000000000313    252.39989704277576
    31.600000000000314    260.7851992693231
    31.650000000000315    271.1243577790143
    31.700000000000315    278.1581297047233
    31.750000000000316    289.3606908085569
    31.800000000000317    299.73600172105193
    31.850000000000318    304.3237249460704
    31.90000000000032    307.9410204669744
    31.95000000000032    314.5213324276249
    32.00000000000032    323.6967010500081
    32.05000000000032    329.9488209186932
    32.100000000000314    331.7857139512329
    32.15000000000031    336.36009744770024
    32.20000000000031    343.72983983533004
    32.250000000000306    347.4572693182266
    32.3000000000003    347.6356365033022
    32.3500000000003    345.98838226836006
    32.4000000000003    349.31400147508253
    32.450000000000294    343.6201613501345
    32.50000000000029    343.01538531597305
    32.55000000000029    343.6584075541514
    32.600000000000286    345.5205054386987
    32.65000000000028    349.84021528034515
    32.70000000000028    365.6965774312255
    32.75000000000028    380.37251624283465
    32.800000000000274    396.04923065817434
    32.85000000000027    413.1328102574386
    32.90000000000027    430.20014145655443
    32.950000000000266    442.4473321992612
    33.00000000000026    450.84107175055107
    33.05000000000026    455.23323300496025
    33.10000000000026    452.1601844341727
    33.150000000000254    439.48741345041697
    33.20000000000025    423.2798715092812
    33.25000000000025    415.6448799246672
    33.300000000000246    405.4141539662215
    33.35000000000024    400.37999029363607
    33.40000000000024    397.4849161589535
    33.45000000000024    389.10692954224805
    33.500000000000234    388.6296830410441
    33.55000000000023    378.1447879280034
    33.60000000000023    363.9154194346684
    33.650000000000226    357.3280885624264
    33.70000000000022    343.65384227897596
    33.75000000000022    334.4660173122667
    33.80000000000022    333.21559469621405
    33.850000000000215    327.39861786143376
    33.90000000000021    335.05483509601345
    33.95000000000021    342.2572684516964
    34.000000000000206    344.89029424708593
    34.0500000000002    360.5303572220274
    34.1000000000002    359.8094866394808
    34.1500000000002    371.89674850912763
    34.200000000000195    374.4720068381654
    34.25000000000019    376.9267846992574
    34.30000000000019    384.68808120140034
    34.350000000000186    378.5716896764968
    34.40000000000018    381.3367539652953
    34.45000000000018    379.8795590821234
    34.50000000000018    375.2722343758561
    34.550000000000175    363.7292742186378
    34.60000000000017    361.34329611545087
    34.65000000000017    362.7919458385417
    34.700000000000166    354.46055833437134
    34.75000000000016    351.9063244210094
    34.80000000000016    350.898688106087
    34.85000000000016    349.6031314966352
    34.900000000000155    350.12122173274804
    34.95000000000015    343.10965000472356
    35.00000000000015    337.67558303934834
    35.050000000000146    334.96381296867344
    35.10000000000014    332.4841410754395
    35.15000000000014    329.9594213130266
    35.20000000000014    327.4218107213267
    35.250000000000135    326.11605330835306
    35.30000000000013    321.2539600010749
    35.35000000000013    322.8968933395431
    35.40000000000013    325.77109057395853
    35.450000000000124    326.371319964417
    35.50000000000012    329.5528953392094
    35.55000000000012    329.9461519282266
    35.600000000000115    342.699864101774
    35.65000000000011    342.3786755178908
    35.70000000000011    353.5000568352723
    35.75000000000011    367.30118311493095
    35.800000000000104    372.8612181215743
    35.8500000000001    390.75003329632204
    35.9000000000001    405.4624306620406
    35.950000000000095    419.06250718023057
    36.00000000000009    431.3620961672186
    36.05000000000009    436.74921494372734
    36.10000000000009    453.7763157054962
    36.150000000000084    465.19398356891844
    36.20000000000008    487.78770976207363
    36.25000000000008    509.56097317837566
    36.300000000000075    523.8058869044089
    36.35000000000007    541.6240666501794
    36.40000000000007    562.6372279957297
    36.45000000000007    573.8287351884512
    36.500000000000064    583.6966951466613
    36.55000000000006    586.3142302632177
    36.60000000000006    572.503223869339
    36.650000000000055    566.9185127907836
    36.70000000000005    578.3837665393969
    36.75000000000005    589.0185144373935
    36.80000000000005    597.9330158168156
    36.850000000000044    612.5364403424638
    36.90000000000004    637.5926347641785
    36.95000000000004    632.9693989927612
    37.000000000000036    622.6591328759573
    37.05000000000003    633.7127541580456
    37.10000000000003    629.6128287290801
    37.15000000000003    626.056955425176
    37.200000000000024    600.0386302161021
    37.25000000000002    587.543118931957
    37.30000000000002    559.303803557785
    37.350000000000016    529.0902016391715
    37.40000000000001    501.502786473
    37.45000000000001    493.3699355925207
    37.50000000000001    471.530213385873
    37.550000000000004    471.3781861970924
    37.6    469.67214258658277
    37.65    468.418645890472
    37.699999999999996    475.84648054671095
    37.74999999999999    477.83650912153763
    37.79999999999999    488.65613568296754
    37.84999999999999    499.4308088668601
    37.899999999999984    506.7758332668486
    37.94999999999998    517.2166997823774
    37.99999999999998    507.75547771593347
    38.049999999999976    511.8906983677275
    38.09999999999997    508.7000755518103
    38.14999999999997    477.4595168219388
    38.19999999999997    458.8167510798065
    38.249999999999964    440.67529504113776
    38.29999999999996    445.42080863276794
    38.34999999999996    440.99085143004504
    38.399999999999956    421.18726449747265
    38.44999999999995    413.02299716876985
    38.49999999999995    404.25907127957487
    38.54999999999995    390.99510951408433
    38.599999999999945    377.5421528876003
    38.64999999999994    363.9319376384327
    38.69999999999994    362.36640742533166
    38.749999999999936    362.6464541925
    38.79999999999993    373.83910173438335
    38.84999999999993    381.0798113856273
    38.89999999999993    396.8906158268122
    38.949999999999925    410.0236337114776
    38.99999999999992    431.1076535566074
    39.04999999999992    451.75242943458034
    39.099999999999916    467.7039269472742
    39.14999999999991    481.12572864707636
    39.19999999999991    500.4349403779365
    39.24999999999991    508.7741055339296
    39.299999999999905    508.07011268347685
    39.3499999999999    516.054747595166
    39.3999999999999    522.5366445120131
    39.449999999999896    528.9962952662306
    39.49999999999989    541.1071277950559
    39.54999999999989    541.4272161115986
    39.59999999999989    550.8328528836381
    39.649999999999885    559.6172748282579
    39.69999999999988    573.5498723951338
    39.74999999999988    582.6020350167737
    39.799999999999876    600.2685862815053
    39.84999999999987    625.2720768018207
    39.89999999999987    641.4619115144801
    39.94999999999987    662.7989430047746
    39.999999999999865    675.425641414109
    40.04999999999986    683.3765869793835
    40.09999999999986    718.3957486212717
    40.14999999999986    736.2658562827583
    40.199999999999854    776.1828589169041
    40.24999999999985    801.9519632068902
    40.29999999999985    775.9498726482402
    40.349999999999845    729.1027176800226
    40.39999999999984    700.6848119161135
    40.44999999999984    693.6124596301274
    40.49999999999984    660.1228571550877
    40.549999999999834    644.347142067794
    40.59999999999983    635.0341374954594
    40.64999999999983    612.2090222433834
    40.699999999999825    601.6359828688342
    40.74999999999982    588.1669751465159
    40.79999999999982    571.7029692931067
    40.84999999999982    548.3034201238752
    40.899999999999814    514.3392545207336
    40.94999999999981    495.165251701456
    40.99999999999981    474.85661833262634
    41.049999999999805    449.25778384602165
    41.0999999999998    435.8820616237806
    41.1499999999998    434.98507277839894
    41.1999999999998    441.0704769199662
    41.249999999999794    448.4401758686077
    41.29999999999979    458.48269657206697
    41.34999999999979    485.57799198293947
    41.399999999999785    518.1710228621405
    41.44999999999978    540.5036498350022
    41.49999999999978    551.2739728066042
    41.54999999999978    553.1777676550663
    41.599999999999774    559.8011241162579
    41.64999999999977    557.8257884828428
    41.69999999999977    547.4639711305402
    41.749999999999766    533.9714422736224
    41.79999999999976    516.6289492467512
    41.84999999999976    508.3938739773951
    41.89999999999976    485.41995821532157
    41.949999999999754    470.391239076278
    41.99999999999975    465.0682897665189
    42.04999999999975    442.7989277143088
    42.099999999999746    446.5095800459838
    42.14999999999974    447.23944735978375
    42.19999999999974    455.3277210974642
    42.24999999999974    476.3104425322717
    42.299999999999734    493.0114200782558
    42.34999999999973    520.2368107176512
    42.39999999999973    538.3279856696167
    42.449999999999726    557.2570542660126
    42.49999999999972    585.5873854725412
    42.54999999999972    599.8509128505061
    42.59999999999972    615.0733931924171
    42.649999999999714    623.8024785175799
    42.69999999999971    632.2641753316309
    42.74999999999971    640.857062383566
    42.799999999999706    641.3533963002401
    42.8499999999997    655.7256446838546
    42.8999999999997    623.4879903113583
    42.9499999999997    614.6966888084573
    42.999999999999694    624.257963409001
    43.04999999999969    623.6406716627569
    43.09999999999969    630.9336447834962
    43.149999999999686    624.9683311104013
    43.19999999999968    628.1900816868299
    43.24999999999968    636.4906498056339
    43.29999999999968    644.2635130548254
    43.349999999999675    654.8452199840262
    43.39999999999967    660.96544552485
    43.44999999999967    669.494888446947
    43.499999999999666    690.1762431779287
    43.54999999999966    722.6194706078184
    43.59999999999966    743.902020365904
    43.64999999999966    760.5464468496604
    43.699999999999655    762.5984640689162
    43.74999999999965    765.0854689280595
    43.79999999999965    763.7218436613584
    43.849999999999646    755.0036416355712
    43.89999999999964    749.1121067506713
    43.94999999999964    745.5367738698726
    43.99999999999964    730.29714261392
    44.049999999999635    702.995475674987
    44.09999999999963    651.752470247087
    44.14999999999963    612.029374851565
    44.199999999999626    586.5078653811721
    44.24999999999962    577.173092981561
    44.29999999999962    571.124125233002
    44.34999999999962    554.4855063977577
    44.399999999999615    551.1857069120622
    44.44999999999961    543.5570497890167
    44.49999999999961    532.3103127127424
    44.549999999999606    541.6354453378176
    44.5999999999996    533.6864903177999
    44.6499999999996    540.0538609594291
    44.6999999999996    551.3321835184967
    44.749999999999595    547.3371616771744
    44.79999999999959    567.1261933940018
    44.84999999999959    564.2345380452972
    44.89999999999959    582.5454529221776
    44.949999999999584    622.0738673458175
    44.99999999999958    653.9925377710867
    45.04999999999958    691.2658426524091
    45.099999999999575    698.8393220336116
    45.14999999999957    716.7867069707333
    45.19999999999957    760.0959863306305
    45.24999999999957    769.3477226308378
    45.299999999999564    773.8357087543008
    45.34999999999956    752.9153948995881
    45.39999999999956    737.7386701513437
    45.449999999999555    709.9822875456211
    45.49999999999955    663.8890717102412
    45.54999999999955    656.3582675854207
    45.59999999999955    672.7671387566716
    45.649999999999544    660.9626109495534
    45.69999999999954    623.8736533453672
    45.74999999999954    610.067018678161
    45.799999999999535    612.6697872870027
    45.84999999999953    616.9174006391208
    45.89999999999953    638.5909243793953
    45.94999999999953    649.7633685988412
    45.999999999999524    657.0976475501614
    46.04999999999952    688.6491853193266
    46.09999999999952    702.8841726053288
    46.149999999999515    716.0893517307826
    46.19999999999951    715.5512752119294
    46.24999999999951    703.9459204009956
    46.29999999999951    701.5946854269781
    46.349999999999504    710.634906616514
    46.3999999999995    721.8994457005717
    46.4499999999995    714.9343805768306
    46.499999999999496    705.8055355246004
    46.54999999999949    684.4226979023316
    46.59999999999949    667.1986003029594
    46.64999999999949    657.4700176178501
    46.699999999999484    667.4499959676089
    46.74999999999948    684.8385066479161
    46.79999999999948    714.9414212412215
    46.849999999999476    736.5704837633821
    46.89999999999947    745.7977850595435
    46.94999999999947    746.0584405777365
    46.99999999999947    742.1737433095675
    47.049999999999464    724.2561114359305
    47.09999999999946    750.2696580525494
    47.14999999999946    778.2581849079456
    47.199999999999456    836.4670329206265
    47.24999999999945    877.3640659909977
    47.29999999999945    886.1488663780649
    47.34999999999945    906.7052308140476
    47.399999999999444    909.05123556441
    47.44999999999944    893.493011920395
    47.49999999999944    831.5631610181892
    47.549999999999436    788.7323478967985
    47.59999999999943    753.9448765116633
    47.64999999999943    693.935419791233
    47.69999999999943    681.5819735807117
    47.749999999999424    660.889445697273
    47.79999999999942    670.0321260846931
    47.84999999999942    674.8914024984389
    47.899999999999416    730.328099423926
    47.94999999999941    779.0746474976415
    47.99999999999941    821.7975861455675
    48.04999999999941    865.2516101923216
    48.099999999999405    871.3399448394457
    48.1499999999994    821.4962652831321
    48.1999999999994    790.3622413627952
    48.249999999999396    799.5253075339567
    48.29999999999939    789.7858305096322
    48.34999999999939    805.4525937150901
    48.39999999999939    799.8724766383365
    48.449999999999385    801.4599513729154
    48.49999999999938    782.6841929970417
    48.54999999999938    752.9653334136167
    48.599999999999376    721.0465782259832
    48.64999999999937    705.9971573115492
    48.69999999999937    715.9325595743894
    48.74999999999937    699.4838610624255
    48.799999999999365    650.9100944028576
    48.84999999999936    639.7023078380016
    48.89999999999936    642.1040272317648
    48.949999999999356    687.9453681073749
    48.99999999999935    727.5687780483815
    49.04999999999935    748.2093695707441
    49.09999999999935    745.2383869253993
    49.149999999999345    738.7206624102773
    49.19999999999934    728.90271554935
    49.24999999999934    724.6235921607614
    49.299999999999336    725.0681463493216
    49.34999999999933    731.3943466395131
    49.39999999999933    759.2083157308075
    49.44999999999933    771.2765811805059
    49.499999999999325    783.6969472377509
    49.54999999999932    800.1695891540265
    49.59999999999932    819.9728030461679
    49.64999999999932    833.9679963218229
    49.699999999999314    861.9032245257026
    49.74999999999931    885.0946832549997
    49.79999999999931    912.1771927207751
    49.849999999999305    970.1189723823665
    49.8999999999993    1034.4473939152635
    49.9499999999993    1109.0727016495364
    49.9999999999993    1162.4614445046168
};


==> plots/vortex_street/2d/enstrophy/standard.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    0.0
    0.05    0.0038558971333362245
    0.1    0.01310057583897453
    0.15000000000000002    0.025698719416786774
    0.2    0.0406468950630076
    0.25    0.05746150719735953
    0.3    0.0759174684835493
    0.35    0.09591451601315248
    0.39999999999999997    0.11740938079363096
    0.44999999999999996    0.14038216536789525
    0.49999999999999994    0.16482033668271331
    0.5499999999999999    0.1907116350459062
    0.6    0.2180413627500588
    0.65    0.24679173145446642
    0.7000000000000001    0.2769421282742158
    0.7500000000000001    0.3084697786678911
    0.8000000000000002    0.341350581523908
    0.8500000000000002    0.3755600006912313
    0.9000000000000002    0.41107390788895004
    0.9500000000000003    0.4478692599563088
    1.0000000000000002    0.4859245135297438
    1.0500000000000003    0.5252197472415179
    1.1000000000000003    0.5657365473221353
    1.1500000000000004    0.6074577737566403
    1.2000000000000004    0.6503673390597122
    1.2500000000000004    0.694450107935133
    1.3000000000000005    0.7396919762218016
    1.3500000000000005    0.7860801143908414
    1.4000000000000006    0.8336032794732089
    1.4500000000000006    0.8822520563334876
    1.5000000000000007    0.9320189280254405
    1.5500000000000007    0.9828981783054648
    1.6000000000000008    1.034885723175015
    1.6500000000000008    1.0879789899354866
    1.7000000000000008    1.142176907991955
    1.7500000000000009    1.1974799887200263
    1.800000000000001    1.2538904112377822
    1.850000000000001    1.3114120410529628
    1.900000000000001    1.3700503797391559
    1.950000000000001    1.4298125085887228
    2.000000000000001    1.4907070861500584
    2.0500000000000007    1.5527443982951012
    2.1000000000000005    1.6159364061611339
    2.1500000000000004    1.6802967427644722
    2.2    1.7458406615798971
    2.25    1.8125849851264835
    2.3    1.8805480980328857
    2.3499999999999996    1.9497499876131315
    2.3999999999999995    2.0202123013436277
    2.4499999999999993    2.09195839440697
    2.499999999999999    2.165013364094939
    2.549999999999999    2.2394040755972715
    2.5999999999999988    2.3151591715060937
    2.6499999999999986    2.3923090526231885
    2.6999999999999984    2.4708858330619146
    2.7499999999999982    2.5509232866200864
    2.799999999999998    2.6324567945878616
    2.849999999999998    2.715523293853467
    2.8999999999999977    2.800161234452697
    2.9499999999999975    2.8864105753382727
    2.9999999999999973    2.974312833759333
    3.049999999999997    3.0639111490740603
    3.099999999999997    3.1552502807401708
    3.149999999999997    3.2483764882084127
    3.1999999999999966    3.34333732066362
    3.2499999999999964    3.4401814066295775
    3.2999999999999963    3.5389583298619285
    3.349999999999996    3.6397186164350073
    3.399999999999996    3.7425137830608675
    3.4499999999999957    3.8473963627728187
    3.4999999999999956    3.9544198542966678
    3.5499999999999954    4.063638599647069
    3.599999999999995    4.175107629883613
    3.649999999999995    4.288882523803741
    3.699999999999995    4.405019311097511
    3.7499999999999947    4.523574417908592
    3.7999999999999945    4.644604614495803
    3.8499999999999943    4.768166921193506
    3.899999999999994    4.894318460523919
    3.949999999999994    5.02311627087039
    3.999999999999994    5.1546171117026445
    4.049999999999994    5.2888773048490245
    4.099999999999993    5.425952645836067
    4.149999999999993    5.565898365191515
    4.199999999999993    5.7087690787286105
    4.249999999999993    5.854618693895964
    4.299999999999993    6.003500292753525
    4.3499999999999925    6.155466018762685
    4.399999999999992    6.310566963563439
    4.449999999999992    6.468853041913225
    4.499999999999992    6.630372871184863
    4.549999999999992    6.795173682753421
    4.599999999999992    6.963301252740249
    4.6499999999999915    7.134799799909147
    4.699999999999991    7.309711818555978
    4.749999999999991    7.48807787081449
    4.799999999999991    7.669936398989434
    4.849999999999991    7.855323614371968
    4.899999999999991    8.044273475031144
    4.94999999999999    8.236817702060993
    4.99999999999999    8.43298576015145
    5.04999999999999    8.632804775811593
    5.09999999999999    8.836299433131453
    5.14999999999999    9.04349190073631
    5.1999999999999895    9.254401799781435
    5.249999999999989    9.469046176522209
    5.299999999999989    9.687439439883677
    5.349999999999989    9.909593259623371
    5.399999999999989    10.135516459775978
    5.449999999999989    10.365214956416407
    5.4999999999999885    10.598691766489381
    5.549999999999988    10.835947066605412
    5.599999999999988    11.076978232527557
    5.649999999999988    11.32177975024405
    5.699999999999988    11.57034285582513
    5.749999999999988    11.82265476534061
    5.799999999999987    12.078697463643488
    5.849999999999987    12.338446260669008
    5.899999999999987    12.601868619424438
    5.949999999999987    12.868923935246588
    5.999999999999987    13.139564817239897
    6.0499999999999865    13.41373993757887
    6.099999999999986    13.691397854101076
    6.149999999999986    13.972490724369866
    6.199999999999986    14.256976752672914
    6.249999999999986    14.544820404460378
    6.299999999999986    14.835989471574004
    6.349999999999985    15.130447883691305
    6.399999999999985    15.42814361672877
    6.449999999999985    15.728993851477226
    6.499999999999985    16.032875507593232
    6.549999999999985    16.339635315963417
    6.5999999999999845    16.649131075883137
    6.649999999999984    16.96129603662555
    6.699999999999984    17.276186755768787
    6.749999999999984    17.59395886005755
    6.799999999999984    17.914746135820344
    6.849999999999984    18.238492623882596
    6.8999999999999835    18.564851658992367
    6.949999999999983    18.893255922694255
    6.999999999999983    19.22316263871058
    7.049999999999983    19.55434340002586
    7.099999999999983    19.887015987796698
    7.149999999999983    20.221683728206248
    7.199999999999982    20.55874671470902
    7.249999999999982    20.898146274703127
    7.299999999999982    21.239313902623152
    7.349999999999982    21.58146774508457
    7.399999999999982    21.92402603516798
    7.4499999999999815    22.266836213763472
    7.499999999999981    22.610089397170743
    7.549999999999981    22.954043833671644
    7.599999999999981    23.29880747294994
    7.649999999999981    23.644295629939943
    7.699999999999981    23.990262574014906
    7.7499999999999805    24.33632853654347
    7.79999999999998    24.682056557344563
    7.84999999999998    25.02706456135468
    7.89999999999998    25.37109089280817
    7.94999999999998    25.71405614715025
    7.99999999999998    26.05616424053784
    8.04999999999998    26.39789319176042
    8.09999999999998    26.739720294785354
    8.14999999999998    27.081690156292225
    8.199999999999982    27.423176145460733
    8.249999999999982    27.76317928854428
    8.299999999999983    28.10112416404426
    8.349999999999984    28.437559041846338
    8.399999999999984    28.77410763638939
    8.449999999999985    29.112625830339844
    8.499999999999986    29.45414049786302
    8.549999999999986    29.798315164651004
    8.599999999999987    30.14379828368415
    8.649999999999988    30.489045433249913
    8.699999999999989    30.833028006131023
    8.74999999999999    31.17583844766479
    8.79999999999999    31.519120514616993
    8.84999999999999    31.86571730857746
    8.899999999999991    32.21843438968085
    8.949999999999992    32.57847920305804
    8.999999999999993    32.944318295832375
    9.049999999999994    33.31186937573095
    9.099999999999994    33.67657575743341
    9.149999999999995    34.03667249301899
    9.199999999999996    34.394954199499374
    9.249999999999996    34.75692834045347
    9.299999999999997    35.12706406651953
    9.349999999999998    35.50599895843207
    9.399999999999999    35.89041336592792
    9.45    36.275694879019866
    9.5    36.659261727451884
    9.55    37.04213126210166
    9.600000000000001    37.42791061295556
    9.650000000000002    37.820447520667294
    9.700000000000003    38.222020385366875
    9.750000000000004    38.63268700597621
    9.800000000000004    39.05021908464382
    9.850000000000005    39.47026705395813
    9.900000000000006    39.887493692944275
    9.950000000000006    40.297858015576374
    10.000000000000007    40.70050389524499
    10.050000000000008    41.098457716787266
    10.100000000000009    41.49769428200647
    10.15000000000001    41.90411363380063
    10.20000000000001    42.32126524219132
    10.25000000000001    42.750284800601364
    10.300000000000011    43.1902766597482
    10.350000000000012    43.63926733406837
    10.400000000000013    44.09588934416691
    10.450000000000014    44.56059932097404
    10.500000000000014    45.03558428019686
    10.550000000000015    45.52329392194744
    10.600000000000016    46.02396458194215
    10.650000000000016    46.53306527706777
    10.700000000000017    47.0404797554243
    10.750000000000018    47.53331277504895
    10.800000000000018    48.00199611593161
    10.85000000000002    48.44598218760175
    10.90000000000002    48.874662715420804
    10.95000000000002    49.303455008178084
    11.000000000000021    49.749170552404046
    11.050000000000022    50.226577658887365
    11.100000000000023    50.745218819550196
    11.150000000000023    51.30761681822953
    11.200000000000024    51.90971959537087
    11.250000000000025    52.54101855069098
    11.300000000000026    53.18476500661642
    11.350000000000026    53.82222121815801
    11.400000000000027    54.43952881241933
    11.450000000000028    55.031261391101715
    11.500000000000028    55.598819280934215
    11.55000000000003    56.14723444892961
    11.60000000000003    56.68268906188629
    11.65000000000003    57.209632980163846
    11.700000000000031    57.72855746630553
    11.750000000000032    58.237673281167844
    11.800000000000033    58.73760207963525
    11.850000000000033    59.234386067581816
    11.900000000000034    59.738141940350665
    11.950000000000035    60.25857591247595
    12.000000000000036    60.80068566814225
    12.050000000000036    61.36490410824361
    12.100000000000037    61.952154456994656
    12.150000000000038    62.566537650611664
    12.200000000000038    63.20967408828011
    12.250000000000039    63.87322622693192
    12.30000000000004    64.54149337416749
    12.35000000000004    65.20266508907116
    12.400000000000041    65.85492736103062
    12.450000000000042    66.50197302876677
    12.500000000000043    67.14495446905073
    12.550000000000043    67.7798978548011
    12.600000000000044    68.4032607109703
    12.650000000000045    69.01693614850647
    12.700000000000045    69.62557530857266
    12.750000000000046    70.2309196895348
    12.800000000000047    70.83071272007507
    12.850000000000048    71.42326281739324
    12.900000000000048    72.0136018112599
    12.950000000000049    72.61636151653502
    13.00000000000005    73.25236157798207
    13.05000000000005    73.94009450012803
    13.100000000000051    74.68636739909675
    13.150000000000052    75.48088664743324
    13.200000000000053    76.29753989167159
    13.250000000000053    77.10342634717462
    13.300000000000054    77.87337610526427
    13.350000000000055    78.60017200280012
    13.400000000000055    79.28995673996556
    13.450000000000056    79.94613540252892
    13.500000000000057    80.5585112618805
    13.550000000000058    81.10999367837613
    13.600000000000058    81.59242771254033
    13.650000000000059    82.01357263757642
    13.70000000000006    82.39531479789326
    13.75000000000006    82.76913391341927
    13.800000000000061    83.16211332368512
    13.850000000000062    83.57902528362335
    13.900000000000063    84.00344323715449
    13.950000000000063    84.41674983571893
    14.000000000000064    84.80789358455169
    14.050000000000065    85.1699486296274
    14.100000000000065    85.50524808430959
    14.150000000000066    85.83383169093818
    14.200000000000067    86.18373373931944
    14.250000000000068    86.57604816296475
    14.300000000000068    87.01998438968424
    14.350000000000069    87.51084945253332
    14.40000000000007    88.03229530654683
    14.45000000000007    88.56661840720258
    14.500000000000071    89.1024576628522
    14.550000000000072    89.63377398247569
    14.600000000000072    90.15627136178455
    14.650000000000073    90.67051951620456
    14.700000000000074    91.19213963004064
    14.750000000000075    91.75036104953399
    14.800000000000075    92.36627483776957
    14.850000000000076    93.03575704700138
    14.900000000000077    93.73285727502126
    14.950000000000077    94.42304588383999
    15.000000000000078    95.07753283446056
    15.050000000000079    95.68253186778757
    15.10000000000008    96.2396677636087
    15.15000000000008    96.76456738806209
    15.200000000000081    97.28710227982994
    15.250000000000082    97.841504553701
    15.300000000000082    98.44509120242844
    15.350000000000083    99.08462452841123
    15.400000000000084    99.72676602492743
    15.450000000000085    100.34353098521629
    15.500000000000085    100.9238790699498
    15.550000000000086    101.46758998298999
    15.600000000000087    101.9760549766637
    15.650000000000087    102.44585501080556
    15.700000000000088    102.87499906541116
    15.750000000000089    103.2804880833237
    15.80000000000009    103.70215657221188
    15.85000000000009    104.17662917632175
    15.900000000000091    104.70624279304624
    15.950000000000092    105.26358411711134
    16.000000000000092    105.82546010661879
    16.050000000000093    106.38706566887491
    16.100000000000094    106.94589388605985
    16.150000000000095    107.49805129156367
    16.200000000000095    108.04800793592571
    16.250000000000096    108.59793383051996
    16.300000000000097    109.1314210910659
    16.350000000000097    109.62001456428504
    16.400000000000098    110.04171140936421
    16.4500000000001    110.39481508406409
    16.5000000000001    110.70081323760249
    16.5500000000001    110.98576786737944
    16.6000000000001    111.2673704500169
    16.6500000000001    111.565787406107
    16.700000000000102    111.91373845445531
    16.750000000000103    112.34341800488733
    16.800000000000104    112.8669371190051
    16.850000000000104    113.47256932300573
    16.900000000000105    114.12537170864499
    16.950000000000106    114.78763136668678
    17.000000000000107    115.44165281833286
    17.050000000000107    116.09405996507866
    17.100000000000108    116.76968390287009
    17.15000000000011    117.49345611829034
    17.20000000000011    118.26783640235092
    17.25000000000011    119.0616024910222
    17.30000000000011    119.82110089773286
    17.35000000000011    120.4898628277764
    17.400000000000112    121.03764714397212
    17.450000000000113    121.48369241003778
    17.500000000000114    121.87955108065768
    17.550000000000114    122.27038995004126
    17.600000000000115    122.68056806549448
    17.650000000000116    123.14279376428458
    17.700000000000117    123.7052848782394
    17.750000000000117    124.38640281365778
    17.800000000000118    125.15485232007131
    17.85000000000012    125.95842147108314
    17.90000000000012    126.75755751694665
    17.95000000000012    127.53228865061612
    18.00000000000012    128.27646774779706
    18.05000000000012    129.0044030664326
    18.100000000000122    129.74459588799613
    18.150000000000123    130.53002099593056
    18.200000000000124    131.40129076062027
    18.250000000000124    132.3691728545469
    18.300000000000125    133.34677747187644
    18.350000000000126    134.17819944677825
    18.400000000000126    134.746685914395
    18.450000000000127    135.02102323456657
    18.500000000000128    135.0991282644412
    18.55000000000013    135.20685653650335
    18.60000000000013    135.56906368307813
    18.65000000000013    136.30132522534447
    18.70000000000013    137.3651074735733
    18.75000000000013    138.54330853059435
    18.800000000000132    139.56747828598017
    18.850000000000133    140.2613455207611
    18.900000000000134    140.5547813158635
    18.950000000000134    140.54954983793962
    19.000000000000135    140.49015744113203
    19.050000000000136    140.51687326452276
    19.100000000000136    140.572522706916
    19.150000000000137    140.63113711152042
    19.200000000000138    140.80683076747945
    19.25000000000014    141.13875050225485
    19.30000000000014    141.55587041487382
    19.35000000000014    142.09756633421622
    19.40000000000014    142.8408907693855
    19.45000000000014    143.64763895926552
    19.500000000000142    144.1978271733937
    19.550000000000143    144.3720657209711
    19.600000000000144    144.3802138385418
    19.650000000000144    144.40708565533555
    19.700000000000145    144.4425709247398
    19.750000000000146    144.45342209738772
    19.800000000000146    144.53524798471082
    19.850000000000147    144.8688022483556
    19.900000000000148    145.56714767153727
    19.95000000000015    146.49856845953184
    20.00000000000015    147.29891864001837
    20.05000000000015    147.72243753631486
    20.10000000000015    147.8650618539361
    20.15000000000015    147.94656979676157
    20.200000000000152    148.00101872879398
    20.250000000000153    147.9198502168327
    20.300000000000153    147.8444019482255
    20.350000000000154    148.01588498889566
    20.400000000000155    148.37558004036475
    20.450000000000156    148.80387595560947
    20.500000000000156    149.163506601637
    20.550000000000157    149.20841993426018
    20.600000000000158    149.02252828049333
    20.65000000000016    148.99167519929395
    20.70000000000016    149.3734474141303
    20.75000000000016    150.14238933725653
    20.80000000000016    151.08712560400622
    20.85000000000016    151.912418449389
    20.900000000000162    152.43436800285602
    20.950000000000163    152.71001143486947
    21.000000000000163    153.0277482219955
    21.050000000000164    153.756756125716
    21.100000000000165    154.86001488561877
    21.150000000000166    156.26865253189465
    21.200000000000166    157.7867588607173
    21.250000000000167    159.1065225268156
    21.300000000000168    160.33862452064497
    21.35000000000017    161.32118285873452
    21.40000000000017    161.48694249838312
    21.45000000000017    160.8091674967238
    21.50000000000017    160.12382443970202
    21.55000000000017    160.0620674181456
    21.600000000000172    160.7343291872074
    21.650000000000173    161.60203585291495
    21.700000000000173    161.96638970608313
    21.750000000000174    162.7481306927278
    21.800000000000175    164.4023874838496
    21.850000000000176    165.7008057403217
    21.900000000000176    166.49964826490816
    21.950000000000177    166.78363137740638
    22.000000000000178    167.21473194734077
    22.05000000000018    167.63679355224906
    22.10000000000018    168.27795449157423
    22.15000000000018    169.36870177386666
    22.20000000000018    170.14308031255916
    22.25000000000018    170.49512480861935
    22.300000000000182    171.04033554420005
    22.350000000000183    171.45668049145667
    22.400000000000183    172.6998750830444
    22.450000000000184    172.88864967455294
    22.500000000000185    172.27346860308248
    22.550000000000185    173.4985934085562
    22.600000000000186    175.84684460388766
    22.650000000000187    177.07326463049037
    22.700000000000188    180.67389927679392
    22.75000000000019    181.99300865132983
    22.80000000000019    181.93314448249077
    22.85000000000019    181.5572396733257
    22.90000000000019    182.11141388349597
    22.95000000000019    183.36376331976106
    23.000000000000192    187.91443993008153
    23.050000000000193    187.74917332983662
    23.100000000000193    193.07142998048306
    23.150000000000194    191.21331544011838
    23.200000000000195    196.43753163068905
    23.250000000000195    196.34810929487477
    23.300000000000196    197.53826933267757
    23.350000000000197    196.96603850731353
    23.400000000000198    198.73610577892967
    23.4500000000002    200.7451576291585
    23.5000000000002    202.33026882164603
    23.5500000000002    203.89773091713732
    23.6000000000002    204.0788851111887
    23.6500000000002    204.76473007884064
    23.700000000000202    203.18079948307422
    23.750000000000203    201.87120348040847
    23.800000000000203    200.2218771039702
    23.850000000000204    202.59559923490994
    23.900000000000205    202.8558807839903
    23.950000000000205    198.99789791633765
    24.000000000000206    192.74830383847768
    24.050000000000207    190.0275003772582
    24.100000000000207    194.0074041152762
    24.150000000000208    191.54427091595116
    24.20000000000021    189.41023388823223
    24.25000000000021    187.37089098818802
    24.30000000000021    183.0029775412093
    24.35000000000021    183.09315367816498
    24.40000000000021    184.93727559261853
    24.450000000000212    187.05523321310832
    24.500000000000213    187.41475286935446
    24.550000000000214    189.89400876556726
    24.600000000000215    185.21382858518078
    24.650000000000215    183.7194315098721
    24.700000000000216    186.19873877705427
    24.750000000000217    187.10557479060736
    24.800000000000217    193.17976974930065
    24.850000000000218    190.04584100553814
    24.90000000000022    184.9942637605309
    24.95000000000022    188.34082432666767
    25.00000000000022    191.71830685835442
    25.05000000000022    185.53267287924155
    25.10000000000022    183.31560367074712
    25.150000000000222    182.06428176046285
    25.200000000000223    189.67303077644016
    25.250000000000224    177.51368042983
    25.300000000000225    171.83065844150514
    25.350000000000225    163.59011782532144
    25.400000000000226    166.2092475405486
    25.450000000000227    160.71879939794206
    25.500000000000227    158.31887185306525
    25.550000000000228    155.28277762302108
    25.60000000000023    153.8596074345436
    25.65000000000023    151.58947865912032
    25.70000000000023    147.71639788824007
    25.75000000000023    145.2152184477283
    25.80000000000023    142.53444790150675
    25.850000000000232    143.87300473239907
    25.900000000000233    145.59976410952737
    25.950000000000234    139.01406185555408
    26.000000000000234    140.23431534259055
    26.050000000000235    139.9278361410568
    26.100000000000236    137.02588672069072
    26.150000000000237    139.06895660650105
    26.200000000000237    140.72587110885507
    26.250000000000238    139.60912113103336
    26.30000000000024    141.06859526872134
    26.35000000000024    144.22929261555524
    26.40000000000024    146.80678044665862
    26.45000000000024    153.28577183067955
    26.50000000000024    159.72309006866348
    26.550000000000242    165.8221621203371
    26.600000000000243    175.64772977156008
    26.650000000000244    185.86483020076423
    26.700000000000244    195.49133152828804
    26.750000000000245    209.5703502688487
    26.800000000000246    220.57799409863196
    26.850000000000247    234.3808682232558
    26.900000000000247    242.76070199103654
    26.950000000000248    250.95044904311715
    27.00000000000025    258.8169138636164
    27.05000000000025    271.42437609336156
    27.10000000000025    281.6269447758009
    27.15000000000025    305.17489695610107
    27.20000000000025    304.01851985416795
    27.250000000000252    310.80859485282366
    27.300000000000253    309.6693513898058
    27.350000000000254    318.6310184132414
    27.400000000000254    312.88952491735864
    27.450000000000255    300.3494900097
    27.500000000000256    295.6232331916212
    27.550000000000257    283.53662932708505
    27.600000000000257    276.28024544252685
    27.650000000000258    271.30132397335586
    27.70000000000026    257.1753899670864
    27.75000000000026    254.17436219554722
    27.80000000000026    246.14004833200846
    27.85000000000026    239.76249917790545
    27.90000000000026    234.8879184814257
    27.950000000000262    230.20255757855148
    28.000000000000263    227.5220757514473
    28.050000000000264    224.36115997963253
    28.100000000000264    224.87079073137687
    28.150000000000265    224.06821793127875
    28.200000000000266    229.08456146791065
    28.250000000000266    235.63267243893688
    28.300000000000267    236.09857205627867
    28.350000000000268    235.27146270752613
    28.40000000000027    239.7306658431092
    28.45000000000027    248.07920797576287
    28.50000000000027    253.57036826334985
    28.55000000000027    256.13952002854376
    28.60000000000027    260.91752230561997
    28.650000000000272    264.86137383387666
    28.700000000000273    265.7353444513922
    28.750000000000274    265.7136434602596
    28.800000000000274    268.5528599369595
    28.850000000000275    266.59634947297036
    28.900000000000276    277.19739752974414
    28.950000000000276    275.2940789041617
    29.000000000000277    273.06892796271546
    29.050000000000278    274.5326562444872
    29.10000000000028    271.82821320534856
    29.15000000000028    272.5991633608827
    29.20000000000028    269.5704628545122
    29.25000000000028    272.43383152078314
    29.30000000000028    278.3818177798837
    29.350000000000282    277.17432801588234
    29.400000000000283    285.2117496097276
    29.450000000000284    292.6462407450279
    29.500000000000284    300.40798845242267
    29.550000000000285    303.7892603913177
    29.600000000000286    302.18760366972674
    29.650000000000286    307.87198026785086
    29.700000000000287    327.75380110844736
    29.750000000000288    340.21260045761306
    29.80000000000029    351.3277900637029
    29.85000000000029    362.03616607151685
    29.90000000000029    366.58891482849725
    29.95000000000029    371.89303404965597
    30.00000000000029    371.15361778422067
    30.050000000000292    366.5183144590379
    30.100000000000293    358.34075536443584
    30.150000000000293    350.52832384276127
    30.200000000000294    341.65678089061294
    30.250000000000295    333.8082694911809
    30.300000000000296    330.166373627619
    30.350000000000296    332.1722940960033
    30.400000000000297    320.99079757872386
    30.450000000000298    317.0573059659666
    30.5000000000003    294.76504305917086
    30.5500000000003    277.0361671740301
    30.6000000000003    274.0898845805716
    30.6500000000003    262.1306373015536
    30.7000000000003    258.9358928292552
    30.750000000000302    259.8336622708126
    30.800000000000303    249.97004015889854
    30.850000000000303    246.19542479554633
    30.900000000000304    249.882462559695
    30.950000000000305    246.31288100017713
    31.000000000000306    244.11266270870885
    31.050000000000306    250.61482124064668
    31.100000000000307    249.05209094324837
    31.150000000000308    259.0280827181409
    31.20000000000031    259.97318379199373
    31.25000000000031    264.5294116629493
    31.30000000000031    272.7893874663328
    31.35000000000031    277.20596787412654
    31.40000000000031    286.3418154491325
    31.450000000000312    291.4107685553816
    31.500000000000313    294.28813175430037
    31.550000000000313    297.71867448337264
    31.600000000000314    295.9848254106114
    31.650000000000315    311.2671713185309
    31.700000000000315    321.72025518103453
    31.750000000000316    335.0647044088267
    31.800000000000317    348.1461229375209
    31.850000000000318    343.35827291431144
    31.90000000000032    351.7781822030987
    31.95000000000032    350.6876222307286
    32.00000000000032    337.8459235019668
    32.05000000000032    334.5706204920601
    32.100000000000314    340.96708742697007
    32.15000000000031    334.68521089001405
    32.20000000000031    324.8321404029423
    32.250000000000306    317.49109976267204
    32.3000000000003    309.33889885447905
    32.3500000000003    308.5786456660224
    32.4000000000003    307.62447505675505
    32.450000000000294    301.76817287393993
    32.50000000000029    290.15572474843054
    32.55000000000029    287.70712833294857
    32.600000000000286    285.55165145635874
    32.65000000000028    277.96293778876844
    32.70000000000028    277.934932569157
    32.75000000000028    275.8175947955555
    32.800000000000274    278.7298648101158
    32.85000000000027    277.3680789508294
    32.90000000000027    290.11660080302204
    32.950000000000266    287.6124661322388
    33.00000000000026    287.63495936799194
    33.05000000000026    288.7617362885967
    33.10000000000026    299.73107299669596
    33.150000000000254    292.6994645967408
    33.20000000000025    291.25196126183454
    33.25000000000025    295.12849202396393
    33.300000000000246    300.3443523226739
    33.35000000000024    301.08507409098445
    33.40000000000024    305.36580429742116
    33.45000000000024    324.3451425415834
    33.500000000000234    328.40324762940327
    33.55000000000023    335.1970053114247
    33.60000000000023    340.2574596442032
    33.650000000000226    333.0258424102531
    33.70000000000022    343.652084408792
    33.75000000000022    354.443869646002
    33.80000000000022    356.7118871228203
    33.850000000000215    350.40227407690145
    33.90000000000021    344.7889372001745
    33.95000000000021    332.4029492597136
    34.000000000000206    322.0300761955689
    34.0500000000002    317.1293433820623
    34.1000000000002    307.8724920677672
    34.1500000000002    291.4931231153684
    34.200000000000195    283.20617669736987
    34.25000000000019    279.8446461266557
    34.30000000000019    275.9296505354923
    34.350000000000186    293.9496398582316
    34.40000000000018    295.2554092147597
    34.45000000000018    292.0662931151911
    34.50000000000018    305.6359034233337
    34.550000000000175    299.5364877678883
    34.60000000000017    315.11480135445845
    34.65000000000017    317.8746554477448
    34.700000000000166    301.5981915666639
    34.75000000000016    298.09836472190386
    34.80000000000016    291.83442453099065
    34.85000000000016    290.6975299502527
    34.900000000000155    289.36881151503803
    34.95000000000015    290.64338883973033
    35.00000000000015    282.54557121851474
    35.050000000000146    275.19883537578886
    35.10000000000014    277.3503437833823
    35.15000000000014    277.82764473440056
    35.20000000000014    284.5716425082095
    35.250000000000135    292.97484376386984
    35.30000000000013    293.1608995644352
    35.35000000000013    308.90540067058777
    35.40000000000013    323.305799342591
    35.450000000000124    332.5731836546682
    35.50000000000012    358.29003863344803
    35.55000000000012    370.97759969440426
    35.600000000000115    398.09702879883537
    35.65000000000011    404.3765424805631
    35.70000000000011    405.81559337891554
    35.75000000000011    416.71046989588666
    35.800000000000104    429.8469615890029
    35.8500000000001    451.6861671163109
    35.9000000000001    459.62880091205864
    35.950000000000095    478.4407781626995
    36.00000000000009    487.0213571993474
    36.05000000000009    491.31129814920325
    36.10000000000009    499.89726264367334
    36.150000000000084    505.44183172336886
    36.20000000000008    501.70868152005295
    36.25000000000008    507.165982659894
    36.300000000000075    503.62317518707175
    36.35000000000007    501.4626214313412
    36.40000000000007    497.9662994464507
    36.45000000000007    485.128142948589
    36.500000000000064    469.5053329652244
    36.55000000000006    459.7882382242209
    36.60000000000006    452.0534991430966
    36.650000000000055    452.4736260082061
    36.70000000000005    444.86125959547746
    36.75000000000005    441.6756271212121
    36.80000000000005    450.39799195900264
    36.850000000000044    439.6839358732061
    36.90000000000004    434.966062801373
    36.95000000000004    452.46232709386027
    37.000000000000036    444.51311580508076
    37.05000000000003    445.1975728475726
    37.10000000000003    453.9192233501818
    37.15000000000003    454.65948672572443
    37.200000000000024    468.5429025421675
    37.25000000000002    487.56993548725166
    37.30000000000002    493.7496014304261
    37.350000000000016    501.3595774918124
    37.40000000000001    497.15871037945556
    37.45000000000001    489.0799622189377
    37.50000000000001    473.2663887882103
    37.550000000000004    479.303724262683
    37.6    475.42616410539154
    37.65    464.84586958371847
    37.699999999999996    483.1788835608004
    37.74999999999999    477.2955106482967
    37.79999999999999    487.4997509590282
    37.84999999999999    486.9715663927808
    37.899999999999984    488.7880369513583
    37.94999999999998    460.2091826317185
    37.99999999999998    439.2962683134525
    38.049999999999976    408.1936166865388
    38.09999999999997    392.24523423995515
    38.14999999999997    409.33076461202495
    38.19999999999997    379.13036310901
    38.249999999999964    387.63825565901254
    38.29999999999996    376.4092092554928
    38.34999999999996    377.21995229213746
    38.399999999999956    380.2944485316875
    38.44999999999995    377.2885877625357
    38.49999999999995    381.03260335842816
    38.54999999999995    399.40984580921474
    38.599999999999945    411.8877905444928
    38.64999999999994    432.52913779275195
    38.69999999999994    431.8065173588336
    38.749999999999936    431.8160016385423
    38.79999999999993    413.0023731563981
    38.84999999999993    405.3808725498558
    38.89999999999993    386.94498951576406
    38.949999999999925    376.7066615451952
    38.99999999999992    378.43314286435964
    39.04999999999992    378.399962873265
    39.099999999999916    387.8530307599492
    39.14999999999991    395.1537888576555
    39.19999999999991    392.83912618978644
    39.24999999999991    414.35344522779656
    39.299999999999905    427.7635889658634
    39.3499999999999    419.91615822996766
    39.3999999999999    413.5400214601009
    39.449999999999896    407.6140756915388
    39.49999999999989    413.1492946478338
    39.54999999999989    421.33836429160976
    39.59999999999989    431.62096238382003
    39.649999999999885    442.5716228828796
    39.69999999999988    444.88194423596815
    39.74999999999988    445.4657719554325
    39.799999999999876    438.2138784812977
    39.84999999999987    433.1314529613815
    39.89999999999987    429.60956082303056
    39.94999999999987    425.04376068468304
    39.999999999999865    423.1068423199189
    40.04999999999986    425.1201892675926
    40.09999999999986    422.04999295734797
    40.14999999999986    427.661239389643
    40.199999999999854    433.25568923014794
    40.24999999999985    433.5001841315169
    40.29999999999985    427.34828050834903
    40.349999999999845    427.7201571573039
    40.39999999999984    432.0669486920875
    40.44999999999984    435.25805467014027
    40.49999999999984    432.3666818460681
    40.549999999999834    433.3336093192718
    40.59999999999983    425.8999862716927
    40.64999999999983    430.23067833180005
    40.699999999999825    423.0408734776547
    40.74999999999982    434.74268779648463
    40.79999999999982    412.6141805798231
    40.84999999999982    419.66484893635976
    40.899999999999814    468.39875659861787
    40.94999999999981    482.8797211119601
    40.99999999999981    475.8938556854011
    41.049999999999805    500.10100869598
    41.0999999999998    529.1065414173571
    41.1499999999998    525.6286071544531
    41.1999999999998    568.7532535035297
    41.249999999999794    577.6882623073923
    41.29999999999979    590.3161905259544
    41.34999999999979    639.9598788217468
    41.399999999999785    664.7306148962399
    41.44999999999978    680.6342791023887
    41.49999999999978    694.2062117362817
    41.54999999999978    703.2470188212662
    41.599999999999774    706.3922937682678
    41.64999999999977    701.0072655452161
    41.69999999999977    679.8340123510937
    41.749999999999766    660.5858973617512
    41.79999999999976    635.7582090378145
    41.84999999999976    619.4318491463437
    41.89999999999976    619.5568503534389
    41.949999999999754    607.1983829878388
    41.99999999999975    609.5666001449745
    42.04999999999975    602.7968285239606
    42.099999999999746    617.3385020065784
    42.14999999999974    606.5883462534647
    42.19999999999974    614.4418756936427
    42.24999999999974    611.5846793103871
    42.299999999999734    617.0923551830804
    42.34999999999973    618.2816757812167
    42.39999999999973    619.0417297211136
    42.449999999999726    649.3140117378921
    42.49999999999972    645.5481330169202
    42.54999999999972    661.4527596428725
    42.59999999999972    661.9652837799796
    42.649999999999714    642.8253206913448
    42.69999999999971    647.8497576156838
    42.74999999999971    655.0620777786609
    42.799999999999706    648.2125548154561
    42.8499999999997    654.9561416817628
    42.8999999999997    654.8188368132887
    42.9499999999997    646.7737203068979
    42.999999999999694    640.1010582119703
    43.04999999999969    623.2249456021409
    43.09999999999969    601.1268548013384
    43.149999999999686    588.2826208947996
    43.19999999999968    570.4236265321201
    43.24999999999968    546.2556660852737
    43.29999999999968    501.9231043663887
    43.349999999999675    464.25495266684277
    43.39999999999967    424.9696794208731
    43.44999999999967    406.62601940639047
    43.499999999999666    396.525670613932
    43.54999999999966    396.86463460015256
    43.59999999999966    413.0501893263504
    43.64999999999966    432.4164575162314
    43.699999999999655    469.15572262021675
    43.74999999999965    484.6480642481868
    43.79999999999965    498.0830811944184
    43.849999999999646    524.1690864136156
    43.89999999999964    547.7421470580615
    43.94999999999964    552.5576865387702
    43.99999999999964    524.8207803247958
    44.049999999999635    513.430373141018
    44.09999999999963    495.80808269594536
    44.14999999999963    484.2452542735805
    44.199999999999626    480.97730038403495
    44.24999999999962    487.9598215478458
    44.29999999999962    510.73102348359294
    44.34999999999962    535.2935194003561
    44.399999999999615    570.7309275619951
    44.44999999999961    540.9041596041305
    44.49999999999961    502.0997372086778
    44.549999999999606    514.3771510837045
    44.5999999999996    516.5770817597794
    44.6499999999996    522.4191051204641
    44.6999999999996    524.439249018966
    44.749999999999595    553.1547620175405
    44.79999999999959    554.2647518693333
    44.84999999999959    564.4064214133141
    44.89999999999959    577.7015222038256
    44.949999999999584    583.0457783983519
    44.99999999999958    596.2423781125042
    45.04999999999958    614.8356525678709
    45.099999999999575    653.6986995532118
    45.14999999999957    664.9076108037001
    45.19999999999957    695.1068226786902
    45.24999999999957    711.464413417482
    45.299999999999564    734.7434227714365
    45.34999999999956    750.7499441552541
    45.39999999999956    757.229865467172
    45.449999999999555    740.517588109662
    45.49999999999955    722.0103435068072
    45.54999999999955    705.3227396784664
    45.59999999999955    705.4198955259023
    45.649999999999544    707.5870176261346
    45.69999999999954    702.8244832945259
    45.74999999999954    705.9684752820475
    45.799999999999535    711.9779915578385
    45.84999999999953    756.8552608713798
    45.89999999999953    736.1549550437878
    45.94999999999953    732.2169196185995
    45.999999999999524    714.5018360773581
    46.04999999999952    716.4757071516242
    46.09999999999952    719.876437874758
    46.149999999999515    718.9650117638008
    46.19999999999951    716.467605880851
    46.24999999999951    746.8484018503304
    46.29999999999951    763.2267011370859
    46.349999999999504    777.628238904909
    46.3999999999995    779.2512382906073
    46.4499999999995    770.9618445047768
    46.499999999999496    788.9254326417143
    46.54999999999949    780.7076505984784
    46.59999999999949    808.7285308052386
    46.64999999999949    803.6128626949203
    46.699999999999484    832.0169929598235
    46.74999999999948    828.2594090622705
    46.79999999999948    854.416656326726
    46.849999999999476    898.6133538159809
    46.89999999999947    938.4970843007849
    46.94999999999947    971.9931637903769
    46.99999999999947    1023.7743409733641
    47.049999999999464    1033.333554850498
    47.09999999999946    1031.6749437144424
    47.14999999999946    1053.8283083736562
    47.199999999999456    1077.1964700695971
    47.24999999999945    1048.0001046662787
    47.29999999999945    1093.8435827318608
    47.34999999999945    1062.6481370527556
    47.399999999999444    1032.4169843623686
    47.44999999999944    1052.1592313619115
    47.49999999999944    1063.9087611248804
    47.549999999999436    995.8107365493368
    47.59999999999943    958.7858339609509
    47.64999999999943    957.1180822161941
    47.69999999999943    944.3339604781804
    47.749999999999424    897.3827200761377
    47.79999999999942    890.0342549471081
    47.84999999999942    895.3421759401642
    47.899999999999416    918.6010956530176
    47.94999999999941    928.7710151191816
    47.99999999999941    913.4888805546332
    48.04999999999941    940.2052989933109
    48.099999999999405    993.6041040097922
    48.1499999999994    1033.9537151239037
    48.1999999999994    1062.1445251079904
    48.249999999999396    1087.6134845778936
    48.29999999999939    1069.237423516038
    48.34999999999939    1062.8945681976397
    48.39999999999939    1016.8055756233872
    48.449999999999385    983.2936877696513
    48.49999999999938    933.5070266811858
    48.54999999999938    929.2589367347966
    48.599999999999376    908.8861702274412
    48.64999999999937    926.0671918811328
    48.69999999999937    921.9685040034765
    48.74999999999937    980.5162738821181
    48.799999999999365    994.0365112620938
    48.84999999999936    1045.4632618928883
    48.89999999999936    1043.578163959786
    48.949999999999356    1051.572198174156
    48.99999999999935    1051.9126875161319
    49.04999999999935    1108.8375911744263
    49.09999999999935    1108.6020168983473
    49.149999999999345    1120.9789514639626
    49.19999999999934    1136.0783285366015
    49.24999999999934    1084.3826732231332
    49.299999999999336    1094.8627445231798
    49.34999999999933    1110.6222469332356
    49.39999999999933    1084.4801259043554
    49.44999999999933    1117.4461533167014
    49.499999999999325    1077.648628435792
    49.54999999999932    1073.8951593575907
    49.59999999999932    1024.9827463773995
    49.64999999999932    1037.2781317581243
    49.699999999999314    1013.8621150782001
    49.74999999999931    1053.5820626449347
    49.79999999999931    1046.8451673840939
    49.849999999999305    1075.9002189469202
    49.8999999999993    1079.757615715914
    49.9499999999993    1155.5309359910666
    49.9999999999993    1223.4634434606005
};


==> plots/vortex_street/2d/far/asf.tex <==
\addplot[seaborngreen, thick] table {
    0.0    0.0
    0.05    4.429428796633906e-06
    0.1    1.778167746642375e-05
    0.15000000000000002    4.0137412558460625e-05
    0.2    7.156243125871528e-05
    0.25    0.00011211213571495718
    0.3    0.00016183454808332105
    0.35    0.0002207723857541416
    0.39999999999999997    0.00028896451124226397
    0.44999999999999996    0.0003664469573463045
    0.49999999999999994    0.0004532536536269597
    0.5499999999999999    0.0005494169394785313
    0.6    0.0006549679359447962
    0.65    0.0007699368269306079
    0.7000000000000001    0.0008943530597179593
    0.7500000000000001    0.0010282454639901442
    0.8000000000000002    0.0011716423253704147
    0.8500000000000002    0.0013245714674642735
    0.9000000000000002    0.001487060363418669
    0.9500000000000003    0.0016591362585982347
    1.0000000000000002    0.0018408262692551157
    1.0500000000000003    0.0020321574366594475
    1.1000000000000003    0.0022331567597043914
    1.1500000000000004    0.002443851250966569
    1.2000000000000004    0.0026642680242938708
    1.2500000000000004    0.002894434375400066
    1.3000000000000005    0.003134377834754842
    1.3500000000000005    0.0033841262314442157
    1.4000000000000006    0.00364370780342154
    1.4500000000000006    0.003913151316580108
    1.5000000000000007    0.004192486139837277
    1.5500000000000007    0.004481742304075729
    1.6000000000000008    0.0047809505819332845
    1.6500000000000008    0.0050901425150976405
    1.7000000000000008    0.0054093503783578375
    1.7500000000000009    0.005738607340982136
    1.800000000000001    0.006077947944512267
    1.850000000000001    0.006427408346483351
    1.900000000000001    0.0067870258347263
    1.950000000000001    0.007156838380279165
    2.000000000000001    0.007536885401060809
    2.0500000000000007    0.007927209073586221
    2.1000000000000005    0.008327854133025019
    2.1500000000000004    0.008738866023940205
    2.2    0.00916028994731173
    2.25    0.009592172430724228
    2.3    0.01003456384136404
    2.3499999999999996    0.010487519317349625
    2.3999999999999995    0.010951097712322362
    2.4499999999999993    0.011425360022551005
    2.499999999999999    0.011910368330028629
    2.549999999999999    0.012406185622957804
    2.5999999999999988    0.012912876785704842
    2.6499999999999986    0.013430510273151227
    2.6999999999999984    0.013959159413803813
    2.7499999999999982    0.014498902545892018
    2.799999999999998    0.015049821904106782
    2.849999999999998    0.015612002924432314
    2.8999999999999977    0.0161855356157093
    2.9499999999999975    0.016770516232651512
    2.9999999999999973    0.017367046279775793
    3.049999999999997    0.01797522919353025
    3.099999999999997    0.018595167743610266
    3.149999999999997    0.019226964925573506
    3.1999999999999966    0.01987072916887392
    3.2499999999999964    0.02052658090355393
    3.2999999999999963    0.021194654496189114
    3.349999999999996    0.02187509350901615
    3.399999999999996    0.02256804557991936
    3.4499999999999957    0.023273663744456385
    3.4999999999999956    0.023992112118034096
    3.5499999999999954    0.024723568211147854
    3.599999999999995    0.025468218042701826
    3.649999999999995    0.02622624714444277
    3.699999999999995    0.026997833830988364
    3.7499999999999947    0.027783150340085543
    3.7999999999999945    0.028582374538125465
    3.8499999999999943    0.029395708932634015
    3.899999999999994    0.030223396293949555
    3.949999999999994    0.031065720822910033
    3.999999999999994    0.03192299358921898
    4.049999999999994    0.03279553156813514
    4.099999999999993    0.033683642352592205
    4.149999999999993    0.034587622306732985
    4.199999999999993    0.035507767915592306
    4.249999999999993    0.03644439220835369
    4.299999999999993    0.037397836618539994
    4.3499999999999925    0.03836847518997345
    4.399999999999992    0.039356715567715625
    4.449999999999992    0.0403630008093515
    4.499999999999992    0.04138780951366582
    4.549999999999992    0.042431651160434215
    4.599999999999992    0.0434950625318618
    4.6499999999999915    0.044578615699997284
    4.699999999999991    0.045682935683491396
    4.749999999999991    0.04680870870729806
    4.799999999999991    0.04795666504739139
    4.849999999999991    0.04912754518286683
    4.899999999999991    0.05032207730773251
    4.94999999999999    0.0515409859033687
    4.99999999999999    0.05278502370203144
    5.04999999999999    0.054055002873973294
    5.09999999999999    0.0553518133644493
    5.14999999999999    0.05667644074100912
    5.1999999999999895    0.058029999834298865
    5.249999999999989    0.05941377506580022
    5.299999999999989    0.06082923510418627
    5.349999999999989    0.06227800341969754
    5.399999999999989    0.06376180490721571
    5.449999999999989    0.0652824259471287
    5.4999999999999885    0.06684170361944587
    5.549999999999988    0.06844152724494502
    5.599999999999988    0.07008382958389174
    5.649999999999988    0.07177057057810816
    5.699999999999988    0.07350373857370425
    5.749999999999988    0.07528538481212504
    5.799999999999987    0.07711767821795767
    5.849999999999987    0.0790029507020531
    5.899999999999987    0.08094371768774476
    5.949999999999987    0.08294268880971858
    5.999999999999987    0.08500279337828667
    6.0499999999999865    0.08712722242829245
    6.099999999999986    0.08931946437627172
    6.149999999999986    0.09158331899869859
    6.199999999999986    0.09392290321768036
    6.249999999999986    0.09634266929081664
    6.299999999999986    0.09884743307088831
    6.349999999999985    0.10144239595466456
    6.399999999999985    0.10413315923294782
    6.449999999999985    0.10692573903592813
    6.499999999999985    0.1098265717730966
    6.549999999999985    0.11284249532935893
    6.5999999999999845    0.11598072611643846
    6.649999999999984    0.11924887244284867
    6.699999999999984    0.12265498856464813
    6.749999999999984    0.12620763435640286
    6.799999999999984    0.12991592024284437
    6.849999999999984    0.13378955076344592
    6.8999999999999835    0.13783887814359608
    6.949999999999983    0.1420749546736945
    6.999999999999983    0.14650956650549338
    7.049999999999983    0.15115524030666938
    7.099999999999983    0.1560252342183476
    7.149999999999983    0.16113356341498564
    7.199999999999982    0.16649512772122455
    7.249999999999982    0.1721259473436118
    7.299999999999982    0.1780434159520086
    7.349999999999982    0.18426645270482117
    7.399999999999982    0.19081548855990915
    7.4499999999999815    0.19771231529107475
    7.499999999999981    0.20497999781290288
    7.549999999999981    0.21264319364933265
    7.599999999999981    0.22072896387263086
    7.649999999999981    0.2292673431641146
    7.699999999999981    0.23829016039079248
    7.7499999999999805    0.24782756134932687
    7.79999999999998    0.257904883797595
    7.84999999999998    0.2685433655484272
    7.89999999999998    0.2797636149243221
    7.94999999999998    0.29158915331199087
    7.99999999999998    0.3040527285119213
    8.04999999999998    0.31720716778975055
    8.09999999999998    0.3311347962358515
    8.14999999999998    0.3459532130971032
    8.199999999999982    0.3618236593882426
    8.249999999999982    0.37895766435898975
    8.299999999999983    0.39759904153304315
    8.349999999999984    0.4179698910130986
    8.399999999999984    0.4402032229580219
    8.449999999999985    0.4642764487323247
    8.499999999999986    0.4899471426147272
    8.549999999999986    0.5167644919277702
    8.599999999999987    0.5442357617591098
    8.649999999999988    0.5720754823786875
    8.699999999999989    0.6003629981546316
    8.74999999999999    0.6295226683373191
    8.79999999999999    0.6602461808929724
    8.84999999999999    0.6936048170976508
    8.899999999999991    0.7314608632499222
    8.949999999999992    0.7765583454866019
    8.999999999999993    0.8314673707875555
    9.049999999999994    0.8969303034647598
    9.099999999999994    0.9707979437210794
    9.149999999999995    1.0483239693517732
    9.199999999999996    1.124114695992466
    9.249999999999996    1.1944751478756073
    9.299999999999997    1.258472262953598
    9.349999999999998    1.3175090053936032
    9.399999999999999    1.3740176966434279
    9.45    1.4301535667958818
    9.5    1.4869779732122144
    9.55    1.5441129550441988
    9.600000000000001    1.600206320207308
    9.650000000000002    1.653932928228722
    9.700000000000003    1.7046648225995373
    9.750000000000004    1.7527313287607238
    9.800000000000004    1.7993832394033038
    9.850000000000005    1.8463166317226116
    9.900000000000006    1.8951465049491831
    9.950000000000006    1.9470865093145702
    10.000000000000007    2.0024662808684286
    10.050000000000008    2.060683294530151
    10.100000000000009    2.120939153770591
    10.15000000000001    2.1826795641899484
    10.20000000000001    2.2455341992604008
    10.25000000000001    2.3091771441551625
    10.300000000000011    2.3733419437866683
    10.350000000000012    2.4380466149216726
    10.400000000000013    2.5035566352705483
    10.450000000000014    2.569962548845835
    10.500000000000014    2.6368292911533824
    10.550000000000015    2.7033375848995425
    10.600000000000016    2.76885631866132
    10.650000000000016    2.8333810304354956
    10.700000000000017    2.897434542166718
    10.750000000000018    2.961741720388589
    10.800000000000018    3.0269411049683654
    10.85000000000002    3.093505770939938
    10.90000000000002    3.162038349828138
    10.95000000000002    3.2333039213322268
    11.000000000000021    3.3074372132588774
    11.050000000000022    3.383239080794455
    11.100000000000023    3.4587926180229522
    11.150000000000023    3.532727561340329
    11.200000000000024    3.6048762861710237
    11.250000000000025    3.676149772735276
    11.300000000000026    3.747874095041184
    11.350000000000026    3.8211529209183235
    11.400000000000027    3.896716831785398
    11.450000000000028    3.9748999807871406
    11.500000000000028    4.055586717872908
    11.55000000000003    4.138385547784102
    11.60000000000003    4.2231082113767195
    11.65000000000003    4.310044162079442
    11.700000000000031    4.399566938857911
    11.750000000000032    4.491492006216086
    11.800000000000033    4.584703006624829
    11.850000000000033    4.67742613688755
    11.900000000000034    4.768188696128642
    11.950000000000035    4.856511407988875
    12.000000000000036    4.942577180280113
    12.050000000000036    5.026629779240797
    12.100000000000037    5.108865994530455
    12.150000000000038    5.189587878416748
    12.200000000000038    5.269316593831276
    12.250000000000039    5.3488025365916565
    12.30000000000004    5.428897344619348
    12.35000000000004    5.510140830526007
    12.400000000000041    5.592239134512625
    12.450000000000042    5.674232592441312
    12.500000000000043    5.755238623803124
    12.550000000000043    5.834718962228067
    12.600000000000044    5.912502586642889
    12.650000000000045    5.989017816129684
    12.700000000000045    6.065034237908851
    12.750000000000046    6.141324775369576
    12.800000000000047    6.2188234714971875
    12.850000000000048    6.298594314043848
    12.900000000000048    6.381037174180749
    12.950000000000049    6.465005799584087
    13.00000000000005    6.54805735711108
    13.05000000000005    6.62771465935314
    13.100000000000051    6.7028505408795995
    13.150000000000052    6.774341050360257
    13.200000000000053    6.84421199619735
    13.250000000000053    6.913867444952764
    13.300000000000054    6.9833328615608306
    13.350000000000055    7.05228434951288
    13.400000000000055    7.120793939169862
    13.450000000000056    7.188700284045641
    13.500000000000057    7.255359710579255
    13.550000000000058    7.32043058627419
    13.600000000000058    7.384405714661642
    13.650000000000059    7.448460442936225
    13.70000000000006    7.51389056439611
    13.75000000000006    7.581554400545396
    13.800000000000061    7.6522597465608655
    13.850000000000062    7.726997951491883
    13.900000000000063    7.80591561284835
    13.950000000000063    7.887934541816969
    14.000000000000064    7.970741421096591
    14.050000000000065    8.050517827615359
    14.100000000000065    8.123480824383899
    14.150000000000066    8.188195817408799
    14.200000000000067    8.245977973762601
    14.250000000000068    8.29999420443962
    14.300000000000068    8.355029628663626
    14.350000000000069    8.417523762936543
    14.40000000000007    8.49328832166447
    14.45000000000007    8.583817513082286
    14.500000000000071    8.685263508030863
    14.550000000000072    8.79208934949477
    14.600000000000072    8.900453595285217
    14.650000000000073    9.00546312954054
    14.700000000000074    9.101178785394534
    14.750000000000075    9.186988122249153
    14.800000000000075    9.2714574578774
    14.850000000000076    9.366462539981951
    14.900000000000077    9.476561573030242
    14.950000000000077    9.598947848360163
    15.000000000000078    9.731460283178253
    15.050000000000079    9.875478614564685
    15.10000000000008    10.026782799088773
    15.15000000000008    10.171111143554292
    15.200000000000081    10.30284092570841
    15.250000000000082    10.429090519951208
    15.300000000000082    10.551443864683312
    15.350000000000083    10.66180443444749
    15.400000000000084    10.766778691998905
    15.450000000000085    10.89012939002683
    15.500000000000085    11.041511017405849
    15.550000000000086    11.21936925692191
    15.600000000000087    11.4195339526247
    15.650000000000087    11.633087403848887
    15.700000000000088    11.862870572671714
    15.750000000000089    12.08982037612961
    15.80000000000009    12.279710827121859
    15.85000000000009    12.425463842587291
    15.900000000000091    12.54817846478737
    15.950000000000092    12.673818771520411
    16.000000000000092    12.790694717732308
    16.050000000000093    12.914903338270099
    16.100000000000094    13.06780955696649
    16.150000000000095    13.230387396559552
    16.200000000000095    13.38934346195548
    16.250000000000096    13.54418476235892
    16.300000000000097    13.695142537793316
    16.350000000000097    13.835264450197954
    16.400000000000098    13.9621132724604
    16.4500000000001    14.081109203094197
    16.5000000000001    14.195985175598919
    16.5500000000001    14.313158250618411
    16.6000000000001    14.439298150630835
    16.6500000000001    14.570105936546843
    16.700000000000102    14.708256605519482
    16.750000000000103    14.835154580001591
    16.800000000000104    14.956906701274635
    16.850000000000104    15.08947427579775
    16.900000000000105    15.237143905086585
    16.950000000000106    15.383918443817675
    17.000000000000107    15.53277740872432
    17.050000000000107    15.683873335072981
    17.100000000000108    15.818772327012425
    17.15000000000011    15.932979843821213
    17.20000000000011    16.02266636493382
    17.25000000000011    16.076591725388536
    17.30000000000011    16.109927654561776
    17.35000000000011    16.174946073770045
    17.400000000000112    16.257747323612143
    17.450000000000113    16.344407931256324
    17.500000000000114    16.440735283264832
    17.550000000000114    16.541657586598838
    17.600000000000115    16.641746130532265
    17.650000000000116    16.771246691615016
    17.700000000000117    16.930133384297235
    17.750000000000117    17.07836030082517
    17.800000000000118    17.19915232744583
    17.85000000000012    17.320413540314046
    17.90000000000012    17.461256085727108
    17.95000000000012    17.612469207489355
    18.00000000000012    17.788016854822715
    18.05000000000012    17.963849439354323
    18.100000000000122    18.12743627996755
    18.150000000000123    18.309023864421377
    18.200000000000124    18.504603834555567
    18.250000000000124    18.676665142760342
    18.300000000000125    18.846626455112947
    18.350000000000126    19.02317608988244
    18.400000000000126    19.191241038326435
    18.450000000000127    19.335046091105504
    18.500000000000128    19.471612815685727
    18.55000000000013    19.556859722590715
    18.60000000000013    19.675006985862716
    18.65000000000013    19.838395646664708
    18.70000000000013    20.003242440218088
    18.75000000000013    20.14497305064939
    18.800000000000132    20.25496814019636
    18.850000000000133    20.369550731621228
    18.900000000000134    20.49348158377537
    18.950000000000134    20.658172426006054
    19.000000000000135    20.85457496098596
    19.050000000000136    21.041085758964588
    19.100000000000136    21.372796550187314
    19.150000000000137    21.683022689063275
    19.200000000000138    21.729654892769286
    19.25000000000014    21.68044272347248
    19.30000000000014    21.643704513024158
    19.35000000000014    21.65844641366253
    19.40000000000014    21.697190367818894
    19.45000000000014    21.869939285087945
    19.500000000000142    22.17542302755617
    19.550000000000143    22.582978415567318
    19.600000000000144    23.101838271776625
    19.650000000000144    23.566739700659497
    19.700000000000145    23.731492449794093
    19.750000000000146    23.87626463309029
    19.800000000000146    24.042906743340573
    19.850000000000147    24.309710508678723
    19.900000000000148    24.763063195366154
    19.95000000000015    25.360029655082965
    20.00000000000015    26.122120480883464
    20.05000000000015    26.572717654712566
    20.10000000000015    26.75845519435782
    20.15000000000015    26.844867395314722
    20.200000000000152    26.82873480431414
    20.250000000000153    26.757687611460277
    20.300000000000153    26.712129618608483
    20.350000000000154    26.740164351880008
    20.400000000000155    26.885877553732175
    20.450000000000156    27.07862639415819
    20.500000000000156    27.252989301111135
    20.550000000000157    27.474223921203503
    20.600000000000158    27.62793233363136
    20.65000000000016    27.79306014312524
    20.70000000000016    27.894917796076705
    20.75000000000016    27.847871401301994
    20.80000000000016    27.79880658300796
    20.85000000000016    27.75829493499575
    20.900000000000162    27.74694326069654
    20.950000000000163    27.705853989069844
    21.000000000000163    27.721248356764267
    21.050000000000164    27.733939750493708
    21.100000000000165    27.74696069381257
    21.150000000000166    27.785866780769805
    21.200000000000166    27.91331322627882
    21.250000000000167    28.081552221263525
    21.300000000000168    28.271250257224825
    21.35000000000017    28.6377841773141
    21.40000000000017    28.8241575777957
    21.45000000000017    28.85473978780097
    21.50000000000017    28.93471361722263
    21.55000000000017    29.07608078167941
    21.600000000000172    29.37502474597811
    21.650000000000173    29.705161525966332
    21.700000000000173    30.126837132667855
    21.750000000000174    30.45356099704205
    21.800000000000175    31.527176210538034
    21.850000000000176    31.910494327940985
    21.900000000000176    31.854566822959608
    21.950000000000177    31.642385742560606
    22.000000000000178    31.48012264299747
    22.05000000000018    31.23362451082656
    22.10000000000018    31.216175255473697
    22.15000000000018    31.02167883390138
    22.20000000000018    30.82795120015977
    22.25000000000018    30.645641362032002
    22.300000000000182    30.462035004932304
    22.350000000000183    30.348262088638094
    22.400000000000183    30.267405391758714
    22.450000000000184    30.35019225104341
    22.500000000000185    30.510546502735732
    22.550000000000185    30.903773188651897
    22.600000000000186    31.437904781167127
    22.650000000000187    31.605419148228528
    22.700000000000188    31.72698600892862
    22.75000000000019    31.83157000442212
    22.80000000000019    31.84353818384459
    22.85000000000019    32.04619263390059
    22.90000000000019    32.066376567306904
    22.95000000000019    32.136914229552694
    23.000000000000192    32.19232334121641
    23.050000000000193    32.089100455306266
    23.100000000000193    31.972170521466982
    23.150000000000194    31.77180075962201
    23.200000000000195    31.618811167874785
    23.250000000000195    31.34734191920404
    23.300000000000196    31.08286375482889
    23.350000000000197    30.864018016117765
    23.400000000000198    30.60645084251465
    23.4500000000002    30.36220864909435
    23.5000000000002    30.129901648580695
    23.5500000000002    29.945606648292724
    23.6000000000002    29.770370069356193
    23.6500000000002    29.593620479594097
    23.700000000000202    29.462674968151138
    23.750000000000203    29.352535564053927
    23.800000000000203    29.263861566666588
    23.850000000000204    29.194155379434914
    23.900000000000205    29.127177816295305
    23.950000000000205    29.12727079925837
    24.000000000000206    29.195000800782708
    24.050000000000207    29.2950329741151
    24.100000000000207    29.440338565925448
    24.150000000000208    29.58624464443582
    24.20000000000021    29.78990935373277
    24.25000000000021    30.022932667921065
    24.30000000000021    30.358508763629764
    24.35000000000021    30.675111388610496
    24.40000000000021    30.982682607379093
    24.450000000000212    31.370042799380244
    24.500000000000213    31.96192700420378
    24.550000000000214    32.47051819384829
    24.600000000000215    32.92755928743869
    24.650000000000215    33.401825934627226
    24.700000000000216    34.20601873379464
    24.750000000000217    34.94120603492577
    24.800000000000217    35.19792082690825
    24.850000000000218    35.33455849413798
    24.90000000000022    35.591025106815074
    24.95000000000022    35.91379857938015
    25.00000000000022    36.096097612132425
    25.05000000000022    36.45822233581938
    25.10000000000022    36.829293511459035
    25.150000000000222    37.17683559075761
    25.200000000000223    37.17529761109288
    25.250000000000224    37.36639214024305
    25.300000000000225    37.62893542319044
    25.350000000000225    37.82271524819153
    25.400000000000226    37.91968972700491
    25.450000000000227    37.99245391642902
    25.500000000000227    38.04980479742348
    25.550000000000228    38.164317558592515
    25.60000000000023    38.30413560076974
    25.65000000000023    38.658608394150114
    25.70000000000023    39.11722643673673
    25.75000000000023    39.52896164384112
    25.80000000000023    40.06864277532159
    25.850000000000232    40.675452457236645
    25.900000000000233    41.07206593001412
    25.950000000000234    41.169704982396816
    26.000000000000234    41.10251092268774
    26.050000000000235    41.04244011340491
    26.100000000000236    40.945049762811465
    26.150000000000237    40.862399566845816
    26.200000000000237    40.75563575001313
    26.250000000000238    40.70641398118503
    26.30000000000024    40.6854066450424
    26.35000000000024    40.67875819907023
    26.40000000000024    40.67163150670201
    26.45000000000024    40.7039617202387
    26.50000000000024    40.729890212629556
    26.550000000000242    40.797429097839114
    26.600000000000243    40.89907293285318
    26.650000000000244    40.980732959506824
    26.700000000000244    41.098031004396134
    26.750000000000245    41.21554550355593
    26.800000000000246    41.32487969773585
    26.850000000000247    41.44204565250384
    26.900000000000247    41.67107992035396
    26.950000000000248    42.05498715156812
    27.00000000000025    42.353349766797606
    27.05000000000025    42.52446741202715
    27.10000000000025    42.80415896727203
    27.15000000000025    42.872031103917266
    27.20000000000025    42.846998212539035
    27.250000000000252    43.160645997163044
    27.300000000000253    43.5743979373339
    27.350000000000254    43.96291426359463
    27.400000000000254    44.17699978637421
    27.450000000000255    44.46519800411787
    27.500000000000256    45.17625643262467
    27.550000000000257    45.88662209555621
    27.600000000000257    46.21307810510577
    27.650000000000258    46.53574393771207
    27.70000000000026    47.1141457891301
    27.75000000000026    47.488816046405454
    27.80000000000026    47.48086514595278
    27.85000000000026    47.46143399575462
    27.90000000000026    47.3357522719822
    27.950000000000262    47.36328051102531
    28.000000000000263    47.570344597314644
    28.050000000000264    48.21592100160912
    28.100000000000264    49.02253585402771
    28.150000000000265    49.27978643695459
    28.200000000000266    49.1049703921334
    28.250000000000266    49.05376374009829
    28.300000000000267    49.031756411695866
    28.350000000000268    48.859199714243516
    28.40000000000027    48.88266432983019
    28.45000000000027    49.14078752255252
    28.50000000000027    49.526637758547324
    28.55000000000027    50.15555506185301
    28.60000000000027    50.72190023854357
    28.650000000000272    51.27317261227018
    28.700000000000273    51.69996383270162
    28.750000000000274    51.90550560291206
    28.800000000000274    52.0367149563416
    28.850000000000275    52.14407155055301
    28.900000000000276    52.1483259663657
    28.950000000000276    51.8395538099013
    29.000000000000277    51.68308344391327
    29.050000000000278    51.67714467915244
    29.10000000000028    51.98170323738489
    29.15000000000028    52.24313336559485
    29.20000000000028    52.11515011578552
    29.25000000000028    52.11143986237971
    29.30000000000028    52.21580614886865
    29.350000000000282    52.52380309779476
    29.400000000000283    53.05570493522687
    29.450000000000284    53.711815089370425
    29.500000000000284    54.237346953809926
    29.550000000000285    54.659120847734464
    29.600000000000286    55.142941392869474
    29.650000000000286    56.08983741437264
    29.700000000000287    57.367513757332986
    29.750000000000288    58.80626192827908
    29.80000000000029    60.15604746277001
    29.85000000000029    61.26577404611674
    29.90000000000029    62.5220247193914
    29.95000000000029    63.779063572596144
    30.00000000000029    64.48026828937074
    30.050000000000292    64.7483563390437
    30.100000000000293    64.71415109005937
    30.150000000000293    64.75190305575778
    30.200000000000294    65.01402507335605
    30.250000000000295    65.36561173959106
    30.300000000000296    65.80285547625502
    30.350000000000296    66.25976287080938
    30.400000000000297    66.76386746445614
    30.450000000000298    67.24907202084663
    30.5000000000003    67.54707249221828
    30.5500000000003    67.63682291724038
    30.6000000000003    67.78152488584256
    30.6500000000003    68.16633901947074
    30.7000000000003    68.43207014804898
    30.750000000000302    68.40541586671014
    30.800000000000303    68.31833975605252
    30.850000000000303    68.23929158161803
    30.900000000000304    67.80105394803726
    30.950000000000305    67.09154256795641
    31.000000000000306    66.25188296373268
    31.050000000000306    65.48386787237364
    31.100000000000307    64.56314688051687
    31.150000000000308    63.47388192977358
    31.20000000000031    62.50720536489242
    31.25000000000031    61.52501453059066
    31.30000000000031    60.368034692905766
    31.35000000000031    58.92835908207738
    31.40000000000031    57.5109051844831
    31.450000000000312    56.188995510995035
    31.500000000000313    55.110258733209854
    31.550000000000313    54.2106479077896
    31.600000000000314    53.46805292928083
    31.650000000000315    52.96231765253266
    31.700000000000315    52.63274089020912
    31.750000000000316    52.50848885902712
    31.800000000000317    52.53099754671889
    31.850000000000318    52.56926167688447
    31.90000000000032    52.29030610346021
    31.95000000000032    51.995832800765285
    32.00000000000032    51.716893343728856
    32.05000000000032    51.60423057356684
    32.100000000000314    51.616532565444345
    32.15000000000031    51.6577248779328
    32.20000000000031    51.371059646805705
    32.250000000000306    51.41904162474987
    32.3000000000003    51.64903024399452
    32.3500000000003    52.49993865551668
    32.4000000000003    53.540055828739916
    32.450000000000294    54.162819274964136
    32.50000000000029    54.67572147655797
    32.55000000000029    55.838727926475045
    32.600000000000286    57.32439629920734
    32.65000000000028    59.145792446530194
    32.70000000000028    60.33931476479259
    32.75000000000028    60.81469593832104
    32.800000000000274    61.10931017588959
    32.85000000000027    61.06855727167647
    32.90000000000027    60.83171103965094
    32.950000000000266    60.68490880282028
    33.00000000000026    60.332694348909676
    33.05000000000026    59.535295004120556
    33.10000000000026    58.6744618021213
    33.150000000000254    58.19790174110277
    33.20000000000025    58.0245994600483
    33.25000000000025    58.06738198568313
    33.300000000000246    58.12420299795648
    33.35000000000024    58.27108323081999
    33.40000000000024    58.48028545039186
    33.45000000000024    58.71514576607589
    33.500000000000234    59.12981831489246
    33.55000000000023    59.615409109334244
    33.60000000000023    60.37092714784878
    33.650000000000226    61.86665748373157
    33.70000000000022    63.876157962999265
    33.75000000000022    66.75584000060732
    33.80000000000022    69.35538940883995
    33.850000000000215    72.95178630246876
    33.90000000000021    76.57765334060326
    33.95000000000021    79.14854137550098
    34.000000000000206    80.33652783929865
    34.0500000000002    81.96766737986509
    34.1000000000002    83.67070697267513
    34.1500000000002    86.19386609353583
    34.200000000000195    87.27201432174971
    34.25000000000019    88.89707703297678
    34.30000000000019    90.00008197160649
    34.350000000000186    90.20201214910861
    34.40000000000018    90.28777925904139
    34.45000000000018    89.6279242190674
    34.50000000000018    89.13265590453933
    34.550000000000175    88.22250189642493
    34.60000000000017    87.52578906477248
    34.65000000000017    86.96542192915159
    34.700000000000166    87.15775971515887
    34.75000000000016    86.91934017369707
    34.80000000000016    85.5789492566972
    34.85000000000016    83.25032127341504
    34.900000000000155    81.52932408173874
    34.95000000000015    79.66382126252184
    35.00000000000015    78.04546315478564
    35.050000000000146    76.73376435474638
    35.10000000000014    75.29224983139173
    35.15000000000014    74.1280653530692
    35.20000000000014    73.41927782110179
    35.250000000000135    73.02754113215926
    35.30000000000013    73.12767376259508
    35.35000000000013    73.55099751394525
    35.40000000000013    74.1260262602888
    35.450000000000124    74.88381240348986
    35.50000000000012    75.77036314649621
    35.55000000000012    77.07057625307905
    35.600000000000115    78.949703661896
    35.65000000000011    81.09472156289375
    35.70000000000011    82.01911785825308
    35.75000000000011    81.91330833627268
    35.800000000000104    82.00218557654377
    35.8500000000001    82.16417844914663
    35.9000000000001    81.93430431283464
    35.950000000000095    81.48372529330356
    36.00000000000009    81.01594889229867
    36.05000000000009    80.67169303832604
    36.10000000000009    80.60818749414712
    36.150000000000084    80.90038608690807
    36.20000000000008    81.29161844384562
    36.25000000000008    82.08203081249658
    36.300000000000075    82.84383254972118
    36.35000000000007    83.71719508110161
    36.40000000000007    85.74339861081415
    36.45000000000007    88.63141565250163
    36.500000000000064    91.34450969075564
    36.55000000000006    92.12486639476161
    36.60000000000006    92.98259048261528
    36.650000000000055    93.50660408061985
    36.70000000000005    93.79794946991564
    36.75000000000005    93.00467267807628
    36.80000000000005    91.29607852617231
    36.850000000000044    90.32027516306232
    36.90000000000004    89.68935208656566
    36.95000000000004    89.23140952259848
    37.000000000000036    88.51161867300591
    37.05000000000003    87.96690733008408
    37.10000000000003    86.94202369920112
    37.15000000000003    86.00659622640642
    37.200000000000024    84.793472119883
    37.25000000000002    83.14408351208048
    37.30000000000002    81.25961113947149
    37.350000000000016    79.58304576007251
    37.40000000000001    78.45019154002598
    37.45000000000001    78.28439942268533
    37.50000000000001    78.95738194693175
    37.550000000000004    79.30998628416377
    37.6    79.29150361893215
    37.65    80.26442492319114
    37.699999999999996    81.14586383521218
    37.74999999999999    81.41788911016208
    37.79999999999999    81.04518711714093
    37.84999999999999    80.08117338285132
    37.899999999999984    79.25826363663242
    37.94999999999998    78.22005078498226
    37.99999999999998    77.4515928899696
    38.049999999999976    76.50898667708353
    38.09999999999997    75.86288878847307
    38.14999999999997    75.37201277244449
    38.19999999999997    75.10330516032346
    38.249999999999964    75.02244813148047
    38.29999999999996    74.99217738282064
    38.34999999999996    75.17289763487818
    38.399999999999956    75.2350410228293
    38.44999999999995    75.23799964063053
    38.49999999999995    75.52404522222379
    38.54999999999995    76.03124943075832
    38.599999999999945    77.09566528491521
    38.64999999999994    78.55463197579894
    38.69999999999994    80.09067018809765
    38.749999999999936    81.85302732914988
    38.79999999999993    83.81357117086631
    38.84999999999993    85.48601385127544
    38.89999999999993    87.31627338213065
    38.949999999999925    89.03850427591988
    38.99999999999992    89.9871259722449
    39.04999999999992    90.31635771755951
    39.099999999999916    90.20505955065596
    39.14999999999991    90.07948044225277
    39.19999999999991    89.93115150942039
    39.24999999999991    89.47419532882998
    39.299999999999905    89.08061790185802
    39.3499999999999    88.82884529888152
    39.3999999999999    88.63670948118266
    39.449999999999896    88.37799174817755
    39.49999999999989    87.85393014717346
    39.54999999999989    87.24786952807071
    39.59999999999989    86.53251446290297
    39.649999999999885    85.69418232991079
    39.69999999999988    85.06259734830593
    39.74999999999988    84.49007670255168
    39.799999999999876    84.00371660226602
    39.84999999999987    83.96698913129
    39.89999999999987    84.26516731894877
    39.94999999999987    86.87983549651513
    39.999999999999865    91.66841285919189
    40.04999999999986    94.17773274178234
    40.09999999999986    94.09347914546322
    40.14999999999986    94.42613464327196
    40.199999999999854    95.57333736980259
    40.24999999999985    96.30551014488799
    40.29999999999985    97.74603999052502
    40.349999999999845    98.84105315029409
    40.39999999999984    99.95841083726528
    40.44999999999984    100.03218412965902
    40.49999999999984    99.965786318483
    40.549999999999834    98.54753977775664
    40.59999999999983    96.54684154722455
    40.64999999999983    95.54148512643023
    40.699999999999825    94.3372000116132
    40.74999999999982    92.83085323215452
    40.79999999999982    90.60723032945185
    40.84999999999982    88.68475268338425
    40.899999999999814    87.05807984140927
    40.94999999999981    85.80802145024495
    40.99999999999981    84.84019329633173
    41.049999999999805    84.00123677225065
    41.0999999999998    83.13176378777895
    41.1499999999998    82.90255964821985
    41.1999999999998    83.18032067134438
    41.249999999999794    83.83028969850952
    41.29999999999979    84.95762696510546
    41.34999999999979    86.31184547186263
    41.399999999999785    87.89006163165568
    41.44999999999978    88.88886670590078
    41.49999999999978    89.08509591930701
    41.54999999999978    88.9685858235585
    41.599999999999774    88.72987608081888
    41.64999999999977    88.31259589551496
    41.69999999999977    87.62987393772096
    41.749999999999766    87.46042981516638
    41.79999999999976    87.26386070556113
    41.84999999999976    87.16683980948793
    41.89999999999976    87.60483213674635
    41.949999999999754    88.23643230330494
    41.99999999999975    89.04409053510734
    42.04999999999975    90.01323819399063
    42.099999999999746    92.01010044281692
    42.14999999999974    94.22910140723307
    42.19999999999974    94.90249907008774
    42.24999999999974    95.5162622657805
    42.299999999999734    98.42811427651377
    42.34999999999973    100.32399104193293
    42.39999999999973    101.21487248796313
    42.449999999999726    103.01522024837838
    42.49999999999972    104.76543586235724
    42.54999999999972    105.12598540331292
    42.59999999999972    103.61308945991672
    42.649999999999714    99.85416929250886
    42.69999999999971    96.46928228646746
    42.74999999999971    95.14289603862298
    42.799999999999706    93.90261684974433
    42.8499999999997    92.72579284734178
    42.8999999999997    91.66060315892008
    42.9499999999997    90.86429075590053
    42.999999999999694    89.8804662431643
    43.04999999999969    88.57595413330397
    43.09999999999969    86.710578124055
    43.149999999999686    84.75874519487417
    43.19999999999968    82.84222298355414
    43.24999999999968    80.6244525314461
    43.29999999999968    79.2332494634505
    43.349999999999675    78.38392466080563
    43.39999999999967    77.41237971098607
    43.44999999999967    76.17491139808011
    43.499999999999666    75.16286140087824
    43.54999999999966    75.19415403103136
    43.59999999999966    75.22304189243609
    43.64999999999966    74.98161172686855
    43.699999999999655    74.28383222248465
    43.74999999999965    73.68066744981898
    43.79999999999965    73.87333647371177
    43.849999999999646    74.97226641931606
    43.89999999999964    75.30089128080228
    43.94999999999964    75.97007496943938
    43.99999999999964    76.8387664940302
    44.049999999999635    77.26202889731935
    44.09999999999963    78.47473388080694
    44.14999999999963    80.06389167702301
    44.199999999999626    81.70122054133464
    44.24999999999962    84.61030314951383
    44.29999999999962    87.16655404897669
    44.34999999999962    89.85595009224232
    44.399999999999615    91.67470132264684
    44.44999999999961    92.44071988741686
    44.49999999999961    93.11093042859363
    44.549999999999606    92.84668511096679
    44.5999999999996    91.51021857408519
    44.6499999999996    89.47822898492326
    44.6999999999996    88.11371441900103
    44.749999999999595    87.40516156474884
    44.79999999999959    87.05767520141421
    44.84999999999959    87.09328402131591
    44.89999999999959    87.22451844418416
    44.949999999999584    87.55124199532456
    44.99999999999958    87.84969655919004
    45.04999999999958    88.27447708744717
    45.099999999999575    88.47695957549058
    45.14999999999957    88.12288676214278
    45.19999999999957    88.80240526736664
    45.24999999999957    89.58085570149301
    45.299999999999564    90.4022417088692
    45.34999999999956    90.65180164840685
    45.39999999999956    90.48250644197236
    45.449999999999555    89.73049356510187
    45.49999999999955    88.60370045297532
    45.54999999999955    88.06586858001076
    45.59999999999955    87.67048429136439
    45.649999999999544    87.70998525653586
    45.69999999999954    88.3077809621553
    45.74999999999954    88.73846061057522
    45.799999999999535    89.38021016770365
    45.84999999999953    89.56363920020866
    45.89999999999953    90.77956955545906
    45.94999999999953    92.8890316174863
    45.999999999999524    94.18337545956197
    46.04999999999952    95.33244252953894
    46.09999999999952    96.4572578321277
    46.149999999999515    97.82675710504638
    46.19999999999951    99.91869285265939
    46.24999999999951    102.68987638694884
    46.29999999999951    105.24483123538252
    46.349999999999504    107.36506885594406
    46.3999999999995    108.4155009013988
    46.4499999999995    108.89534508899287
    46.499999999999496    108.56985846366443
    46.54999999999949    107.41724718713449
    46.59999999999949    106.08122379651591
    46.64999999999949    106.76624240390052
    46.699999999999484    106.58131064232124
    46.74999999999948    106.01816719424095
    46.79999999999948    105.18300225014636
    46.849999999999476    105.1194052486985
    46.89999999999947    104.64452301217497
    46.94999999999947    104.71386462238209
    46.99999999999947    104.21870207161048
    47.049999999999464    103.77286294026068
    47.09999999999946    103.0141707766638
    47.14999999999946    102.2973773577004
    47.199999999999456    101.47336474526479
    47.24999999999945    100.73356665838004
    47.29999999999945    100.01239164539152
    47.34999999999945    99.17727287907849
    47.399999999999444    98.46767553624315
    47.44999999999944    98.00690653983861
    47.49999999999944    97.89157110648945
    47.549999999999436    98.03844984177408
    47.59999999999943    99.93118483583764
    47.64999999999943    101.55059108292245
    47.69999999999943    103.78391873979388
    47.749999999999424    104.62713512091861
    47.79999999999942    105.86166854618759
    47.84999999999942    109.26253245620082
    47.899999999999416    112.13648322917255
    47.94999999999941    112.92319070660291
    47.99999999999941    116.40766874527151
    48.04999999999941    118.26464661139666
    48.099999999999405    122.12133988761539
    48.1499999999994    129.73661894896168
    48.1999999999994    135.20851141651423
    48.249999999999396    140.69686173221072
    48.29999999999939    144.27886989243214
    48.34999999999939    146.493043480499
    48.39999999999939    144.2653479134144
    48.449999999999385    138.93827588059187
    48.49999999999938    137.23763667158465
    48.54999999999938    135.77587137000515
    48.599999999999376    134.7595182356079
    48.64999999999937    132.36070578379136
    48.69999999999937    131.25516090060722
    48.74999999999937    129.7904033884894
    48.799999999999365    128.3360871621237
    48.84999999999936    127.12503425152245
    48.89999999999936    125.79978733069507
    48.949999999999356    125.39216605489969
    48.99999999999935    127.15847171683416
    49.04999999999935    128.8785241142726
    49.09999999999935    130.1646629333007
    49.149999999999345    131.8450371511342
    49.19999999999934    133.60847583890626
    49.24999999999934    135.57835092005251
    49.299999999999336    136.49882323847729
    49.34999999999933    137.00780608943165
    49.39999999999933    139.44864806099457
    49.44999999999933    143.89114621152638
    49.499999999999325    147.69240335324935
    49.54999999999932    149.2395022512471
    49.59999999999932    149.13742619889933
    49.64999999999932    149.06696927040673
    49.699999999999314    147.7464569486974
    49.74999999999931    144.37573899741656
    49.79999999999931    139.94370534871388
    49.849999999999305    133.6799192836942
    49.8999999999993    128.10017860716056
    49.9499999999993    124.49649298714246
    49.9999999999993    123.15291553468352
};


==> plots/vortex_street/2d/far/meevc.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    0.0
    0.05    4.429717607971269e-06
    0.1    1.778464242765323e-05
    0.15000000000000002    4.0149432922992856e-05
    0.2    7.159440947353992e-05
    0.25    0.00011217952829002572
    0.3    0.00016195713002323004
    0.35    0.00022097386656600782
    0.39999999999999997    0.00028927207083505454
    0.44999999999999996    0.00036689074481086433
    0.49999999999999994    0.00045386628313752106
    0.5499999999999999    0.000550233011723083
    0.6    0.000656023595770627
    0.65    0.00077126935490067
    0.7000000000000001    0.0008960005115822645
    0.7500000000000001    0.0010302463911424948
    0.8000000000000002    0.0011740355860429493
    0.8500000000000002    0.0013273960932072618
    0.9000000000000002    0.0014903554305264579
    0.9500000000000003    0.0016629407369981933
    1.0000000000000002    0.0018451788601499038
    1.0500000000000003    0.0020370964343959315
    1.1000000000000003    0.0022387199545489543
    1.1500000000000004    0.002450075849113138
    1.2000000000000004    0.0026711905571069824
    1.2500000000000004    0.0029020906094210344
    1.3000000000000005    0.0031428027121907843
    1.3500000000000005    0.0033933538277365386
    1.4000000000000006    0.00365377124979047
    1.4500000000000006    0.003924082673168376
    1.5000000000000007    0.004204316261842132
    1.5500000000000007    0.004494500722013617
    1.6000000000000008    0.004794665386235926
    1.6500000000000008    0.005104840309081876
    1.7000000000000008    0.005425056367443917
    1.7500000000000009    0.005755345356692502
    1.800000000000001    0.006095740079905151
    1.850000000000001    0.006446274435387507
    1.900000000000001    0.006806983511694091
    1.950000000000001    0.0071779036962909
    2.000000000000001    0.007559072794323452
    2.0500000000000007    0.007950530146646156
    2.1000000000000005    0.008352316740903924
    2.1500000000000004    0.008764475320872257
    2.2    0.009187050504856485
    2.25    0.00962008891837704
    2.3    0.010063639335226802
    2.3499999999999996    0.010517752817958869
    2.3999999999999995    0.010982482857867785
    2.4499999999999993    0.011457885522049066
    2.499999999999999    0.011944019611177817
    2.549999999999999    0.01244094682189719
    2.5999999999999988    0.01294873190688979
    2.6499999999999986    0.013467442837725998
    2.6999999999999984    0.013997150983600224
    2.7499999999999982    0.01453793131165083
    2.799999999999998    0.015089862601303322
    2.849999999999998    0.015653027662922203
    2.8999999999999977    0.01622751356184397
    2.9499999999999975    0.016813411856109507
    2.9999999999999973    0.017410818852389
    3.049999999999997    0.018019835878257985
    3.099999999999997    0.01864056956966467
    3.149999999999997    0.019273132177490288
    3.1999999999999966    0.019917641898475308
    3.2499999999999964    0.02057422323288523
    3.2999999999999963    0.021243007367200674
    3.349999999999996    0.021924132580018206
    3.399999999999996    0.022617744675421356
    3.4499999999999957    0.02332399745308091
    3.4999999999999956    0.024043053218891088
    3.5499999999999954    0.024775083331754592
    3.599999999999995    0.025520268786972843
    3.649999999999995    0.026278800846877393
    3.699999999999995    0.027050881724157552
    3.7499999999999947    0.0278367253115574
    3.7999999999999945    0.028636557958805313
    3.8499999999999943    0.029450619312594375
    3.899999999999994    0.030279163229056327
    3.949999999999994    0.031122458753403352
    3.999999999999994    0.031980791167773824
    4.049999999999994    0.03285446311997614
    4.099999999999993    0.03374379583731996
    4.149999999999993    0.0346491304222099
    4.199999999999993    0.03557082923892627
    4.249999999999993    0.03650927740691659
    4.299999999999993    0.03746488440418646
    4.3499999999999925    0.038438085785473225
    4.399999999999992    0.0394293450318251
    4.449999999999992    0.04043915553802063
    4.499999999999992    0.0414680427300226
    4.549999999999992    0.04251656632565754
    4.599999999999992    0.04358532277628245
    4.6499999999999915    0.044674947905232174
    4.699999999999991    0.04578611972266023
    4.749999999999991    0.046919561407430595
    4.799999999999991    0.04807604448780257
    4.849999999999991    0.04925639225842651
    4.899999999999991    0.05046148343532561
    4.94999999999999    0.05169225603591383
    4.99999999999999    0.05294971151016958
    5.04999999999999    0.05423491918999908
    5.09999999999999    0.05554902111065114
    5.14999999999999    0.056893237211745544
    5.1999999999999895    0.05826887089915785
    5.249999999999989    0.05967731496365144
    5.299999999999989    0.06112005789612166
    5.349999999999989    0.06259869066883703
    5.399999999999989    0.06411491402715688
    5.449999999999989    0.06567054629737296
    5.4999999999999885    0.06726753171596904
    5.549999999999988    0.06890794925982296
    5.599999999999988    0.07059402185924915
    5.649999999999988    0.07232812583780032
    5.699999999999988    0.0741128005298549
    5.749999999999988    0.07595075816181263
    5.799999999999987    0.07784489420690523
    5.849999999999987    0.07979829857174998
    5.899999999999987    0.0818142679090254
    5.949999999999987    0.08389631895081641
    5.999999999999987    0.08604820252006604
    6.0499999999999865    0.08827391819718776
    6.099999999999986    0.09057773006987588
    6.149999999999986    0.09296418402252526
    6.199999999999986    0.0954381266878201
    6.249999999999986    0.09800472599426871
    6.299999999999986    0.10066949356244187
    6.349999999999985    0.10343830961411633
    6.399999999999985    0.10631745084808578
    6.449999999999985    0.10931362117087295
    6.499999999999985    0.11243398501991934
    6.549999999999985    0.1156862033554013
    6.5999999999999845    0.11907847289892323
    6.649999999999984    0.12261956921420926
    6.699999999999984    0.12631889329141102
    6.749999999999984    0.130186520638515
    6.799999999999984    0.1342332524927183
    6.849999999999984    0.13847066930355048
    6.8999999999999835    0.14291118648975598
    6.949999999999983    0.1475681123891031
    6.999999999999983    0.15245570750134968
    7.049999999999983    0.15758924234701227
    7.099999999999983    0.1629850516085791
    7.149999999999983    0.1686605875857804
    7.199999999999982    0.17463448330376846
    7.249999999999982    0.18092663500201223
    7.299999999999982    0.18755830145020552
    7.349999999999982    0.19455220689969602
    7.399999999999982    0.2019326392316402
    7.4499999999999815    0.2097255528574086
    7.499999999999981    0.21795870264535008
    7.549999999999981    0.22666182894860273
    7.599999999999981    0.23586689134030048
    7.649999999999981    0.2456083447791121
    7.699999999999981    0.25592343767110104
    7.7499999999999805    0.2668524594887571
    7.79999999999998    0.2784388903405974
    7.84999999999998    0.2907295422416003
    7.89999999999998    0.30377483980075104
    7.94999999999998    0.3176292924697222
    7.99999999999998    0.3323520945458032
    8.04999999999998    0.3480076893463441
    8.09999999999998    0.3646660562625523
    8.14999999999998    0.38240256983219467
    8.199999999999982    0.40129772190785357
    8.249999999999982    0.4214376672221887
    8.299999999999983    0.4429164080479637
    8.349999999999984    0.46583877549849156
    8.399999999999984    0.490322352450356
    8.449999999999985    0.516498013280354
    8.499999999999986    0.5445107129588024
    8.549999999999986    0.5745226405144208
    8.599999999999987    0.6067195705766064
    8.649999999999988    0.6413188902178473
    8.699999999999989    0.6785750913379195
    8.74999999999999    0.7187759370029451
    8.79999999999999    0.7622313810545616
    8.84999999999999    0.8092754194273439
    8.899999999999991    0.8602943314551021
    8.949999999999992    0.9157676708606284
    8.999999999999993    0.9763005934748316
    9.049999999999994    1.0425690690978788
    9.099999999999994    1.1148365820362292
    9.149999999999995    1.1916720140228247
    9.199999999999996    1.268990164048943
    9.249999999999996    1.3423017593737783
    9.299999999999997    1.4114126228388448
    9.349999999999998    1.4805641561023222
    9.399999999999999    1.5528609160816682
    9.45    1.6274982162106375
    9.5    1.7001058955381596
    9.55    1.7641930513737818
    9.600000000000001    1.821316415783683
    9.650000000000002    1.8861747409834635
    9.700000000000003    1.966651278426079
    9.750000000000004    2.04957376628026
    9.800000000000004    2.1228739690552696
    9.850000000000005    2.195102516500713
    9.900000000000006    2.2769661144193107
    9.950000000000006    2.360848975419907
    10.000000000000007    2.4335036122462173
    10.050000000000008    2.498713554092411
    10.100000000000009    2.5757509466954533
    10.15000000000001    2.6787229085371025
    10.20000000000001    2.803743550038014
    10.25000000000001    2.933500946682414
    10.300000000000011    3.049658538817331
    10.350000000000012    3.143501179494041
    10.400000000000013    3.2198553352703785
    10.450000000000014    3.293915399469376
    10.500000000000014    3.3836023186347974
    10.550000000000015    3.4997834238013246
    10.600000000000016    3.6399822303753497
    10.650000000000016    3.7891949999746704
    10.700000000000017    3.926029394681252
    10.750000000000018    4.033209914847526
    10.800000000000018    4.108010338324224
    10.85000000000002    4.165000643243074
    10.90000000000002    4.228258511092803
    10.95000000000002    4.317829722068007
    11.000000000000021    4.440225398790509
    11.050000000000022    4.58929544585783
    11.100000000000023    4.754306081861553
    11.150000000000023    4.92689576926231
    11.200000000000024    5.102847782285728
    11.250000000000025    5.280008246544459
    11.300000000000026    5.455411519399535
    11.350000000000026    5.625116137136034
    11.400000000000027    5.786600739899004
    11.450000000000028    5.939703347980649
    11.500000000000028    6.084946846452429
    11.55000000000003    6.221601464967976
    11.60000000000003    6.347217778110251
    11.65000000000003    6.459429586182706
    11.700000000000031    6.559639642403752
    11.750000000000032    6.655982546776042
    11.800000000000033    6.762738300339556
    11.850000000000033    6.895405574370132
    11.900000000000034    7.063167696668733
    11.950000000000035    7.26270228126523
    12.000000000000036    7.478149433022254
    12.050000000000036    7.689157378801486
    12.100000000000037    7.882301604701846
    12.150000000000038    8.057839047020577
    12.200000000000038    8.227953831851325
    12.250000000000039    8.409297020857766
    12.30000000000004    8.614829316865453
    12.35000000000004    8.84795027398667
    12.400000000000041    9.100574941336184
    12.450000000000042    9.355809907125398
    12.500000000000043    9.59330316093312
    12.550000000000043    9.794411707638293
    12.600000000000044    9.946492729051476
    12.650000000000045    10.047193770817934
    12.700000000000045    10.107592148877808
    12.750000000000046    10.150748912648172
    12.800000000000047    10.205021981859236
    12.850000000000048    10.296117669169766
    12.900000000000048    10.441882541981315
    12.950000000000049    10.650139853312275
    13.00000000000005    10.917769579746297
    13.05000000000005    11.230557572478723
    13.100000000000051    11.565359357007347
    13.150000000000052    11.89564835698609
    13.200000000000053    12.198927943943678
    13.250000000000053    12.462440836605555
    13.300000000000054    12.684261106721557
    13.350000000000055    12.870272966289726
    13.400000000000055    13.0302835598621
    13.450000000000056    13.174835877071764
    13.500000000000057    13.31225085207744
    13.550000000000058    13.44760222934033
    13.600000000000058    13.584846709643244
    13.650000000000059    13.728465421832473
    13.70000000000006    13.881313777436393
    13.75000000000006    14.041312699751053
    13.800000000000061    14.20179835882496
    13.850000000000062    14.355407780229354
    13.900000000000063    14.497350894023471
    13.950000000000063    14.626606732641207
    14.000000000000064    14.74610210746809
    14.050000000000065    14.861520262195366
    14.100000000000065    14.978829177017904
    14.150000000000066    15.10306933378053
    14.200000000000067    15.239431339760905
    14.250000000000068    15.394196785472786
    14.300000000000068    15.573476952739265
    14.350000000000069    15.780174995206561
    14.40000000000007    16.010895595773956
    14.45000000000007    16.255048672500212
    14.500000000000071    16.498508109782932
    14.550000000000072    16.730889842164622
    14.600000000000072    16.950662138787663
    14.650000000000073    17.16359983133895
    14.700000000000074    17.378272101871808
    14.750000000000075    17.602972241711836
    14.800000000000075    17.841947467017313
    14.850000000000076    18.093006275798146
    14.900000000000077    18.349861290653777
    14.950000000000077    18.603564038075675
    15.000000000000078    18.840416990627183
    15.050000000000079    19.043052974646844
    15.10000000000008    19.196702007608472
    15.15000000000008    19.29710091075498
    15.200000000000081    19.357249075019585
    15.250000000000082    19.404745472457947
    15.300000000000082    19.46753245305689
    15.350000000000083    19.563289189241992
    15.400000000000084    19.699087118875592
    15.450000000000085    19.868921574547258
    15.500000000000085    20.055352787812502
    15.550000000000086    20.24485424382189
    15.600000000000087    20.427819895933645
    15.650000000000087    20.58548669629983
    15.700000000000088    20.701570810217667
    15.750000000000089    20.77764644100371
    15.80000000000009    20.82470368669518
    15.85000000000009    20.855806467997063
    15.900000000000091    20.894173035002247
    15.950000000000092    20.969211756938382
    16.000000000000092    21.09650285390053
    16.050000000000093    21.27558579076694
    16.100000000000094    21.501881699438254
    16.150000000000095    21.763648828247362
    16.200000000000095    22.035137142641815
    16.250000000000096    22.289916260794556
    16.300000000000097    22.520771880576913
    16.350000000000097    22.736696187988677
    16.400000000000098    22.943818971661514
    16.4500000000001    23.139350666440986
    16.5000000000001    23.318213799793632
    16.5500000000001    23.478345079064976
    16.6000000000001    23.62585119874133
    16.6500000000001    23.77660680820189
    16.700000000000102    23.944948619659534
    16.750000000000103    24.136776399549934
    16.800000000000104    24.353992372846648
    16.850000000000104    24.588250677031063
    16.900000000000105    24.812927349486383
    16.950000000000106    24.971798551975855
    17.000000000000107    25.003076070196805
    17.050000000000107    24.97032570425038
    17.100000000000108    25.01225292081838
    17.15000000000011    25.136500683953575
    17.20000000000011    25.256929929550026
    17.25000000000011    25.292691835304595
    17.30000000000011    25.204573241245082
    17.35000000000011    25.01299763577019
    17.400000000000112    24.81055004769337
    17.450000000000113    24.696546740253908
    17.500000000000114    24.724514395842768
    17.550000000000114    24.90920988595601
    17.600000000000115    25.171633370072442
    17.650000000000116    25.42159217473463
    17.700000000000117    25.69088769512897
    17.750000000000117    26.039785922710433
    17.800000000000118    26.429892257104424
    17.85000000000012    26.774962783653844
    17.90000000000012    27.077837954668425
    17.95000000000012    27.377081392428494
    18.00000000000012    27.625084561350214
    18.05000000000012    27.799765456892075
    18.100000000000122    27.869530351766237
    18.150000000000123    27.8307546683163
    18.200000000000124    27.803212620235847
    18.250000000000124    27.899387808697075
    18.300000000000125    28.08520285584752
    18.350000000000126    28.243949407013503
    18.400000000000126    28.522162288555435
    18.450000000000127    28.97609846073432
    18.500000000000128    29.362010807344394
    18.55000000000013    29.679033275498483
    18.60000000000013    30.01355687030161
    18.65000000000013    30.241290912842707
    18.70000000000013    30.675552991653078
    18.75000000000013    31.98156773146544
    18.800000000000132    32.51629846509543
    18.850000000000133    32.640702123479294
    18.900000000000134    32.43560092395453
    18.950000000000134    31.874724754850977
    19.000000000000135    31.299114312248633
    19.050000000000136    31.108464529936747
    19.100000000000136    31.51759064146998
    19.150000000000137    31.80846761795425
    19.200000000000138    31.938155601556403
    19.25000000000014    31.823186473474586
    19.30000000000014    32.16298070911389
    19.35000000000014    32.77981308875374
    19.40000000000014    33.590192045832325
    19.45000000000014    33.760663449206376
    19.500000000000142    33.765961577276
    19.550000000000143    34.50263701035316
    19.600000000000144    35.246800900709765
    19.650000000000144    35.164541045435264
    19.700000000000145    35.30162024564472
    19.750000000000146    35.53209294146433
    19.800000000000146    36.19947685740347
    19.850000000000147    35.37601421063107
    19.900000000000148    35.31995624151509
    19.95000000000015    35.21862293607966
    20.00000000000015    35.17418216511278
    20.05000000000015    34.58855996226599
    20.10000000000015    35.611058486530005
    20.15000000000015    37.01032568502734
    20.200000000000152    37.138825715629196
    20.250000000000153    37.44586340869788
    20.300000000000153    37.52747136736117
    20.350000000000154    38.096621810279295
    20.400000000000155    38.172971250942375
    20.450000000000156    38.668706328289176
    20.500000000000156    38.57283680543741
    20.550000000000157    38.533358921418674
    20.600000000000158    39.16718777443525
    20.65000000000016    39.085212427964436
    20.70000000000016    39.4378538632806
    20.75000000000016    40.193886299576654
    20.80000000000016    40.11610528914147
    20.85000000000016    40.178424097007586
    20.900000000000162    40.086904621479356
    20.950000000000163    39.707858690145315
    21.000000000000163    39.31468866810523
    21.050000000000164    39.01024101983144
    21.100000000000165    39.51862552826453
    21.150000000000166    39.07641172904286
    21.200000000000166    39.359396433629556
    21.250000000000167    39.89298860871149
    21.300000000000168    40.0343067445269
    21.35000000000017    41.566848700350405
    21.40000000000017    42.72281980703
    21.45000000000017    44.873693464677494
    21.50000000000017    44.04709574718771
    21.55000000000017    46.713889441512286
    21.600000000000172    47.19554633302254
    21.650000000000173    46.98470739257277
    21.700000000000173    47.67607379134826
    21.750000000000174    46.50255849851006
    21.800000000000175    48.53775484659842
    21.850000000000176    48.05435225387753
    21.900000000000176    48.832148423776104
    21.950000000000177    49.04616870991646
    22.000000000000178    49.97327537353016
    22.05000000000018    49.53916397691137
    22.10000000000018    51.51771640588405
    22.15000000000018    50.252409333216534
    22.20000000000018    51.17844701381327
    22.25000000000018    51.95479483555981
    22.300000000000182    51.970983089539864
    22.350000000000183    51.68059650408583
    22.400000000000183    53.55861729583606
    22.450000000000184    53.38421621383984
    22.500000000000185    55.462047662685166
    22.550000000000185    55.21649132706712
    22.600000000000186    56.84563827856677
    22.650000000000187    55.86255828031206
    22.700000000000188    57.147916640405754
    22.75000000000019    55.8882159678887
    22.80000000000019    56.25910090276567
    22.85000000000019    55.51220527815702
    22.90000000000019    57.7576019914645
    22.95000000000019    56.67349999578582
    23.000000000000192    56.688825515149915
    23.050000000000193    56.456333085741946
    23.100000000000193    56.5535202526151
    23.150000000000194    59.3407263301002
    23.200000000000195    56.98798813462109
    23.250000000000195    56.50731238132687
    23.300000000000196    56.8903828310772
    23.350000000000197    57.00332825802875
    23.400000000000198    56.86655961964589
    23.4500000000002    56.91594003622636
    23.5000000000002    56.73659775992843
    23.5500000000002    56.30340294812848
    23.6000000000002    55.39643771744565
    23.6500000000002    56.10645461713655
    23.700000000000202    54.935093973751975
    23.750000000000203    56.41363099071821
    23.800000000000203    55.46334800715768
    23.850000000000204    56.62348377327853
    23.900000000000205    55.10687449858314
    23.950000000000205    55.83995834220083
    24.000000000000206    56.141243687861845
    24.050000000000207    56.44891778989903
    24.100000000000207    55.96952955078165
    24.150000000000208    56.802003863598394
    24.20000000000021    56.109817811087275
    24.25000000000021    57.78913437927709
    24.30000000000021    57.17507419038833
    24.35000000000021    56.83204162855781
    24.40000000000021    57.13507457587352
    24.450000000000212    56.40367491651719
    24.500000000000213    56.89438693041245
    24.550000000000214    56.42444606590139
    24.600000000000215    56.18978027889925
    24.650000000000215    55.52860992321162
    24.700000000000216    54.89246909599801
    24.750000000000217    54.91769889121807
    24.800000000000217    55.5907588056115
    24.850000000000218    54.98476038669669
    24.90000000000022    54.08226664555982
    24.95000000000022    54.63053456519138
    25.00000000000022    54.202124164063484
    25.05000000000022    54.29857921833101
    25.10000000000022    53.87260241571571
    25.150000000000222    54.33453973134182
    25.200000000000223    53.77706689976233
    25.250000000000224    53.24957335691931
    25.300000000000225    52.5918014092796
    25.350000000000225    52.48087077927417
    25.400000000000226    52.39156121532659
    25.450000000000227    52.993302167478646
    25.500000000000227    54.32344727576798
    25.550000000000228    54.762466136268486
    25.60000000000023    55.37090641976205
    25.65000000000023    56.107763924550184
    25.70000000000023    56.10802627864966
    25.75000000000023    56.52518066934625
    25.80000000000023    56.29739283210061
    25.850000000000232    56.621665049867815
    25.900000000000233    57.9481192736533
    25.950000000000234    56.613960220793516
    26.000000000000234    57.430226957316215
    26.050000000000235    55.00653287121902
    26.100000000000236    54.392796018392836
    26.150000000000237    58.72685607504019
    26.200000000000237    59.08449564303561
    26.250000000000238    59.50156631344451
    26.30000000000024    61.43282336896522
    26.35000000000024    62.60093166097758
    26.40000000000024    65.10163615579397
    26.45000000000024    64.78024639638336
    26.50000000000024    68.8571024628568
    26.550000000000242    70.59946920360194
    26.600000000000243    70.17794913540638
    26.650000000000244    76.48697804862917
    26.700000000000244    74.97109177391363
    26.750000000000245    73.734822857097
    26.800000000000246    77.10964250777437
    26.850000000000247    74.55609345634886
    26.900000000000247    75.28322672588283
    26.950000000000248    73.9668506516662
    27.00000000000025    75.3277398596743
    27.05000000000025    73.13674750184862
    27.10000000000025    71.47317418800961
    27.15000000000025    67.63433253501702
    27.20000000000025    71.04848704526667
    27.250000000000252    67.35036224395466
    27.300000000000253    67.37661778007529
    27.350000000000254    68.1282037709027
    27.400000000000254    68.8894343694239
    27.450000000000255    68.37413264925367
    27.500000000000256    67.51111957804076
    27.550000000000257    68.30261901282694
    27.600000000000257    68.09676121971322
    27.650000000000258    66.787404881015
    27.70000000000026    67.53151666699813
    27.75000000000026    66.36719851812585
    27.80000000000026    65.90936834705886
    27.85000000000026    68.66907859412079
    27.90000000000026    68.50830065405351
    27.950000000000262    67.07211269260651
    28.000000000000263    67.66484460067687
    28.050000000000264    65.86068819524596
    28.100000000000264    67.51090548000718
    28.150000000000265    66.06664902201602
    28.200000000000266    65.40919032832078
    28.250000000000266    66.08711183237376
    28.300000000000267    63.31280391430781
    28.350000000000268    65.12721699007008
    28.40000000000027    63.01965177023886
    28.45000000000027    64.40045274990666
    28.50000000000027    63.73722016347503
    28.55000000000027    63.25960949878184
    28.60000000000027    63.09294106318001
    28.650000000000272    62.48736723609102
    28.700000000000273    62.400690745737435
    28.750000000000274    62.02962919066481
    28.800000000000274    63.254937122693576
    28.850000000000275    64.25429851805207
    28.900000000000276    63.83953855899128
    28.950000000000276    65.55473500307207
    29.000000000000277    66.15496336332336
    29.050000000000278    67.11149986084364
    29.10000000000028    69.35115673697321
    29.15000000000028    70.7698654743408
    29.20000000000028    72.23226407206249
    29.25000000000028    73.00942492051172
    29.30000000000028    74.53570473480049
    29.350000000000282    74.87137272164823
    29.400000000000283    76.94679642552293
    29.450000000000284    78.29432137607061
    29.500000000000284    80.12800534239625
    29.550000000000285    78.92993835023452
    29.600000000000286    78.09483393827833
    29.650000000000286    78.57719881855606
    29.700000000000287    78.21891246962032
    29.750000000000288    80.72700648627185
    29.80000000000029    81.42012413830783
    29.85000000000029    84.19460734661632
    29.90000000000029    81.36790009020041
    29.95000000000029    82.94674038465966
    30.00000000000029    84.67856121299059
    30.050000000000292    83.99690972505934
    30.100000000000293    85.36972846790886
    30.150000000000293    87.03019494208127
    30.200000000000294    87.62464587150714
    30.250000000000295    83.5871671311996
    30.300000000000296    84.07992670597253
    30.350000000000296    83.3486911129096
    30.400000000000297    83.78492960444238
    30.450000000000298    83.39647324855807
    30.5000000000003    82.0985541987122
    30.5500000000003    84.04204178810262
    30.6000000000003    82.9858608398616
    30.6500000000003    88.3177183622235
    30.7000000000003    89.097316795459
    30.750000000000302    91.59267204345502
    30.800000000000303    92.6678513111933
    30.850000000000303    93.07567781155865
    30.900000000000304    94.89803361778272
    30.950000000000305    94.75561695267909
    31.000000000000306    97.82497314351765
    31.050000000000306    97.76990842842905
    31.100000000000307    97.15977780939986
    31.150000000000308    98.75706545614341
    31.20000000000031    99.62112220133422
    31.25000000000031    99.04726476110733
    31.30000000000031    97.85742039098542
    31.35000000000031    99.81003127137366
    31.40000000000031    99.96917690325213
    31.450000000000312    102.12293317047418
    31.500000000000313    105.37733148645641
    31.550000000000313    106.71005639921108
    31.600000000000314    107.08974139286323
    31.650000000000315    107.90852302221438
    31.700000000000315    107.85414427407625
    31.750000000000316    108.54477971920173
    31.800000000000317    109.49178645851137
    31.850000000000318    108.9190169640277
    31.90000000000032    106.77480528932753
    31.95000000000032    105.39831871317945
    32.00000000000032    106.00072616741319
    32.05000000000032    105.4651115638632
    32.100000000000314    104.76654994834752
    32.15000000000031    104.19205826472835
    32.20000000000031    106.71863805622368
    32.250000000000306    107.79735705223538
    32.3000000000003    107.2952290453853
    32.3500000000003    107.62660997547657
    32.4000000000003    109.48676627723134
    32.450000000000294    106.12347947857836
    32.50000000000029    107.54752457277701
    32.55000000000029    105.91034688893959
    32.600000000000286    106.3784126584475
    32.65000000000028    105.52647410564225
    32.70000000000028    108.04679661175095
    32.75000000000028    110.25522781487572
    32.800000000000274    112.01039665196379
    32.85000000000027    113.90135557855932
    32.90000000000027    118.69383230868405
    32.950000000000266    120.11002054097574
    33.00000000000026    122.34016863353818
    33.05000000000026    126.67528447277961
    33.10000000000026    125.33930191940374
    33.150000000000254    122.78351905774738
    33.20000000000025    123.87416202025393
    33.25000000000025    126.8968566013476
    33.300000000000246    126.27451789917882
    33.35000000000024    130.5009671187348
    33.40000000000024    134.13976816900086
    33.45000000000024    135.77316411172993
    33.500000000000234    139.5390374881933
    33.55000000000023    138.7008137214961
    33.60000000000023    133.79975934975002
    33.650000000000226    139.8835045128705
    33.70000000000022    138.44625711594236
    33.75000000000022    138.176464572274
    33.80000000000022    139.2652903097686
    33.850000000000215    136.05489556896072
    33.90000000000021    141.62130032625583
    33.95000000000021    138.82871241564604
    34.000000000000206    134.3840265585461
    34.0500000000002    143.4033423059036
    34.1000000000002    137.93180998370494
    34.1500000000002    142.2160411375409
    34.200000000000195    137.59482775324932
    34.25000000000019    140.21187408506663
    34.30000000000019    143.18969078544137
    34.350000000000186    138.96044434858456
    34.40000000000018    140.951930785478
    34.45000000000018    141.31044142431864
    34.50000000000018    141.7356531067389
    34.550000000000175    142.2282414513383
    34.60000000000017    139.82548651704363
    34.65000000000017    144.17337652546928
    34.700000000000166    139.29611132680574
    34.75000000000016    137.222838240358
    34.80000000000016    139.57002154836914
    34.85000000000016    140.33488835266343
    34.900000000000155    143.21488421769322
    34.95000000000015    142.6467597753188
    35.00000000000015    140.44305593983935
    35.050000000000146    144.51096055787707
    35.10000000000014    144.42535160572143
    35.15000000000014    144.29701441455583
    35.20000000000014    146.1165940688614
    35.250000000000135    144.15642875492767
    35.30000000000013    143.55775900464025
    35.35000000000013    147.59498735857215
    35.40000000000013    149.08827392929916
    35.450000000000124    148.65989640770312
    35.50000000000012    149.813416015207
    35.55000000000012    147.62083359750454
    35.600000000000115    150.27688083478418
    35.65000000000011    146.33596538655232
    35.70000000000011    148.67494912806438
    35.75000000000011    149.72413418986065
    35.800000000000104    148.86028000096172
    35.8500000000001    151.35177694427202
    35.9000000000001    152.01677617087827
    35.950000000000095    151.99874367375494
    36.00000000000009    148.3555846705696
    36.05000000000009    144.62667392536653
    36.10000000000009    144.071593775208
    36.150000000000084    144.40895970366276
    36.20000000000008    144.0629471769456
    36.25000000000008    145.11819046498323
    36.300000000000075    143.27633007246146
    36.35000000000007    144.06875710764268
    36.40000000000007    142.4981557805794
    36.45000000000007    141.14236241856028
    36.500000000000064    140.4808011089294
    36.55000000000006    141.2350580088672
    36.60000000000006    144.06047146532296
    36.650000000000055    145.49117038922665
    36.70000000000005    147.49111892889786
    36.75000000000005    148.4661543734088
    36.80000000000005    152.97384474669633
    36.850000000000044    157.39663430202057
    36.90000000000004    159.34965171259836
    36.95000000000004    156.89728974564633
    37.000000000000036    156.64223069517004
    37.05000000000003    159.1677536556898
    37.10000000000003    157.22850449933568
    37.15000000000003    161.66305772521704
    37.200000000000024    156.6205585719164
    37.25000000000002    163.60750065434218
    37.30000000000002    162.5423530977664
    37.350000000000016    164.86414897446468
    37.40000000000001    165.50761713351352
    37.45000000000001    176.73703392539332
    37.50000000000001    169.76442355008083
    37.550000000000004    174.92690491771424
    37.6    175.07810491743265
    37.65    167.6990565727608
    37.699999999999996    163.9123088181649
    37.74999999999999    161.2756807299658
    37.79999999999999    157.1657327763515
    37.84999999999999    155.03536073960754
    37.899999999999984    159.3191544797226
    37.94999999999998    158.9171424928679
    37.99999999999998    156.60888007176936
    38.049999999999976    157.00214346419318
    38.09999999999997    157.6777305008493
    38.14999999999997    154.00413707262035
    38.19999999999997    150.57310255720006
    38.249999999999964    155.43545949965562
    38.29999999999996    153.04852713999043
    38.34999999999996    151.79422941962727
    38.399999999999956    153.81184901104464
    38.44999999999995    150.31096965699783
    38.49999999999995    150.8283973298298
    38.54999999999995    152.7773317582433
    38.599999999999945    156.6734947859954
    38.64999999999994    154.95937416577723
    38.69999999999994    155.5813057601323
    38.749999999999936    155.15160955199858
    38.79999999999993    161.4115663065764
    38.84999999999993    164.56811414642692
    38.89999999999993    167.62495113654546
    38.949999999999925    164.46037801764479
    38.99999999999992    167.28737646325663
    39.04999999999992    168.0161951490375
    39.099999999999916    168.68251231294397
    39.14999999999991    170.20436126736988
    39.19999999999991    175.40484439403411
    39.24999999999991    175.1358294117013
    39.299999999999905    178.23317590588238
    39.3499999999999    178.61175896196087
    39.3999999999999    179.29973731941624
    39.449999999999896    186.52502268871967
    39.49999999999989    187.85563986489473
    39.54999999999989    186.70933057870948
    39.59999999999989    182.83931818840205
    39.649999999999885    182.96308943827685
    39.69999999999988    183.74741200784075
    39.74999999999988    181.81871127294937
    39.799999999999876    180.36644088586036
    39.84999999999987    184.5179562322241
    39.89999999999987    181.38687118470529
    39.94999999999987    178.68435678535383
    39.999999999999865    174.2683083714075
    40.04999999999986    172.38337479465304
    40.09999999999986    171.50772564096582
    40.14999999999986    162.88055085100785
    40.199999999999854    165.49693371694514
    40.24999999999985    163.34941598479793
    40.29999999999985    164.00756101208205
    40.349999999999845    165.0002398190051
    40.39999999999984    161.6318636839033
    40.44999999999984    163.51659187641243
    40.49999999999984    162.16619581214957
    40.549999999999834    159.7478250674041
    40.59999999999983    160.08766720136413
    40.64999999999983    162.0175047187019
    40.699999999999825    167.50120150185745
    40.74999999999982    172.92143911328722
    40.79999999999982    176.97108866579845
    40.84999999999982    177.91070048026126
    40.899999999999814    171.7417762315739
    40.94999999999981    177.38935311429742
    40.99999999999981    173.69032158803486
    41.049999999999805    170.4628204432837
    41.0999999999998    163.62959727652307
    41.1499999999998    169.2779335689693
    41.1999999999998    166.56891139359783
    41.249999999999794    169.1843691300701
    41.29999999999979    166.0898299867495
    41.34999999999979    172.50295618139194
    41.399999999999785    173.24875757599938
    41.44999999999978    177.22485288623014
    41.49999999999978    179.29432085855518
    41.54999999999978    173.7624371481097
    41.599999999999774    173.80768554270975
    41.64999999999977    176.1503243709697
    41.69999999999977    172.31219660360762
    41.749999999999766    167.2029077331431
    41.79999999999976    162.4700785508249
    41.84999999999976    170.5643776819267
    41.89999999999976    159.1753028834938
    41.949999999999754    164.71783689602606
    41.99999999999975    168.02339951727922
    42.04999999999975    158.0971485499374
    42.099999999999746    165.1026028984416
    42.14999999999974    168.91464441739626
    42.19999999999974    166.52498963606394
    42.24999999999974    172.9292713678379
    42.299999999999734    167.7501879931412
    42.34999999999973    172.89662420173428
    42.39999999999973    171.85557150890776
    42.449999999999726    170.9198372009885
    42.49999999999972    165.95667111959645
    42.54999999999972    167.36197382874576
    42.59999999999972    167.91274619500558
    42.649999999999714    167.53979762250924
    42.69999999999971    166.86919523904282
    42.74999999999971    169.39149479827165
    42.799999999999706    170.36242954471084
    42.8499999999997    168.19081668564672
    42.8999999999997    172.37384925886596
    42.9499999999997    173.72453548276238
    42.999999999999694    172.5543916415638
    43.04999999999969    173.21942604282833
    43.09999999999969    175.8713800753746
    43.149999999999686    176.1140558888876
    43.19999999999968    176.69359229207924
    43.24999999999968    177.9341462820966
    43.29999999999968    179.32914171309326
    43.349999999999675    179.1204389952918
    43.39999999999967    178.61051155629713
    43.44999999999967    175.95913031565033
    43.499999999999666    174.95051689423974
    43.54999999999966    177.93989437209137
    43.59999999999966    174.28452219883883
    43.64999999999966    171.7364053576647
    43.699999999999655    168.30584790813072
    43.74999999999965    172.59329387283952
    43.79999999999965    170.54145917610947
    43.849999999999646    167.3701301361345
    43.89999999999964    164.339884354439
    43.94999999999964    162.48976629675565
    43.99999999999964    160.08826452068865
    44.049999999999635    157.18833419951787
    44.09999999999963    153.79855009651197
    44.14999999999963    153.14579418704693
    44.199999999999626    153.02169628376424
    44.24999999999962    151.8599811296047
    44.29999999999962    149.66804891980766
    44.34999999999962    150.7192157049027
    44.399999999999615    152.85956662770968
    44.44999999999961    158.5456313091155
    44.49999999999961    162.05888373883093
    44.549999999999606    165.17659853061016
    44.5999999999996    161.30857509021712
    44.6499999999996    161.7448988423254
    44.6999999999996    162.93468196682204
    44.749999999999595    161.50693541881532
    44.79999999999959    162.52756095726699
    44.84999999999959    161.57640044268624
    44.89999999999959    162.29643875074902
    44.949999999999584    163.45496504791453
    44.99999999999958    165.33739467683966
    45.04999999999958    164.48120722120325
    45.099999999999575    163.8604124052854
    45.14999999999957    162.37726138345323
    45.19999999999957    163.5861465974356
    45.24999999999957    159.8633062735969
    45.299999999999564    159.0941171954052
    45.34999999999956    157.76190780288235
    45.39999999999956    159.04746630669945
    45.449999999999555    159.66131291583548
    45.49999999999955    159.28791636593928
    45.54999999999955    161.25501970752205
    45.59999999999955    162.41695454018156
    45.649999999999544    161.40239252112036
    45.69999999999954    165.54353735104385
    45.74999999999954    168.42458562139254
    45.799999999999535    167.58872644071693
    45.84999999999953    169.60370268709477
    45.89999999999953    174.22205190358804
    45.94999999999953    173.2343154310489
    45.999999999999524    177.4233733363466
    46.04999999999952    177.57046467882748
    46.09999999999952    179.01558097881423
    46.149999999999515    182.1269081454683
    46.19999999999951    183.2595278697557
    46.24999999999951    178.32185669189994
    46.29999999999951    183.03357994677833
    46.349999999999504    179.92381623899217
    46.3999999999995    181.6494754991931
    46.4499999999995    178.65630543228187
    46.499999999999496    177.17497010421152
    46.54999999999949    173.19675712654603
    46.59999999999949    173.38711662679324
    46.64999999999949    176.7660448839854
    46.699999999999484    166.94960036666413
    46.74999999999948    170.07208676184786
    46.79999999999948    168.30763614087925
    46.849999999999476    164.10237168908228
    46.89999999999947    167.17781619956048
    46.94999999999947    167.82172727678432
    46.99999999999947    162.98834813892387
    47.049999999999464    160.0250594727778
    47.09999999999946    159.48136235978288
    47.14999999999946    156.97829111254325
    47.199999999999456    156.22409108189828
    47.24999999999945    155.22642014358698
    47.29999999999945    153.80857805276818
    47.34999999999945    155.22262864797213
    47.399999999999444    155.99531398247882
    47.44999999999944    154.30094421811643
    47.49999999999944    155.07229427523941
    47.549999999999436    154.84099406364328
    47.59999999999943    160.929491279992
    47.64999999999943    162.458242685838
    47.69999999999943    170.42414352232862
    47.749999999999424    169.4939256139497
    47.79999999999942    177.33468377395502
    47.84999999999942    187.2706752555579
    47.899999999999416    198.7012869889004
    47.94999999999941    205.4532240579921
    47.99999999999941    202.6987093450935
    48.04999999999941    204.73594862085585
    48.099999999999405    207.34523820239843
    48.1499999999994    207.4659478218478
    48.1999999999994    218.92309725204092
    48.249999999999396    226.32842822800285
    48.29999999999939    212.67977708155317
    48.34999999999939    205.4777582618831
    48.39999999999939    205.09109148528796
    48.449999999999385    200.32453588178447
    48.49999999999938    199.28897136590948
    48.54999999999938    201.77400756388062
    48.599999999999376    194.22672079248034
    48.64999999999937    192.24373989965244
    48.69999999999937    195.03198435618577
    48.74999999999937    195.30234781913103
    48.799999999999365    192.89114026279154
    48.84999999999936    193.68409419998824
    48.89999999999936    196.05089455280068
    48.949999999999356    196.6988158074091
    48.99999999999935    194.84024128460294
    49.04999999999935    193.21238207147928
    49.09999999999935    191.5131787806523
    49.149999999999345    193.26110431776792
    49.19999999999934    196.80252500961626
    49.24999999999934    200.1724458050184
    49.299999999999336    199.02867058802127
    49.34999999999933    202.37871015220554
    49.39999999999933    204.3045097310936
    49.44999999999933    206.23773082110145
    49.499999999999325    201.78684908116867
    49.54999999999932    207.16277943161143
    49.59999999999932    211.64321690342672
    49.64999999999932    212.07297194841829
    49.699999999999314    213.93080757669102
    49.74999999999931    210.46576270089903
    49.79999999999931    210.64728644933783
    49.849999999999305    211.10246710406474
    49.8999999999993    211.3803006857089
    49.9499999999993    213.62226291684107
    49.9999999999993    214.196433743277
};


==> plots/vortex_street/2d/far/standard.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    0.0
    0.05    4.423037885116655e-06
    0.1    1.775603266341811e-05
    0.15000000000000002    4.0079557052797966e-05
    0.2    7.145933340648685e-05
    0.25    0.00011195071227631987
    0.3    0.00016160170422991263
    0.35    0.00022045507027789173
    0.39999999999999997    0.0002885497747873436
    0.44999999999999996    0.00036592199972672215
    0.49999999999999994    0.0004526058560448752
    0.5499999999999999    0.0005486338853288868
    0.6    0.0006540374161245891
    0.65    0.0007688468196526265
    0.7000000000000001    0.0008930916962590106
    0.7500000000000001    0.0010268010148014235
    0.8000000000000002    0.0011700032208894434
    0.8500000000000002    0.0013227263254473405
    0.9000000000000002    0.0014849979817296004
    0.9500000000000003    0.0016568455562278493
    1.0000000000000002    0.0018382961966466173
    1.0500000000000003    0.002029376898298745
    1.1000000000000003    0.002230114569029025
    1.1500000000000004    0.0024405360922839566
    1.2000000000000004    0.0026606683882356213
    1.2500000000000004    0.002890538473709792
    1.3000000000000005    0.003130173522585613
    1.3500000000000005    0.003379600928762276
    1.4000000000000006    0.0036388483733642697
    1.4500000000000006    0.003907943896663478
    1.5000000000000007    0.0041869159738000235
    1.5500000000000007    0.004475793592560801
    1.6000000000000008    0.0047746063317513545
    1.6500000000000008    0.005083384439959532
    1.7000000000000008    0.0054021589160274585
    1.7500000000000009    0.005730961593420065
    1.800000000000001    0.006069825230456542
    1.850000000000001    0.006418783607370528
    1.900000000000001    0.006777871630115451
    1.950000000000001    0.00714712544024476
    2.000000000000001    0.007526582529915222
    2.0500000000000007    0.007916281860555043
    2.1000000000000005    0.00831626398292157
    2.1500000000000004    0.008726571155895695
    2.2    0.009147247462523473
    2.25    0.0095783389247411
    2.3    0.010019893621595246
    2.3499999999999996    0.010471961817417025
    2.3999999999999995    0.010934596104916539
    2.4499999999999993    0.011407851564074154
    2.499999999999999    0.011891785933107473
    2.549999999999999    0.012386459784961638
    2.5999999999999988    0.012891936702897445
    2.6499999999999986    0.013408283451853487
    2.6999999999999984    0.013935570147378055
    2.7499999999999982    0.014473870429229872
    2.799999999999998    0.015023261649671034
    2.849999999999998    0.015583825084877484
    2.8999999999999977    0.016155646171875423
    2.9499999999999975    0.016738814766021095
    2.9999999999999973    0.017333425409588214
    3.049999999999997    0.01793957760311417
    3.099999999999997    0.01855737607707874
    3.149999999999997    0.01918693106919242
    3.1999999999999966    0.019828358618741465
    3.2499999999999964    0.020481780891815474
    3.2999999999999963    0.021147326548813763
    3.349999999999996    0.02182513115891725
    3.399999999999996    0.02251533765777048
    3.4499999999999957    0.02321809683870016
    3.4999999999999956    0.023933567868340014
    3.5499999999999954    0.024661918825380724
    3.599999999999995    0.025403327272706333
    3.649999999999995    0.026157980881645393
    3.699999999999995    0.026926078126469313
    3.7499999999999947    0.027707829056769377
    3.7999999999999945    0.028503456140717844
    3.8499999999999943    0.029313195162704385
    3.899999999999994    0.03013729616050427
    3.949999999999994    0.030976024398163764
    3.999999999999994    0.0318296613827104
    4.049999999999994    0.03269850593765426
    4.099999999999993    0.03358287534365295
    4.149999999999993    0.034483106554391046
    4.199999999999993    0.035399557501941355
    4.249999999999993    0.03633260852019011
    4.299999999999993    0.037282663926477375
    4.3499999999999925    0.03825015379820264
    4.399999999999992    0.03923553596055497
    4.449999999999992    0.04023929817344678
    4.499999999999992    0.04126196048164481
    4.549999999999992    0.042304077674671973
    4.599999999999992    0.043366241789274076
    4.6499999999999915    0.044449084582837875
    4.699999999999991    0.04555327993287662
    4.749999999999991    0.04667954619570238
    4.799999999999991    0.04782864867393732
    4.849999999999991    0.04900140244064376
    4.899999999999991    0.05019867578011529
    4.94999999999999    0.051421394410562024
    4.99999999999999    0.0526705465015512
    5.04999999999999    0.05394718836863196
    5.09999999999999    0.0552524506613279
    5.14999999999999    0.05658754483490642
    5.1999999999999895    0.057953769660303904
    5.249999999999989    0.05935251746229201
    5.299999999999989    0.060785279726898726
    5.349999999999989    0.062253651771229226
    5.399999999999989    0.0637593363874967
    5.449999999999989    0.06530414671632806
    5.4999999999999885    0.06689000889368349
    5.549999999999988    0.06851896506031271
    5.599999999999988    0.07019317714391354
    5.649999999999988    0.07191493171824687
    5.699999999999988    0.0736866465244103
    5.749999999999988    0.07551087985588417
    5.799999999999987    0.07739034442321728
    5.849999999999987    0.07932792681103724
    5.899999999999987    0.08132671196189539
    5.949999999999987    0.08339001004567383
    5.999999999999987    0.08552138220249499
    6.0499999999999865    0.08772466303233345
    6.099999999999986    0.09000398041155441
    6.149999999999986    0.09236377477939652
    6.199999999999986    0.09480881890685139
    6.249999999999986    0.09734423652026122
    6.299999999999986    0.09997551686432943
    6.349999999999985    0.10270852410485233
    6.399999999999985    0.10554950441359331
    6.449999999999985    0.10850509674322947
    6.499999999999985    0.11158235303151083
    6.549999999999985    0.11478876942077136
    6.5999999999999845    0.11813232463041443
    6.649999999999984    0.12162151934100014
    6.699999999999984    0.1252654138704517
    6.749999999999984    0.12907366758287095
    6.799999999999984    0.13305658607764573
    6.849999999999984    0.13722517847135624
    6.8999999999999835    0.1415912206247942
    6.949999999999983    0.14616731687545406
    6.999999999999983    0.1509669556239361
    7.049999999999983    0.15600456089695178
    7.099999999999983    0.16129554703800905
    7.149999999999983    0.16685638248846923
    7.199999999999982    0.1727046630013741
    7.249999999999982    0.1788591909683241
    7.299999999999982    0.1853400596359738
    7.349999999999982    0.1921687459689239
    7.399999999999982    0.19936821810309666
    7.4499999999999815    0.2069630610750941
    7.499999999999981    0.21497962164468548
    7.549999999999981    0.22344617329580269
    7.599999999999981    0.2323931043543186
    7.649999999999981    0.24185313088948332
    7.699999999999981    0.25186153021025515
    7.7499999999999805    0.2624563835528414
    7.79999999999998    0.2736788108229965
    7.84999999999998    0.28557317614438454
    7.89999999999998    0.2981872425837187
    7.94999999999998    0.31157226369966257
    7.99999999999998    0.32578302092449
    8.04999999999998    0.34087784357491296
    8.09999999999998    0.3569186751777547
    8.14999999999998    0.3739712709007596
    8.199999999999982    0.39210562285759487
    8.249999999999982    0.4113967206495524
    8.299999999999983    0.4319257911029745
    8.349999999999984    0.45378225179226
    8.399999999999984    0.47706674829335294
    8.449999999999985    0.5018958737599244
    8.499999999999986    0.5284098087835774
    8.549999999999986    0.5567850742343275
    8.599999999999987    0.5872539863697656
    8.649999999999988    0.6201286163348231
    8.699999999999989    0.6558231549941049
    8.74999999999999    0.6948675324326986
    8.79999999999999    0.7379005950966465
    8.84999999999999    0.7856219440359644
    8.899999999999991    0.8386827660685251
    8.949999999999992    0.8974985772645648
    8.999999999999993    0.9619674494477479
    9.049999999999994    1.0311781168207512
    9.099999999999994    1.1034025337113453
    9.149999999999995    1.1766345969451755
    9.199999999999996    1.2494171494096153
    9.249999999999996    1.321237943272698
    9.299999999999997    1.3920431629027235
    9.349999999999998    1.4612037059707794
    9.399999999999999    1.5269867228819691
    9.45    1.5874951866817848
    9.5    1.6425553683501999
    9.55    1.6946918028772264
    9.600000000000001    1.7482416311774487
    9.650000000000002    1.8075065068561966
    9.700000000000003    1.8752527025659351
    9.750000000000004    1.952092833086357
    9.800000000000004    2.0362491030571546
    9.850000000000005    2.1235150597704937
    9.900000000000006    2.2085509094043214
    9.950000000000006    2.287282955888187
    10.000000000000007    2.3586091717112065
    10.050000000000008    2.4250871075688636
    10.100000000000009    2.492202812971586
    10.15000000000001    2.565747826038508
    10.20000000000001    2.6496557108318775
    10.25000000000001    2.745566736782836
    10.300000000000011    2.8527094694016464
    10.350000000000012    2.9685682304806664
    10.400000000000013    3.090762506403223
    10.450000000000014    3.218510116281231
    10.500000000000014    3.352702343555041
    10.550000000000015    3.494645289265423
    10.600000000000016    3.6438403725021935
    10.650000000000016    3.7955208438743715
    10.700000000000017    3.939656815550423
    10.750000000000018    4.063561534298534
    10.800000000000018    4.1579373109763615
    10.85000000000002    4.222649676829816
    10.90000000000002    4.267815537695826
    10.95000000000002    4.309986315840021
    11.000000000000021    4.367328760695004
    11.050000000000022    4.455877270021055
    11.100000000000023    4.5861563605600315
    11.150000000000023    4.761286616757938
    11.200000000000024    4.977340367986393
    11.250000000000025    5.223463468542749
    11.300000000000026    5.4822135837369075
    11.350000000000026    5.733844409226582
    11.400000000000027    5.963199069969752
    11.450000000000028    6.16354104066188
    11.500000000000028    6.335362215759541
    11.55000000000003    6.483359616129892
    11.60000000000003    6.613775164430132
    11.65000000000003    6.731230554271611
    11.700000000000031    6.836250904974508
    11.750000000000032    6.926813038302121
    11.800000000000033    7.0033196015077515
    11.850000000000033    7.0721624007354915
    11.900000000000034    7.144758866537288
    11.950000000000035    7.232987657406683
    12.000000000000036    7.344373888085831
    12.050000000000036    7.481498037243823
    12.100000000000037    7.646318073052182
    12.150000000000038    7.842771558910833
    12.200000000000038    8.071903110082616
    12.250000000000039    8.324836611774153
    12.30000000000004    8.58448967134301
    12.35000000000004    8.83614883603061
    12.400000000000041    9.074645355406586
    12.450000000000042    9.300779841387893
    12.500000000000043    9.51337142096788
    12.550000000000043    9.707312093358244
    12.600000000000044    9.879257005154653
    12.650000000000045    10.03245165048493
    12.700000000000045    10.17439404574161
    12.750000000000046    10.311242962895458
    12.800000000000047    10.445953345506783
    12.850000000000048    10.581295484998243
    12.900000000000048    10.724879832705373
    12.950000000000049    10.89240317691019
    13.00000000000005    11.105050097333967
    13.05000000000005    11.380813268233089
    13.100000000000051    11.72471236045767
    13.150000000000052    12.123847866065885
    13.200000000000053    12.549900014619706
    13.250000000000053    12.968430451917035
    13.300000000000054    13.352055273090496
    13.350000000000055    13.689952519759473
    13.400000000000055    13.984203499633924
    13.450000000000056    14.234288192252302
    13.500000000000057    14.426942864200786
    13.550000000000058    14.544664749243369
    13.600000000000058    14.582093691067826
    13.650000000000059    14.551989700256843
    13.70000000000006    14.481489135769337
    13.75000000000006    14.405941922243304
    13.800000000000061    14.355229024131756
    13.850000000000062    14.335997324710153
    13.900000000000063    14.33182590385654
    13.950000000000063    14.322615779868238
    14.000000000000064    14.295691534959548
    14.050000000000065    14.242686987110183
    14.100000000000065    14.165139730086153
    14.150000000000066    14.08368133299108
    14.200000000000067    14.027972368611017
    14.250000000000068    14.02014487921697
    14.300000000000068    14.068345656366665
    14.350000000000069    14.165285289088612
    14.40000000000007    14.292688180072659
    14.45000000000007    14.433190954815828
    14.500000000000071    14.577850417211648
    14.550000000000072    14.723471879859385
    14.600000000000072    14.866934550210505
    14.650000000000073    15.007136646390466
    14.700000000000074    15.155558781737863
    14.750000000000075    15.336155276677575
    14.800000000000075    15.565127601766946
    14.850000000000076    15.834722236961351
    14.900000000000077    16.117439269842546
    14.950000000000077    16.38066329960423
    15.000000000000078    16.600915791330788
    15.050000000000079    16.771010577170134
    15.10000000000008    16.897415612159605
    15.15000000000008    16.996916823558728
    15.200000000000081    17.097424003959784
    15.250000000000082    17.229926398105853
    15.300000000000082    17.409604937760946
    15.350000000000083    17.623650980836143
    15.400000000000084    17.841060771708804
    15.450000000000085    18.03554817022662
    15.500000000000085    18.19513880009871
    15.550000000000086    18.31699164488206
    15.600000000000087    18.40074387072569
    15.650000000000087    18.443642053876232
    15.700000000000088    18.44711680913604
    15.750000000000089    18.43385461705084
    15.80000000000009    18.449892698975177
    15.85000000000009    18.536964243607148
    15.900000000000091    18.700653756951706
    15.950000000000092    18.914248395556857
    16.000000000000092    19.152059547904567
    16.050000000000093    19.403808065449546
    16.100000000000094    19.660466004476696
    16.150000000000095    19.912890783068462
    16.200000000000095    20.161175508762412
    16.250000000000096    20.403356830504283
    16.300000000000097    20.622571326357637
    16.350000000000097    20.793201013271815
    16.400000000000098    20.89701139561889
    16.4500000000001    20.938637027741358
    16.5000000000001    20.94303559650527
    16.5500000000001    20.93678099633325
    16.6000000000001    20.93751096009965
    16.6500000000001    20.961707661673568
    16.700000000000102    21.036976116701183
    16.750000000000103    21.188230758376644
    16.800000000000104    21.420671440378033
    16.850000000000104    21.720458576982576
    16.900000000000105    22.053785813355926
    16.950000000000106    22.384717594993994
    17.000000000000107    22.699144428428397
    17.050000000000107    23.009806691545528
    17.100000000000108    23.34536328140008
    17.15000000000011    23.727166566637965
    17.20000000000011    24.148029030240473
    17.25000000000011    24.5677065177808
    17.30000000000011    24.929393943382173
    17.35000000000011    25.180412307227947
    17.400000000000112    25.29750224343861
    17.450000000000113    25.30385374792248
    17.500000000000114    25.25117423354365
    17.550000000000114    25.18545668794642
    17.600000000000115    25.135950551260244
    17.650000000000116    25.14201655551238
    17.700000000000117    25.255252045844802
    17.750000000000117    25.494260413379358
    17.800000000000118    25.827742252654602
    17.85000000000012    26.206407443790834
    17.90000000000012    26.598081355636246
    17.95000000000012    26.99126363843517
    18.00000000000012    27.37959696654653
    18.05000000000012    27.765452578516474
    18.100000000000122    28.1620395414402
    18.150000000000123    28.59452890192547
    18.200000000000124    29.104372632186063
    18.250000000000124    29.701975460801236
    18.300000000000125    30.302180892546883
    18.350000000000126    30.760555183153507
    18.400000000000126    30.96230560540294
    18.450000000000127    30.865345392842453
    18.500000000000128    30.570606115027577
    18.55000000000013    30.316314445983352
    18.60000000000013    30.329787050401066
    18.65000000000013    30.7265393087934
    18.70000000000013    31.469147350399922
    18.75000000000013    32.339515171865955
    18.800000000000132    33.07308926306514
    18.850000000000133    33.50437631672391
    18.900000000000134    33.56756062656862
    18.950000000000134    33.358382889841295
    19.000000000000135    33.120526263734284
    19.050000000000136    32.99239370530538
    19.100000000000136    32.8916665897805
    19.150000000000137    32.76966784977286
    19.200000000000138    32.75291091294736
    19.25000000000014    32.89753452887589
    19.30000000000014    33.13591543656634
    19.35000000000014    33.51249071427419
    19.40000000000014    34.111922360715496
    19.45000000000014    34.79441282737828
    19.500000000000142    35.22573228280782
    19.550000000000143    35.28449097099608
    19.600000000000144    35.197304308097976
    19.650000000000144    35.15343460427661
    19.700000000000145    35.136203125992246
    19.750000000000146    35.12277801806728
    19.800000000000146    35.227802391958136
    19.850000000000147    35.63003283804005
    19.900000000000148    36.422537397556354
    19.95000000000015    37.46015093706487
    20.00000000000015    38.372774048978506
    20.05000000000015    38.90021846371995
    20.10000000000015    39.121175298277315
    20.15000000000015    39.24860293833102
    20.200000000000152    39.31430478107982
    20.250000000000153    39.208483386828604
    20.300000000000153    39.07956385170439
    20.350000000000154    39.18226250395793
    20.400000000000155    39.466101978683945
    20.450000000000156    39.80817602711129
    20.500000000000156    40.062977028443726
    20.550000000000157    39.98231896035833
    20.600000000000158    39.65436903762756
    20.65000000000016    39.46679081512671
    20.70000000000016    39.673612406681634
    20.75000000000016    40.245311211092606
    20.80000000000016    40.97443553441528
    20.85000000000016    41.57581187211073
    20.900000000000162    41.87506055864228
    20.950000000000163    41.93185039455669
    21.000000000000163    42.028299745836755
    21.050000000000164    42.53446422144194
    21.100000000000165    43.41892631471771
    21.150000000000166    44.61946416209727
    21.200000000000166    45.932818903687796
    21.250000000000167    47.06474026798502
    21.300000000000168    48.12339759987694
    21.35000000000017    48.945015940719415
    21.40000000000017    48.95745357814598
    21.45000000000017    48.13190836098653
    21.50000000000017    47.29674856378423
    21.55000000000017    47.08256096853148
    21.600000000000172    47.5983233087902
    21.650000000000173    48.31099647245916
    21.700000000000173    48.523250947430306
    21.750000000000174    49.14677778603459
    21.800000000000175    50.627138736948794
    21.850000000000176    51.72178392504752
    21.900000000000176    52.280841798388124
    21.950000000000177    52.30970143265895
    22.000000000000178    52.529948379469246
    22.05000000000018    52.834402759178936
    22.10000000000018    53.41438593835829
    22.15000000000018    54.409209239698235
    22.20000000000018    55.00372747818456
    22.25000000000018    55.131966350585145
    22.300000000000182    55.522164657508185
    22.350000000000183    55.92109595921487
    22.400000000000183    57.18364734422772
    22.450000000000184    57.26015703901329
    22.500000000000185    56.45289178076865
    22.550000000000185    57.47647618720861
    22.600000000000186    59.43726486671818
    22.650000000000187    60.21123726485163
    22.700000000000188    63.17017547246162
    22.75000000000019    63.85302464710744
    22.80000000000019    62.86679953526091
    22.85000000000019    61.19197393680556
    22.90000000000019    60.19995368352638
    22.95000000000019    60.20265640300374
    23.000000000000192    62.99348819861078
    23.050000000000193    61.12931828891343
    23.100000000000193    64.540845924316
    23.150000000000194    61.03360038787467
    23.200000000000195    65.05362731648476
    23.250000000000195    63.33407114297618
    23.300000000000196    63.44219450682395
    23.350000000000197    61.632116134410595
    23.400000000000198    61.95558283344608
    23.4500000000002    62.52769205742497
    23.5000000000002    63.17300994851766
    23.5500000000002    63.95066752593469
    23.6000000000002    64.31212961890942
    23.6500000000002    64.53744922455299
    23.700000000000202    63.32448785915745
    23.750000000000203    62.669445158480144
    23.800000000000203    62.74578115213049
    23.850000000000204    66.91964463290142
    23.900000000000205    68.77381616398367
    23.950000000000205    66.6454395851051
    24.000000000000206    61.96192700611451
    24.050000000000207    62.3050333658414
    24.100000000000207    68.6448352385533
    24.150000000000208    68.5046782887465
    24.20000000000021    67.50495835682332
    24.25000000000021    67.53482308647048
    24.30000000000021    65.26532138668315
    24.35000000000021    66.15741523274629
    24.40000000000021    69.46654283452364
    24.450000000000212    71.43306713957121
    24.500000000000213    72.88838310037607
    24.550000000000214    75.27056492955901
    24.600000000000215    70.96020433595488
    24.650000000000215    69.2547976132515
    24.700000000000216    71.55530983449906
    24.750000000000217    71.98790792627776
    24.800000000000217    77.55063141640876
    24.850000000000218    73.6216643279442
    24.90000000000022    69.84336886698588
    24.95000000000022    75.14693413517824
    25.00000000000022    79.529961108822
    25.05000000000022    72.81228514729561
    25.10000000000022    70.4198780031846
    25.150000000000222    68.93223649499058
    25.200000000000223    72.05481572753361
    25.250000000000224    68.73337177396814
    25.300000000000225    66.31560416508698
    25.350000000000225    63.96108828972807
    25.400000000000226    66.7221658485766
    25.450000000000227    65.45763246592557
    25.500000000000227    63.54989301799091
    25.550000000000228    64.28702827412772
    25.60000000000023    64.06160069711797
    25.65000000000023    61.47073251106062
    25.70000000000023    61.42066870892238
    25.75000000000023    60.349835715233525
    25.80000000000023    58.175153563438776
    25.850000000000232    61.00220514057722
    25.900000000000233    62.765438542290454
    25.950000000000234    59.25940492941992
    26.000000000000234    60.67165391457167
    26.050000000000235    58.882187296204364
    26.100000000000236    57.54907018998607
    26.150000000000237    57.80021497315171
    26.200000000000237    57.747408571410716
    26.250000000000238    56.87868871650985
    26.30000000000024    54.94780123533714
    26.35000000000024    55.70843735954438
    26.40000000000024    53.75576789496115
    26.45000000000024    55.02343880286429
    26.50000000000024    54.9404397644641
    26.550000000000242    54.54438956156726
    26.600000000000243    56.83513488498705
    26.650000000000244    59.22479025473628
    26.700000000000244    59.46335425873939
    26.750000000000245    63.9233600138019
    26.800000000000246    64.30223372385191
    26.850000000000247    68.6376891653399
    26.900000000000247    67.39326562125466
    26.950000000000248    67.17265752880735
    27.00000000000025    67.68063582672065
    27.05000000000025    73.61165197458358
    27.10000000000025    75.3318038655393
    27.15000000000025    92.62091131413945
    27.20000000000025    85.265601756169
    27.250000000000252    86.96079113225727
    27.300000000000253    85.17578503470358
    27.350000000000254    92.34439520199959
    27.400000000000254    88.42959835059202
    27.450000000000255    82.03825498709782
    27.500000000000256    83.01160555086287
    27.550000000000257    80.62050397000112
    27.600000000000257    83.18774156593436
    27.650000000000258    91.26073723029535
    27.70000000000026    88.80264197579234
    27.75000000000026    94.87903723596108
    27.80000000000026    94.02412982865226
    27.85000000000026    92.17563043011009
    27.90000000000026    93.08325108511488
    27.950000000000262    93.50132112239052
    28.000000000000263    94.37626818097758
    28.050000000000264    94.44164315640833
    28.100000000000264    96.74060279714513
    28.150000000000265    94.94164870953526
    28.200000000000266    97.81970473807125
    28.250000000000266    102.31632826817102
    28.300000000000267    97.84586620183524
    28.350000000000268    92.31581795713682
    28.40000000000027    90.95457860403491
    28.45000000000027    95.9665090025718
    28.50000000000027    95.26985140491418
    28.55000000000027    94.69350290654315
    28.60000000000027    94.05790862145572
    28.650000000000272    95.00008528077343
    28.700000000000273    94.56161254511608
    28.750000000000274    90.3230627302232
    28.800000000000274    90.29855687622299
    28.850000000000275    88.10392724742694
    28.900000000000276    94.67110556624942
    28.950000000000276    93.54149417372903
    29.000000000000277    93.53031312034804
    29.050000000000278    93.12467273692853
    29.10000000000028    94.44438555473057
    29.15000000000028    97.06701725123585
    29.20000000000028    95.61294061232275
    29.25000000000028    99.49851174425362
    29.30000000000028    104.02960160913209
    29.350000000000282    101.7174167923306
    29.400000000000283    107.98622687841956
    29.450000000000284    114.32284356248151
    29.500000000000284    120.21069246849427
    29.550000000000285    122.28412482898764
    29.600000000000286    117.8141854284051
    29.650000000000286    121.6971910061524
    29.700000000000287    137.96536170893148
    29.750000000000288    148.2652474662351
    29.80000000000029    158.2615766340562
    29.85000000000029    164.3303027595611
    29.90000000000029    168.17595570917047
    29.95000000000029    169.92355411306823
    30.00000000000029    166.34712805820595
    30.050000000000292    158.90932650252654
    30.100000000000293    151.05477531054729
    30.150000000000293    143.42643209558096
    30.200000000000294    140.2699857667316
    30.250000000000295    138.51816693151545
    30.300000000000296    142.59651972744072
    30.350000000000296    152.04294910143605
    30.400000000000297    151.29015841924382
    30.450000000000298    156.44312086589727
    30.5000000000003    148.33150610192783
    30.5500000000003    139.0760625600492
    30.6000000000003    142.14414981299862
    30.6500000000003    138.64368154551784
    30.7000000000003    138.81297011684615
    30.750000000000302    144.95189929628035
    30.800000000000303    141.2056614912171
    30.850000000000303    137.16293983236028
    30.900000000000304    143.51878262598376
    30.950000000000305    139.91488187556556
    31.000000000000306    138.58338065507968
    31.050000000000306    141.04602443986482
    31.100000000000307    135.53030430291074
    31.150000000000308    140.66665053167907
    31.20000000000031    136.59119804001577
    31.25000000000031    134.3713025605775
    31.30000000000031    135.49921490311058
    31.35000000000031    134.52991960763072
    31.40000000000031    137.35946209654404
    31.450000000000312    136.87849167496705
    31.500000000000313    134.80845311890232
    31.550000000000313    134.0054832211917
    31.600000000000314    128.83131225894843
    31.650000000000315    137.34403852005127
    31.700000000000315    142.78574751142818
    31.750000000000316    153.17287091446286
    31.800000000000317    159.40660880337725
    31.850000000000318    145.4386991032215
    31.90000000000032    152.69375941099662
    31.95000000000032    151.05200903625644
    32.00000000000032    139.26282333445562
    32.05000000000032    139.99550783349133
    32.100000000000314    151.30626826718697
    32.15000000000031    150.617969747219
    32.20000000000031    148.39331055654168
    32.250000000000306    148.20868640012478
    32.3000000000003    148.24357954309414
    32.3500000000003    152.78749363026608
    32.4000000000003    158.63753653553044
    32.450000000000294    158.32525783871273
    32.50000000000029    152.45791995271037
    32.55000000000029    156.764822219912
    32.600000000000286    161.18840756676292
    32.65000000000028    159.3160418795636
    32.70000000000028    164.9024888864608
    32.75000000000028    162.91147884302174
    32.800000000000274    168.07883518595298
    32.85000000000027    167.86733124976942
    32.90000000000027    178.16081419413445
    32.950000000000266    174.44716281190418
    33.00000000000026    173.98512354748573
    33.05000000000026    170.93272508906082
    33.10000000000026    182.1559231841641
    33.150000000000254    172.71554834078822
    33.20000000000025    170.5217990873673
    33.25000000000025    171.17324902344117
    33.300000000000246    172.43494731001184
    33.35000000000024    171.35328582047856
    33.40000000000024    169.3981747581885
    33.45000000000024    187.51363845968172
    33.500000000000234    187.66738062452032
    33.55000000000023    192.9111386401255
    33.60000000000023    197.361302840849
    33.650000000000226    188.61727935020156
    33.70000000000022    194.49242564891296
    33.75000000000022    203.27554189804297
    33.80000000000022    203.02401355777766
    33.850000000000215    192.61555540921842
    33.90000000000021    185.88084911231175
    33.95000000000021    178.86322630953865
    34.000000000000206    172.6410315777614
    34.0500000000002    173.5138258932368
    34.1000000000002    171.7368923968623
    34.1500000000002    165.72440647869684
    34.200000000000195    168.148631164859
    34.25000000000019    172.33873580491615
    34.30000000000019    173.04771129324646
    34.350000000000186    189.1128508837317
    34.40000000000018    187.24750883463565
    34.45000000000018    182.33172484431412
    34.50000000000018    190.24654145118058
    34.550000000000175    184.77878044657106
    34.60000000000017    199.7322710921019
    34.65000000000017    201.71715549967263
    34.700000000000166    188.15564003681476
    34.75000000000016    187.29818489079202
    34.80000000000016    181.37302452601168
    34.85000000000016    177.62678198340086
    34.900000000000155    177.46361926968467
    34.95000000000015    178.0877292672526
    35.00000000000015    166.71711103615965
    35.050000000000146    162.44364905641373
    35.10000000000014    156.52754109756506
    35.15000000000014    159.8580675145485
    35.20000000000014    161.34589280676033
    35.250000000000135    171.47194856689958
    35.30000000000013    166.84672116565548
    35.35000000000013    176.37158139529737
    35.40000000000013    182.5508807646586
    35.450000000000124    183.14414656400055
    35.50000000000012    196.24483580521462
    35.55000000000012    198.77814794777646
    35.600000000000115    211.7923112257817
    35.65000000000011    203.4009304690963
    35.70000000000011    188.94641963498287
    35.75000000000011    182.41846094559764
    35.800000000000104    177.20858027112007
    35.8500000000001    181.5083477325458
    35.9000000000001    173.41496479768324
    35.950000000000095    177.8417760156784
    36.00000000000009    170.78052239187454
    36.05000000000009    166.65418654738326
    36.10000000000009    165.83192944434853
    36.150000000000084    168.66014482191616
    36.20000000000008    168.34745738765358
    36.25000000000008    174.00849188700474
    36.300000000000075    174.7665151969378
    36.35000000000007    180.9433883810961
    36.40000000000007    183.84926522633776
    36.45000000000007    183.5119258011838
    36.500000000000064    177.02092289369568
    36.55000000000006    173.61333647320845
    36.60000000000006    180.0856542230389
    36.650000000000055    190.0874074272137
    36.70000000000005    196.06000651943089
    36.75000000000005    202.89926349129126
    36.80000000000005    211.75684345887672
    36.850000000000044    212.67632059947488
    36.90000000000004    208.4595170419601
    36.95000000000004    221.29960491610623
    37.000000000000036    226.5860565748571
    37.05000000000003    227.54859851164753
    37.10000000000003    226.02042845752675
    37.15000000000003    224.3240480873165
    37.200000000000024    241.38579104453734
    37.25000000000002    254.92592251954107
    37.30000000000002    245.72553510769922
    37.350000000000016    270.5903627649748
    37.40000000000001    260.20736527810493
    37.45000000000001    260.32321625211233
    37.50000000000001    254.99979230406166
    37.550000000000004    260.804608808175
    37.6    243.00636266146222
    37.65    231.53345186807377
    37.699999999999996    243.57428856810043
    37.74999999999999    228.46629831431144
    37.79999999999999    235.5861680218709
    37.84999999999999    236.81774181641129
    37.899999999999984    245.0548174824509
    37.94999999999998    236.87171240850765
    37.99999999999998    232.48297475086136
    38.049999999999976    223.67331715170445
    38.09999999999997    213.7425970446743
    38.14999999999997    222.23449339970904
    38.19999999999997    203.7705222027032
    38.249999999999964    206.86698127491383
    38.29999999999996    196.58384016489958
    38.34999999999996    199.4705097032314
    38.399999999999956    186.45408441020507
    38.44999999999995    179.40068901483608
    38.49999999999995    172.60019089879034
    38.54999999999995    171.24493971954297
    38.599999999999945    171.89177464509385
    38.64999999999994    179.1811478506481
    38.69999999999994    175.52615927439302
    38.749999999999936    185.8806812995574
    38.79999999999993    180.75839956552892
    38.84999999999993    186.62830926812677
    38.89999999999993    176.68962668616433
    38.949999999999925    172.19886449862702
    38.99999999999992    179.27586781397702
    39.04999999999992    175.0601007006655
    39.099999999999916    186.85224884982927
    39.14999999999991    188.9916166936478
    39.19999999999991    183.83845181716987
    39.24999999999991    196.39541246818374
    39.299999999999905    207.95393798910288
    39.3499999999999    194.7479846213205
    39.3999999999999    183.93528100415062
    39.449999999999896    174.31090270021468
    39.49999999999989    172.44542003239812
    39.54999999999989    172.20709335460606
    39.59999999999989    175.56521887016604
    39.649999999999885    178.48793859802532
    39.69999999999988    176.64717436913358
    39.74999999999988    173.07763468095854
    39.799999999999876    167.1607747586949
    39.84999999999987    164.3623114546931
    39.89999999999987    163.82870312076636
    39.94999999999987    162.50330307257497
    39.999999999999865    161.4928502577327
    40.04999999999986    162.7740594860299
    40.09999999999986    156.0657768028863
    40.14999999999986    156.04641132660902
    40.199999999999854    155.31301032294454
    40.24999999999985    152.53183590176275
    40.29999999999985    140.8968488247794
    40.349999999999845    140.11425537129483
    40.39999999999984    140.27867343695584
    40.44999999999984    136.93784946512986
    40.49999999999984    138.17000882676717
    40.549999999999834    132.1118720047699
    40.59999999999983    133.74266957330713
    40.64999999999983    132.16997797211133
    40.699999999999825    123.91371451741078
    40.74999999999982    130.9810485733613
    40.79999999999982    128.18647277852634
    40.84999999999982    132.7573837031917
    40.899999999999814    153.2278291960439
    40.94999999999981    163.42088524553955
    40.99999999999981    147.94631288056985
    41.049999999999805    160.34576869150752
    41.0999999999998    172.20687386832498
    41.1499999999998    159.61835798154755
    41.1999999999998    183.99625365372708
    41.249999999999794    173.38197309422327
    41.29999999999979    177.4835495856611
    41.34999999999979    194.74121562168108
    41.399999999999785    194.91651457411484
    41.44999999999978    189.14567328473197
    41.49999999999978    201.03569120851972
    41.54999999999978    196.56676576031177
    41.599999999999774    201.67913799858306
    41.64999999999977    202.82507882156108
    41.69999999999977    183.5309456110187
    41.749999999999766    178.68971276127718
    41.79999999999976    166.59800013088102
    41.84999999999976    163.50636663649328
    41.89999999999976    169.77480578373027
    41.949999999999754    166.7899489129347
    41.99999999999975    172.27338417251437
    42.04999999999975    166.25043897811014
    42.099999999999746    174.84712028025797
    42.14999999999974    165.03641839413734
    42.19999999999974    166.82102519339853
    42.24999999999974    167.18774410807862
    42.299999999999734    165.73971526997036
    42.34999999999973    160.69219764382706
    42.39999999999973    154.64631943105184
    42.449999999999726    156.5040660459996
    42.49999999999972    153.69571650938508
    42.54999999999972    158.29948996029816
    42.59999999999972    163.48027348965383
    42.649999999999714    170.50523549119427
    42.69999999999971    173.50323725624412
    42.74999999999971    175.1413797818551
    42.799999999999706    173.53251414886483
    42.8499999999997    187.17219858483543
    42.8999999999997    193.68510088336268
    42.9499999999997    199.6256010614203
    42.999999999999694    196.09705761254384
    43.04999999999969    192.61292968624326
    43.09999999999969    191.43508031357104
    43.149999999999686    185.47748263837107
    43.19999999999968    193.87613956834306
    43.24999999999968    190.04346016726893
    43.29999999999968    181.86002748603607
    43.349999999999675    179.75281886975552
    43.39999999999967    174.77628318658768
    43.44999999999967    173.94159130155344
    43.499999999999666    169.59504328457018
    43.54999999999966    163.17548499367643
    43.59999999999966    164.66338902396024
    43.64999999999966    163.74573096499017
    43.699999999999655    179.1051514130233
    43.74999999999965    175.77877291287726
    43.79999999999965    168.6505181414997
    43.849999999999646    174.81133749236466
    43.89999999999964    183.04810345752762
    43.94999999999964    189.56070687266433
    43.99999999999964    183.80925351864022
    44.049999999999635    186.85533548562478
    44.09999999999963    193.45330164360422
    44.14999999999963    189.76114278329828
    44.199999999999626    192.91194797583591
    44.24999999999962    205.261006349022
    44.29999999999962    238.4635113544826
    44.34999999999962    261.361176409112
    44.399999999999615    300.21125004668505
    44.44999999999961    265.2350944811565
    44.49999999999961    233.43932698076097
    44.549999999999606    236.1754891749871
    44.5999999999996    229.56886498456242
    44.6499999999996    228.5803898491038
    44.6999999999996    221.26332081497958
    44.749999999999595    239.43205900598008
    44.79999999999959    228.10051618375277
    44.84999999999959    225.97874783118502
    44.89999999999959    229.9209686508013
    44.949999999999584    224.44309559165703
    44.99999999999958    228.70672848039635
    45.04999999999958    237.7315604427227
    45.099999999999575    258.28276511401305
    45.14999999999957    250.43946045337015
    45.19999999999957    252.07940684431918
    45.24999999999957    249.41342591334154
    45.299999999999564    253.33610711555164
    45.34999999999956    260.98142801874155
    45.39999999999956    270.23183915671655
    45.449999999999555    257.582527314045
    45.49999999999955    251.48953533199975
    45.54999999999955    243.67490609776317
    45.59999999999955    238.13362944926405
    45.649999999999544    229.67008369294166
    45.69999999999954    239.85865954874384
    45.74999999999954    250.25339977457895
    45.799999999999535    255.4101309299712
    45.84999999999953    262.8926164804798
    45.89999999999953    250.8929712764342
    45.94999999999953    242.15295741193574
    45.999999999999524    221.4494464688173
    46.04999999999952    221.5353994874917
    46.09999999999952    216.00376397567953
    46.149999999999515    211.30631010888618
    46.19999999999951    212.49838406248105
    46.24999999999951    238.3898862623847
    46.29999999999951    252.44140874632603
    46.349999999999504    237.5881221723755
    46.3999999999995    250.06966653178597
    46.4499999999995    232.23094417722774
    46.499999999999496    227.4991203225925
    46.54999999999949    219.6684200779353
    46.59999999999949    223.52009543773704
    46.64999999999949    212.77849673967816
    46.699999999999484    220.76726770827324
    46.74999999999948    215.3678567200634
    46.79999999999948    220.31348345372584
    46.849999999999476    229.70978545862505
    46.89999999999947    243.37786400646843
    46.94999999999947    251.5063621782069
    46.99999999999947    265.9640947628788
    47.049999999999464    266.59423585880944
    47.09999999999946    262.0920058692353
    47.14999999999946    271.20664040485576
    47.199999999999456    287.66751438572294
    47.24999999999945    266.92463306652814
    47.29999999999945    246.86049147959636
    47.34999999999945    235.831792562264
    47.399999999999444    227.53595193951037
    47.44999999999944    232.73049183620265
    47.49999999999944    240.91129239394593
    47.549999999999436    231.01614414469307
    47.59999999999943    226.27365823875385
    47.64999999999943    229.64930355536364
    47.69999999999943    235.78354712450815
    47.749999999999424    238.82014803722387
    47.79999999999942    253.80771328999418
    47.84999999999942    269.522432689518
    47.899999999999416    290.22846137843453
    47.94999999999941    294.6306312696395
    47.99999999999941    294.70325292730814
    48.04999999999941    313.8661199099698
    48.099999999999405    343.90095036027355
    48.1499999999994    377.7908669228457
    48.1999999999994    384.55808658944613
    48.249999999999396    396.6596746182969
    48.29999999999939    382.9625000443985
    48.34999999999939    387.887601397912
    48.39999999999939    380.6685405225818
    48.449999999999385    363.93697032083423
    48.49999999999938    345.1246393452325
    48.54999999999938    353.9526994736186
    48.599999999999376    334.516692162045
    48.64999999999937    360.9769738709316
    48.69999999999937    343.230700473858
    48.74999999999937    366.715202898694
    48.799999999999365    345.86466890489964
    48.84999999999936    370.29167149918237
    48.89999999999936    347.9745932320364
    48.949999999999356    337.88818561096906
    48.99999999999935    320.3377165504313
    49.04999999999935    345.8615267123535
    49.09999999999935    339.7081276157516
    49.149999999999345    336.8799621541327
    49.19999999999934    352.5832206516143
    49.24999999999934    374.16704780002874
    49.299999999999336    368.3824378845478
    49.34999999999933    356.9633576483924
    49.39999999999933    377.7177512125047
    49.44999999999933    397.2386892357397
    49.499999999999325    366.12474684905135
    49.54999999999932    398.7913598869815
    49.59999999999932    376.10509290930065
    49.64999999999932    384.7247568609562
    49.699999999999314    386.6545270135049
    49.74999999999931    402.8692179144588
    49.79999999999931    395.77168153746175
    49.849999999999305    396.50989725923534
    49.8999999999993    393.73161631844704
    49.9499999999993    401.38679853287204
    49.9999999999993    407.46272893916694
};


==> plots/vortex_street/3d/bdf2/energy/asf.tex <==
\addplot[seaborngreen, thick] table {
    0.0    12.51245397535088
    0.1    12.510393999862783
    0.24    12.507259827012065
    0.43599999999999994    12.503304403752571
    0.6319999999999999    12.498899978207264
    0.8279999999999998    12.492692943456815
    1.0239999999999998    12.483935137437141
    1.2199999999999998    12.472518104347865
    1.4159999999999997    12.45874062597679
    1.6119999999999997    12.443059797994417
    1.8079999999999996    12.425916870344224
    2.0039999999999996    12.407640894383848
    2.1999999999999997    12.388417504415468
    2.396    12.368311738767785
    2.592    12.347323170422154
    2.7880000000000003    12.32543124765091
    2.9840000000000004    12.302620443088122
    3.1800000000000006    12.27888569677868
    3.376000000000001    12.254251061999081
    3.572000000000001    12.22876624475594
    3.768000000000001    12.202446290158337
    3.9640000000000013    12.175261130238178
    4.160000000000001    12.147326441501129
    4.356000000000001    12.119058451568888
    4.5520000000000005    12.09103097855109
    4.748    12.063627674780282
    4.944    12.036964570854504
    5.14    12.011229257470221
    5.335999999999999    11.986645781275277
    5.531999999999999    11.963271426621702
    5.727999999999999    11.94094267980235
    5.923999999999999    11.919343176752488
    6.119999999999998    11.898142838484075
    6.315999999999998    11.877060176871863
    6.511999999999998    11.855845719145018
    6.7079999999999975    11.834258730827987
    6.903999999999997    11.81207145986184
    7.099999999999997    11.789102788531071
    7.295999999999997    11.765228003067149
    7.491999999999996    11.740357726484328
    7.687999999999996    11.714470394344678
    7.883999999999996    11.687702845640382
    8.079999999999997    11.660361687330887
    8.275999999999996    11.632797267084705
    8.471999999999996    11.605257834514363
    8.667999999999996    11.577839913669292
    8.863999999999995    11.550523205592139
    9.059999999999995    11.523232655124172
    9.255999999999995    11.495897623745163
    9.451999999999995    11.468490407288655
    9.647999999999994    11.441050145696014
    9.843999999999994    11.413683778418543
    10.039999999999994    11.38649884944351
    10.235999999999994    11.359525838286869
    10.431999999999993    11.332741632656687
    10.627999999999993    11.306161175321426
    10.823999999999993    11.279854118076162
    11.019999999999992    11.253870010922105
    11.215999999999992    11.22819058283102
    11.411999999999992    11.202748272621845
    11.607999999999992    11.177434800383416
    11.803999999999991    11.152092629880565
    12.00399999999999    11.126028323362515
    12.20399999999999    11.099639842278787
    12.40399999999999    11.07288602425019
    12.603999999999989    11.045761989323365
    12.803999999999988    11.018258925332493
    13.003999999999987    10.990339249765903
    13.203999999999986    10.961928768833324
    13.403999999999986    10.93291719434532
    13.603999999999985    10.903168648654585
    13.803999999999984    10.872622479681612
    14.003999999999984    10.841484748159756
    14.203999999999983    10.810217337201696
    14.403999999999982    10.779310663390987
    14.603999999999981    10.749119874890747
    14.80399999999998    10.719866181683075
    15.00399999999998    10.691664977321386
    15.20399999999998    10.664530896244889
    15.403999999999979    10.638369208029705
    15.603999999999978    10.612993964798983
    15.803999999999977    10.588188134153949
    16.003999999999976    10.563777247941582
    16.203999999999976    10.539662053297196
    16.403999999999975    10.515789299438214
    16.603999999999974    10.492088986700118
    16.803999999999974    10.468423347196085
    17.003999999999973    10.444572768745873
    17.203999999999972    10.420264312974227
    17.40399999999997    10.39524833631555
    17.60399999999997    10.369388566873571
    17.80399999999997    10.342692284715397
    18.00399999999997    10.315263134110696
    18.20399999999997    10.287224620732074
    18.403999999999968    10.258660523662954
    18.603999999999967    10.229592112407756
    18.803999999999967    10.199995226989266
    19.003999999999966    10.169840766043654
    19.203999999999965    10.139132369099615
    19.403999999999964    10.107933019473526
    19.603999999999964    10.076380894865132
    19.803999999999963    10.044677872518085
    20.003999999999962    10.01303136453916
    20.20399999999996    9.98157775977723
    20.40399999999996    9.95035917498912
    20.60399999999996    9.919372548473055
    20.80399999999996    9.88863123579889
    21.00399999999996    9.858187888207317
    21.203999999999958    9.828114592212737
    21.403999999999957    9.798469147737856
    21.603999999999957    9.769273765543812
    21.803999999999956    9.740510903631302
    22.003999999999955    9.71212251467506
    22.203999999999954    9.683998536316267
    22.403999999999954    9.65596567015757
    22.603999999999953    9.627795212256943
    22.803999999999952    9.599226175460444
    23.00399999999995    9.570006457562208
    23.20399999999995    9.539967690775299
    23.40399999999995    9.509124694429179
    23.60399999999995    9.477709409513315
    23.80399999999995    9.446046863424
    24.003999999999948    9.414352471054455
    24.203999999999947    9.382633364789127
    24.403999999999947    9.35073847977713
    24.603999999999946    9.318466078326567
    24.803999999999945    9.285663984978548
    25.003999999999944    9.252303733606594
    25.203999999999944    9.218502145913128
    25.403999999999943    9.184493234257582
    25.603999999999942    9.150585495686563
    25.80399999999994    9.117115498846848
    26.00399999999994    9.084382335612927
    26.20399999999994    9.052572143737647
    26.40399999999994    9.021710799352928
    26.60399999999994    8.991659967510502
    26.803999999999938    8.962176320945806
    27.003999999999937    8.933032903672197
    27.203999999999937    8.904129920513286
    27.403999999999936    8.875502464285699
    27.603999999999935    8.84721705942484
    27.803999999999935    8.819326474734774
    28.003999999999934    8.791902412291487
    28.203999999999933    8.765047902780536
    28.403999999999932    8.738820277686282
    28.60399999999993    8.713136388272371
    28.80399999999993    8.68788367115006
    29.00399999999993    8.662974230335895
    29.20399999999993    8.638263632854555
    29.40399999999993    8.613564343683501
    29.70399999999993    8.575239648530822
    29.84399999999993    8.558150771421447
    30.03999999999993    8.533182663164284
    30.235999999999933    8.506591548497664
    30.431999999999935    8.478982685257954
    30.627999999999936    8.451007599665768
    30.823999999999938    8.423177657600814
    31.01999999999994    8.395837754836213
    31.21599999999994    8.369132970082976
    31.411999999999942    8.343016920248012
    31.61199999999994    8.316823177804608
    31.81199999999994    8.290965553588578
    32.011999999999944    8.265440785663696
    32.21199999999995    8.240347721074855
    32.41199999999995    8.215831732119998
    32.61199999999995    8.192024914147103
    32.811999999999955    8.168998808594889
    33.01199999999996    8.146746053395123
    33.21199999999996    8.125183762192151
    33.41199999999996    8.104172054320319
    33.611999999999966    8.08355046339296
    33.81199999999997    8.063160249395528
    34.01199999999997    8.042841772291524
    34.211999999999975    8.022447559972607
    34.41199999999998    8.001860739890725
    34.61199999999998    7.980990115074671
    34.81199999999998    7.959790444455746
    35.011999999999986    7.938329700480449
    35.21199999999999    7.916777092702065
    35.41199999999999    7.895263392869019
    35.611999999999995    7.873799619959999
    35.812    7.852337677391051
    36.012    7.830854866254978
    36.212    7.809367896791506
    36.412000000000006    7.787913955495601
    36.61200000000001    7.76656986989819
    36.81200000000001    7.745470736637622
    37.012000000000015    7.724768388439414
    37.21200000000002    7.704568058974729
    37.41200000000002    7.684894064762379
    37.61200000000002    7.6656830148356665
    37.812000000000026    7.646802103880416
    38.01200000000003    7.628094225943252
    38.21200000000003    7.609432363150576
    38.412000000000035    7.590770378681917
    38.61200000000004    7.572175402665369
    38.81200000000004    7.55380881362459
    39.01200000000004    7.535856718012305
    39.212000000000046    7.518473973493331
    39.41200000000005    7.501771391515343
    39.61200000000005    7.485808611440164
    39.812000000000054    7.470572471874992
    40.01200000000006    7.455971351067413
    40.21200000000006    7.441860779833451
    40.41200000000006    7.4280641363612325
    40.612000000000066    7.414374120668188
    40.81200000000007    7.400569920773557
    41.01200000000007    7.386447042500516
    41.212000000000074    7.371834598357671
    41.41200000000008    7.35662264509089
    41.61200000000008    7.340803573175504
    41.81200000000008    7.324486123932037
    42.012000000000086    7.307861018832118
    42.21200000000009    7.291140529395935
    42.41200000000009    7.274504280649012
    42.612000000000094    7.258063414820127
    42.8120000000001    7.241847734215079
    43.0120000000001    7.225821838928992
    43.2120000000001    7.209917034411506
    43.412000000000106    7.194056122402118
    43.61200000000011    7.178175078875929
    43.81200000000011    7.162247089411158
    44.012000000000114    7.14628769702339
    44.21200000000012    7.130331499474901
    44.41200000000012    7.114396309754505
    44.61200000000012    7.0984679637274235
    44.812000000000126    7.082523883074239
    45.01200000000013    7.066560709174257
    45.21200000000013    7.050594780329173
    45.412000000000134    7.0346530909455955
    45.61200000000014    7.018761752007369
    45.81200000000014    7.00295527307868
    46.01200000000014    6.987313123833123
    46.212000000000145    6.9719701749305925
    46.41200000000015    6.957073100694091
    46.61200000000015    6.942719376875288
    46.812000000000154    6.928930265670507
    47.01200000000016    6.9156617085681695
    47.21200000000016    6.902830958910037
    47.41200000000016    6.890343931955904
    47.612000000000165    6.878109657827766
    47.81200000000017    6.866035221545857
    48.01200000000017    6.854015254031614
    48.212000000000174    6.841931537401084
    48.41200000000018    6.829666564335709
    48.61200000000018    6.817128669725628
    48.81200000000018    6.804275745542963
    49.012000000000185    6.791117858799416
    49.21200000000019    6.7776981142297945
    49.41200000000019    6.764073196903677
    49.612000000000194    6.75030318548032
    49.8120000000002    6.736440509804785
    50.0    6.72335708008342
};


==> plots/vortex_street/3d/bdf2/energy/meevc.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    12.84914558145678
    0.1    12.846857276280735
    0.24    12.843335833968064
    0.43599999999999994    12.838722708454867
    0.6319999999999999    12.833280327744259
    0.8279999999999998    12.825199517442988
    1.0239999999999998    12.813169783208009
    1.2199999999999998    12.796525862318793
    1.4159999999999997    12.77470897178317
    1.5531999999999997    12.755563102937057
    1.6492399999999996    12.739823572379773
    1.7452799999999995    12.721516552495865
    1.8413199999999994    12.700053625667522
    1.9085479999999995    12.683028766606014
    1.9757759999999995    12.664310670280484
    2.0430039999999994    12.644000193747953
    2.1102319999999994    12.622339171870175
    2.1774599999999995    12.599669976290253
    2.2446879999999996    12.57636882868052
    2.3119159999999996    12.55275092273868
    2.3791439999999997    12.52901188911294
    2.4463719999999998    12.505257305872732
    2.5136    12.481485973670088
    2.580828    12.457498420159075
    2.648056    12.432951131812635
    2.715284    12.407537184838125
    2.782512    12.381208312194813
    2.84974    12.354098659536419
    2.9169680000000002    12.326281408455966
    2.9841960000000003    12.297758124853567
    3.0514240000000004    12.268428216482373
    3.1186520000000004    12.23811216997511
    3.1858800000000005    12.206757341470178
    3.2531080000000006    12.174342454632797
    3.3203360000000006    12.140849609240364
    3.3875640000000007    12.106304982093846
    3.4547920000000008    12.07064209950304
    3.522020000000001    12.03373663908709
    3.589248000000001    11.995566308266344
    3.656476000000001    11.956197946307654
    3.723704000000001    11.915719677401068
    3.790932000000001    11.874175393454696
    3.858160000000001    11.831527791016363
    3.925388000000001    11.787749165797662
    3.9926160000000013    11.742877733263034
    4.059844000000001    11.697102557176395
    4.127072000000001    11.65071263973745
    4.194300000000001    11.603904358934136
    4.261528000000001    11.556752135818599
    4.328756000000001    11.509301270975437
    4.395984000000001    11.461562400449417
    4.463212000000001    11.41344784612762
    4.530440000000001    11.364827730529404
    4.597668000000001    11.315596400800557
    4.6648960000000015    11.26566285231537
    4.7321240000000016    11.215002495849118
    4.799352000000002    11.16370115266244
    4.866580000000002    11.111934210658278
    4.933808000000002    11.059839577431335
    5.001036000000002    11.00737782403776
    5.068264000000002    10.954396713248835
    5.135492000000002    10.900740896144073
    5.202720000000002    10.846322623286543
};
\addplot[seabornorange, only marks, mark = x, mark size = 3pt, very thick, forget plot] coordinates {(5.202720000000002, 10.846322623286543)};


==> plots/vortex_street/3d/bdf2/energy/standard.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    12.512453975294333
    0.1    12.51021754502786
    0.24    12.50678955571039
    0.43599999999999994    12.502372186108946
    0.6359999999999999    12.497180271915639
    0.8359999999999999    12.48960543314572
    1.0359999999999998    12.47857510584763
    1.2359999999999998    12.463797002237591
    1.4359999999999997    12.445577654394022
    1.6359999999999997    12.424533940743206
    1.8359999999999996    12.401340460199178
    2.0359999999999996    12.376572613747468
    2.2359999999999998    12.35063873701134
    2.436    12.32378805469465
    2.636    12.296171482091584
    2.8360000000000003    12.267907682337354
    3.0360000000000005    12.239110788810779
    3.2360000000000007    12.209889647033677
    3.436000000000001    12.180357322982326
    3.636000000000001    12.150653036895482
    3.836000000000001    12.120954605792582
    4.036000000000001    12.091473451442441
    4.2360000000000015    12.062433470479156
    4.436000000000002    12.034040432817092
    4.636000000000002    12.006456423336502
    4.836000000000002    11.979789135787776
    5.036000000000002    11.954092781822533
    5.236000000000002    11.92937257199182
    5.436000000000003    11.905590154165171
    5.636000000000003    11.882673265898868
    5.836000000000003    11.86053153768121
    6.036000000000003    11.839074580516938
    6.236000000000003    11.81822511952608
    6.4360000000000035    11.797922514952528
    6.636000000000004    11.778117248172427
    6.836000000000004    11.758761024872122
    7.036000000000004    11.739799058628089
    7.236000000000004    11.721169395050808
    7.436000000000004    11.702808900251256
    7.636000000000005    11.6846607672258
    7.836000000000005    11.666678345757894
    8.036000000000005    11.648824264055124
    8.236000000000004    11.631067438102832
    8.436000000000003    11.613380980359363
    8.636000000000003    11.59574269700024
    8.836000000000002    11.578137780777709
    9.036000000000001    11.560561080240548
    9.236    11.543016580065451
    9.436    11.525514622703598
    9.636    11.508069200209617
    9.835999999999999    11.490696570195825
    10.035999999999998    11.47341425226316
    10.235999999999997    11.456238540934429
    10.435999999999996    11.439180237257775
    10.635999999999996    11.422240761540452
    10.835999999999995    11.405411152443941
    11.035999999999994    11.388674386618083
    11.235999999999994    11.372009450781452
    11.435999999999993    11.355395335221019
    11.635999999999992    11.338813988405148
    11.835999999999991    11.322251911259022
    12.03599999999999    11.305700134711154
    12.23599999999999    11.289152507914835
    12.43599999999999    11.272602852796725
    12.635999999999989    11.256042087688453
    12.835999999999988    11.239456368386351
    13.035999999999987    11.222826673347653
    13.235999999999986    11.206129519560118
    13.435999999999986    11.189338114030905
    13.635999999999985    11.172423348762674
    13.835999999999984    11.1553544058578
    14.035999999999984    11.138099135431712
    14.235999999999983    11.120624732841696
    14.435999999999982    11.102899335232198
    14.635999999999981    11.084894621675646
    14.83599999999998    11.066588622022635
    15.03599999999998    11.04796765529943
    15.23599999999998    11.02902696706394
    15.435999999999979    11.009770439436823
    15.635999999999978    10.990209865858418
    15.835999999999977    10.970363791610048
    16.035999999999976    10.950255577046205
    16.235999999999976    10.929910611876672
    16.435999999999975    10.909353094773781
    16.635999999999974    10.888602820959225
    16.835999999999974    10.867672346481278
    17.035999999999973    10.846565539665793
    17.235999999999972    10.825278799543442
    17.43599999999997    10.803804239361721
    17.63599999999997    10.78213096633007
    17.83599999999997    10.760241039649902
    18.03599999999997    10.738103038266857
    18.23599999999997    10.715670992309082
    18.435999999999968    10.692894825481883
    18.635999999999967    10.6697442174285
    18.835999999999967    10.646238003622887
    19.035999999999966    10.622459037993274
    19.235999999999965    10.598537906144674
    19.435999999999964    10.57461030889291
    19.635999999999964    10.550773278595765
    19.835999999999963    10.527065818850039
    20.035999999999962    10.5034786148348
    20.23599999999996    10.479976399166752
    20.43599999999996    10.456513234977281
    20.63599999999996    10.433033915056749
    20.83599999999996    10.409472918864628
    21.03599999999996    10.385768156162609
    21.235999999999958    10.361887318109689
    21.435999999999957    10.337842259483342
    21.635999999999957    10.31367723781541
    21.835999999999956    10.28944313328701
    22.035999999999955    10.265175608505835
    22.235999999999954    10.240893118742227
    22.435999999999954    10.216622320253144
    22.635999999999953    10.192416198988427
    22.835999999999952    10.168324714495409
    23.03599999999995    10.14436000625554
    23.23599999999995    10.1205311819009
    23.43599999999995    10.096917163322559
    23.63599999999995    10.073667181820202
    23.83599999999995    10.050920022825144
    24.035999999999948    10.0287409378785
    24.235999999999947    10.007119381562335
    24.435999999999947    9.985995116290253
    24.635999999999946    9.965285862626613
    24.835999999999945    9.944904782244096
    25.035999999999945    9.924762563241499
    25.235999999999944    9.904770830694067
    25.435999999999943    9.884861831125823
    25.635999999999942    9.865000068819297
    25.83599999999994    9.845172176995884
    26.03599999999994    9.825378078328429
    26.23599999999994    9.805621189856877
    26.43599999999994    9.785885440107654
    26.63599999999994    9.766117721961118
    26.835999999999938    9.746228327225872
    27.035999999999937    9.726090675306855
    27.235999999999937    9.705529474880478
    27.435999999999936    9.684334829772363
    27.635999999999935    9.662328770446013
    27.835999999999935    9.6394343884803
    28.035999999999934    9.615678043550593
    28.235999999999933    9.591123162869952
    28.435999999999932    9.565802208018816
    28.63599999999993    9.539692145321894
    28.83599999999993    9.51272320944013
    29.03599999999993    9.484814347730062
    29.23599999999993    9.455925244882083
    29.43599999999993    9.426085119713989
    29.635999999999928    9.395386806338694
    29.771999999999935    9.35829220236106
    29.911999999999935    9.336867367877693
    30.107999999999937    9.306293989336384
    30.303999999999938    9.274662079580358
    30.49999999999994    9.242656796435464
    30.69599999999994    9.210859157694458
    30.891999999999943    9.179597616304525
    31.087999999999944    9.149034673901614
    31.283999999999946    9.11928455391724
    31.479999999999947    9.090456649896979
    31.67599999999995    9.06259099568402
    31.87199999999995    9.035643540346298
    32.06799999999995    9.009511397112565
    32.263999999999946    8.98401221306069
    32.459999999999944    8.95887709491386
    32.65599999999994    8.933796293491682
    32.85199999999994    8.90852532980896
    33.04799999999994    8.882965046337635
    33.243999999999936    8.857124112149851
    33.439999999999934    8.831050282942483
    33.63599999999993    8.804833599798744
    33.83199999999993    8.77861757942344
    34.02799999999993    8.752518352482408
    34.223999999999926    8.726559560047683
    34.41999999999992    8.700741956537891
    34.61599999999992    8.675123261538445
    34.81199999999992    8.64979093616431
    35.00799999999992    8.624790449308321
    35.203999999999915    8.600079628346867
    35.39999999999991    8.575515999446083
    35.59599999999991    8.550881877639734
    35.79199999999991    8.525935501563945
    35.98799999999991    8.500467195251149
    36.183999999999905    8.474352106494795
    36.3799999999999    8.447557403373944
    36.5759999999999    8.420095735507214
    36.7719999999999    8.39197088124815
    36.9679999999999    8.363156289262598
    37.163999999999895    8.333628940520736
    37.35999999999989    8.303425712797079
    37.55599999999989    8.272659775256152
    37.75199999999989    8.24148009040282
    37.94799999999989    8.209999169686736
    38.143999999999885    8.178257273969846
    38.33999999999988    8.146264196623159
    38.53599999999988    8.114047969854154
    38.73199999999988    8.081665327246872
    38.92799999999988    8.049241074121026
    39.123999999999874    8.017067428078176
    39.31999999999987    7.985627793597323
    39.51599999999987    7.955415962639441
    39.71199999999987    7.926687282520921
    39.907999999999866    7.899397533106066
    40.10799999999987    7.872817650187439
    40.30799999999987    7.8472675846678355
    40.507999999999875    7.822536084584919
    40.70799999999988    7.79844581540241
    40.90799999999988    7.774844340459854
    41.10799999999988    7.751577878955188
    41.307999999999886    7.728486423081916
    41.50799999999989    7.70546716200683
    41.70799999999989    7.6825344146401315
    41.907999999999895    7.659815033383404
    42.1079999999999    7.637488411773721
    42.3079999999999    7.615710108728
    42.5079999999999    7.594568016147798
    42.707999999999906    7.574072277101958
    42.90799999999991    7.554153728234263
    43.10799999999991    7.53467691847942
    43.307999999999915    7.515473678358656
    43.50799999999992    7.496379145547222
    43.70799999999992    7.477261134293256
    43.90799999999992    7.458032476698237
    44.107999999999926    7.438624409624347
    44.30799999999993    7.418936336750114
    44.50799999999993    7.398811773006994
    44.707999999999934    7.3780680434643555
    44.90799999999994    7.356564417157598
    45.10799999999994    7.334263277009433
    45.30799999999994    7.311246634255039
    45.507999999999946    7.287688005471287
    45.70799999999995    7.263799543534919
    45.90799999999995    7.23977809070183
    46.107999999999954    7.215775033211493
    46.30799999999996    7.191896679950342
    46.50799999999996    7.1682189660409605
    46.70799999999996    7.14480108806936
    46.907999999999966    7.1216977512893616
    47.10799999999997    7.098967256367326
    47.30799999999997    7.076656502206334
    47.507999999999974    7.054775921586133
    47.70799999999998    7.0333143672778675
    47.90799999999998    7.012269450870517
    48.10799999999998    6.991638969791377
    48.307999999999986    6.971391409501193
    48.50799999999999    6.951446196471293
    48.70799999999999    6.931695158326525
    48.907999999999994    6.912086737259264
    49.108    6.892663102528237
    49.308    6.8734640553342174
    49.508    6.854455479062626
    49.708000000000006    6.835554241958505
    49.90800000000001    6.816666342462849
    50.0    6.808007323089936
};


==> plots/vortex_street/3d/bdf2/far/asf.tex <==
\addplot[seaborngreen, thick] table {
    0.0    2.6082361776526257
    0.1    2.6069955305241344
    0.24    2.6392960852584584
    0.43599999999999994    2.757799273842513
    0.6319999999999999    2.9522458975522716
    0.8279999999999998    3.20546379254856
    1.0239999999999998    3.4986828977146915
    1.2199999999999998    3.8193451274746875
    1.4159999999999997    4.173040951458491
    1.6119999999999997    4.585563993142461
    1.8079999999999996    5.0921564424830805
    2.0039999999999996    5.722626012984765
    2.1999999999999997    6.490429246238371
    2.396    7.391163630098829
    2.592    8.410004621649112
    2.7880000000000003    9.53067669869708
    2.9840000000000004    10.737451454198478
    3.1800000000000006    11.99380553501306
    3.376000000000001    13.250523038106538
    3.572000000000001    14.47237067417274
    3.768000000000001    15.744523037464525
    3.9640000000000013    17.153903351522736
    4.160000000000001    18.512733253549374
    4.356000000000001    19.408440126098398
    4.5520000000000005    19.618737341053198
    4.748    19.511241669822475
    4.944    19.505750849906722
    5.14    19.218164291664166
    5.335999999999999    18.389938948774684
    5.531999999999999    17.421376206627173
    5.727999999999999    16.70486077002812
    5.923999999999999    16.275562684321276
    6.119999999999998    16.00103556576944
    6.315999999999998    15.730221832952822
    6.511999999999998    15.355692540203282
    6.7079999999999975    14.870045705269883
    6.903999999999997    14.334635111711286
    7.099999999999997    13.80583402163813
    7.295999999999997    13.327209164790418
    7.491999999999996    12.97438818092437
    7.687999999999996    12.845336165216887
    7.883999999999996    13.004891449110682
    8.079999999999997    13.459146425143771
    8.275999999999996    14.165322248569776
    8.471999999999996    15.051740566387856
    8.667999999999996    16.031577648440305
    8.863999999999995    17.020037602701656
    9.059999999999995    17.955662565164356
    9.255999999999995    18.800857082986504
    9.451999999999995    19.521103316244815
    9.647999999999994    20.054084564921176
    9.843999999999994    20.33276336520013
    10.039999999999994    20.391373423066188
    10.235999999999994    20.360705354411657
    10.431999999999993    20.29369010770867
    10.627999999999993    20.09178543246395
    10.823999999999993    19.66888845614353
    11.019999999999992    19.07048556110264
    11.215999999999992    18.373418059622445
    11.411999999999992    17.623092386333756
    11.607999999999992    16.899446336141246
    11.803999999999991    16.29261261594543
    12.00399999999999    15.815725677091411
    12.20399999999999    15.46065014335836
    12.40399999999999    15.233361484277175
    12.603999999999989    15.146078685723886
    12.803999999999988    15.176368699082909
    13.003999999999987    15.288328087871061
    13.203999999999986    15.473388985739096
    13.403999999999986    15.767616195264303
    13.603999999999985    16.23358969454587
    13.803999999999984    16.776357133018088
    14.003999999999984    16.99374382865863
    14.203999999999983    16.613017726580768
    14.403999999999982    15.885312969689593
    14.603999999999981    15.267397724171712
    14.80399999999998    14.863342252139201
    15.00399999999998    14.608402659483259
    15.20399999999998    14.464499254540815
    15.403999999999979    14.432017523749193
    15.603999999999978    14.53133421178753
    15.803999999999977    14.751609653725513
    16.003999999999976    15.027484168740397
    16.203999999999976    15.276675696882815
    16.403999999999975    15.453272396428883
    16.603999999999974    15.558509825291377
    16.803999999999974    15.621031124156701
    17.003999999999973    15.682272650633703
    17.203999999999972    15.77217325166836
    17.40399999999997    15.879605546747111
    17.60399999999997    15.957583636900944
    17.80399999999997    15.959167630066208
    18.00399999999997    15.864950415536118
    18.20399999999997    15.69140008682755
    18.403999999999968    15.487822273925879
    18.603999999999967    15.31932753072321
    18.803999999999967    15.239118460108214
    19.003999999999966    15.266926796281984
    19.203999999999965    15.384152071299958
    19.403999999999964    15.538733847992667
    19.603999999999964    15.653190209224407
    19.803999999999963    15.657264009452508
    20.003999999999962    15.556006180844722
    20.20399999999996    15.460802191706836
    20.40399999999996    15.503606543036902
    20.60399999999996    15.727109098437962
    20.80399999999996    16.09736683093603
    21.00399999999996    16.576834672507403
    21.203999999999958    17.14878884314323
    21.403999999999957    17.795188290128447
    21.603999999999957    18.47510951904883
    21.803999999999956    19.129799069154245
    22.003999999999955    19.720630603734634
    22.203999999999954    20.266338397962834
    22.403999999999954    20.82425982298904
    22.603999999999953    21.432874387600513
    22.803999999999952    22.08020227175608
    23.00399999999995    22.71105533139408
    23.20399999999995    23.21471257839022
    23.40399999999995    23.374483363253606
    23.60399999999995    22.93294555154899
    23.80399999999995    21.843190599181213
    24.003999999999948    20.405279490548946
    24.203999999999947    19.010930444155427
    24.403999999999947    17.8422991641417
    24.603999999999946    16.913411183179154
    24.803999999999945    16.22277930469543
    25.003999999999944    15.771485971590026
    25.203999999999944    15.53231002845576
    25.403999999999943    15.451062652476052
    25.603999999999942    15.454375155134594
    25.80399999999994    15.471052731098762
    26.00399999999994    15.48305381565308
    26.20399999999994    15.55675765101056
    26.40399999999994    15.803168671703519
    26.60399999999994    16.28034685191654
    26.803999999999938    16.94147834299046
    27.003999999999937    17.67809955035479
    27.203999999999937    18.315668307562106
    27.403999999999936    18.657145455084148
    27.603999999999935    18.643619328281822
    27.803999999999935    18.364192740967063
    28.003999999999934    18.014816346254282
    28.203999999999933    17.638474392135823
    28.403999999999932    17.126969508447264
    28.60399999999993    16.570651318320735
    28.80399999999993    16.13089872980324
    29.00399999999993    15.784300926449749
    29.20399999999993    15.417234515045518
    29.40399999999993    14.999163670831937
    29.70399999999993    14.562929881717173
    29.84399999999993    14.434119606213445
    30.03999999999993    14.0357338199318
    30.235999999999933    13.51807617909791
    30.431999999999935    13.016125218043914
    30.627999999999936    12.654431593339277
    30.823999999999938    12.528933366918922
    31.01999999999994    12.632461731074205
    31.21599999999994    12.907124732605872
    31.411999999999942    13.324293783362945
    31.61199999999994    13.864319459601939
    31.81199999999994    14.44767287021899
    32.011999999999944    14.989650991025549
    32.21199999999995    15.417098364753283
    32.41199999999995    15.683976695986047
    32.61199999999995    15.783131564106824
    32.811999999999955    15.740324423362537
    33.01199999999996    15.601978697463675
    33.21199999999996    15.408361747070881
    33.41199999999996    15.165388717268742
    33.611999999999966    14.857683960462442
    33.81199999999997    14.484337208957632
    34.01199999999997    14.061318834322407
    34.211999999999975    13.62042675537086
    34.41199999999998    13.227372306686874
    34.61199999999998    12.915054158975526
    34.81199999999998    12.618255392816787
    35.011999999999986    12.254160697635323
    35.21199999999999    11.827555737740425
    35.41199999999999    11.419975901705511
    35.611999999999995    11.107892004432594
    35.812    10.924635858389033
    36.012    10.867256682355427
    36.212    10.91613379989441
    36.412000000000006    11.041964295730587
    36.61200000000001    11.196707775759512
    36.81200000000001    11.318897769709855
    37.012000000000015    11.356590726419903
    37.21200000000002    11.294783632699065
    37.41200000000002    11.171716607269524
    37.61200000000002    11.070751499221467
    37.812000000000026    11.070273329057757
    38.01200000000003    11.16865576771268
    38.21200000000003    11.287852873762988
    38.412000000000035    11.356181095331848
    38.61200000000004    11.350597041954602
    38.81200000000004    11.277780472123904
    39.01200000000004    11.157448440123067
    39.212000000000046    11.013507332955369
    39.41200000000005    10.864228563396871
    39.61200000000005    10.719912887327203
    39.812000000000054    10.595049960671316
    40.01200000000006    10.513932721961819
    40.21200000000006    10.485711102220513
    40.41200000000006    10.488401443848112
    40.612000000000066    10.484193559532777
    40.81200000000007    10.434709626770163
    41.01200000000007    10.317870506169868
    41.212000000000074    10.145236739033074
    41.41200000000008    9.954437688055291
    41.61200000000008    9.780871281507139
    41.81200000000008    9.637805976788954
    42.012000000000086    9.520670858314897
    42.21200000000009    9.419737163121415
    42.41200000000009    9.331449024439198
    42.612000000000094    9.267017646675516
    42.8120000000001    9.246361757350348
    43.0120000000001    9.280127691277565
    43.2120000000001    9.36192456282639
    43.412000000000106    9.478372924250635
    43.61200000000011    9.613077382328033
    43.81200000000011    9.731642562298742
    44.012000000000114    9.778560888428515
    44.21200000000012    9.722670366543657
    44.41200000000012    9.608530264607953
    44.61200000000012    9.52556205647334
    44.812000000000126    9.519521840306046
    45.01200000000013    9.55128171467661
    45.21200000000013    9.575292406853443
    45.412000000000134    9.618818862659278
    45.61200000000014    9.724362968052118
    45.81200000000014    9.866536503242411
    46.01200000000014    9.959870923277245
    46.212000000000145    9.935952588299573
    46.41200000000015    9.78877538247001
    46.61200000000015    9.561733850477795
    46.812000000000154    9.311483400403585
    47.01200000000016    9.080725674450184
    47.21200000000016    8.884671990880948
    47.41200000000016    8.712982334989439
    47.612000000000165    8.554224669584041
    47.81200000000017    8.413760383054653
    48.01200000000017    8.303808841289138
    48.212000000000174    8.228934247017794
    48.41200000000018    8.183863056180009
    48.61200000000018    8.1564710719393
    48.81200000000018    8.131529642940823
    49.012000000000185    8.10023417844796
    49.21200000000019    8.067909001195574
    49.41200000000019    8.045519724642517
    49.612000000000194    8.03690182564105
    49.8120000000002    8.041614555128687
    50.0    8.060621690165817
};


==> plots/vortex_street/3d/bdf2/far/meevc.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    2.648138462562627
    0.1    2.647147726477443
    0.24    2.6889690304855756
    0.43599999999999994    2.8479034077545897
    0.6319999999999999    3.1183508606367543
    0.8279999999999998    3.509611123364834
    1.0239999999999998    4.104794448054373
    1.2199999999999998    5.414977706379732
    1.4159999999999997    11.662079321648832
    1.5531999999999997    26.131538402967436
    1.6492399999999996    44.676200801539984
    1.7452799999999995    70.07059351699132
    1.8413199999999994    99.57270109522344
    1.9085479999999995    121.41728548973751
    1.9757759999999995    143.42307612757492
    2.0430039999999994    164.55406294428573
    2.1102319999999994    182.8028827580822
    2.1774599999999995    196.3011733466364
    2.2446879999999996    204.72000909673443
    2.3119159999999996    209.00687002812685
    2.3791439999999997    210.10801583169314
    2.4463719999999998    209.62824188627528
    2.5136    209.91638027066648
    2.580828    213.43440985845297
    2.648056    222.01893492675242
    2.715284    234.54258334764782
    2.782512    247.97588645035864
    2.84974    261.925359088681
    2.9169680000000002    275.6029000461757
    2.9841960000000003    288.64802889397765
    3.0514240000000004    304.0684117494551
    3.1186520000000004    322.5725569355432
    3.1858800000000005    340.63174442306126
    3.2531080000000006    354.8729023840877
    3.3203360000000006    366.759149801446
    3.3875640000000007    379.3954230676543
    3.4547920000000008    393.29143411708344
    3.522020000000001    408.8435586961835
    3.589248000000001    427.2201962214491
    3.656476000000001    447.84626840818623
    3.723704000000001    469.0559851946659
    3.790932000000001    490.2549606005019
    3.858160000000001    511.5502750477166
    3.925388000000001    533.3988403061954
    3.9926160000000013    554.6071590737919
    4.059844000000001    571.2512284385399
    4.127072000000001    581.5221697727726
    4.194300000000001    587.9234431197011
    4.261528000000001    593.6887607396949
    4.328756000000001    600.4021377855406
    4.395984000000001    609.0806410439455
    4.463212000000001    620.2444779288743
    4.530440000000001    633.4052012529696
    4.597668000000001    648.1565376663008
    4.6648960000000015    664.5892022998041
    4.7321240000000016    681.4610128968658
    4.799352000000002    695.7623316815994
    4.866580000000002    706.4633430431957
    4.933808000000002    716.7878400819702
    5.001036000000002    730.4165750133498
    5.068264000000002    747.5624854850367
    5.135492000000002    765.8821532315043
    5.202720000000002    783.2353330040738
};
\addplot[seabornorange, only marks, mark = x, mark size = 3pt, very thick, forget plot] coordinates {(5.202720000000002, 783.2353330040738)};


==> plots/vortex_street/3d/bdf2/far/standard.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    2.6055092229189984
    0.1    2.612049935561561
    0.24    2.669714927952041
    0.43599999999999994    2.8303885890653593
    0.6359999999999999    3.0863960724633257
    0.8359999999999999    3.4259396364419468
    1.0359999999999998    3.8324108745247547
    1.2359999999999998    4.301702803449283
    1.4359999999999997    4.860870984857424
    1.6359999999999997    5.532144908038661
    1.8359999999999996    6.293555995311099
    2.0359999999999996    7.107723526749887
    2.2359999999999998    7.959978575461252
    2.436    8.841202159672468
    2.636    9.712568507788994
    2.8360000000000003    10.519782680771636
    3.0360000000000005    11.241878825563234
    3.2360000000000007    11.890767491121178
    3.436000000000001    12.466732625825756
    3.636000000000001    12.946115075007793
    3.836000000000001    13.303528900026233
    4.036000000000001    13.53251942995351
    4.2360000000000015    13.65622536341198
    4.436000000000002    13.72070261767632
    4.636000000000002    13.768494738656646
    4.836000000000002    13.814694135663338
    5.036000000000002    13.847010918643413
    5.236000000000002    13.844845009784274
    5.436000000000003    13.796550134585193
    5.636000000000003    13.703418772313348
    5.836000000000003    13.574673732733851
    6.036000000000003    13.42216714641956
    6.236000000000003    13.25858813327985
    6.4360000000000035    13.096722347508399
    6.636000000000004    12.947839805867819
    6.836000000000004    12.819822156739066
    7.036000000000004    12.715637847611001
    7.236000000000004    12.633127949222661
    7.436000000000004    12.567490384101095
    7.636000000000005    12.516029279497438
    7.836000000000005    12.481697390481907
    8.036000000000005    12.472083241345086
    8.236000000000004    12.494941034564672
    8.436000000000003    12.553713227631963
    8.636000000000003    12.644842197390842
    8.836000000000002    12.75838921567449
    9.036000000000001    12.88277729288581
    9.236    13.010177436521293
    9.436    13.137800369925126
    9.636    13.264978197454353
    9.835999999999999    13.38969897787701
    10.035999999999998    13.50782682515872
    10.235999999999997    13.6152207722548
    10.435999999999996    13.709920905830908
    10.635999999999996    13.791961106202178
    10.835999999999995    13.861703968845468
    11.035999999999994    13.91913847254727
    11.235999999999994    13.96488251590614
    11.435999999999993    14.001570007095324
    11.635999999999992    14.034172195147294
    11.835999999999991    14.06918728582603
    12.03599999999999    14.113568486908342
    12.23599999999999    14.17383167450867
    12.43599999999999    14.25518984373344
    12.635999999999989    14.360769584057168
    12.835999999999988    14.491400989322525
    13.035999999999987    14.646384682216212
    13.235999999999986    14.824992910542854
    13.435999999999986    15.027864831223233
    13.635999999999985    15.257550982346233
    13.835999999999984    15.518097784295406
    14.035999999999984    15.813952807656868
    14.235999999999983    16.148373319299427
    14.435999999999982    16.521662885804066
    14.635999999999981    16.930136643420198
    14.83599999999998    17.36656906128004
    15.03599999999998    17.821636521126557
    15.23599999999998    18.285063972429203
    15.435999999999979    18.74589192987362
    15.635999999999978    19.192545636992623
    15.835999999999977    19.613693699985582
    16.035999999999976    19.99993688606226
    16.235999999999976    20.345382544512205
    16.435999999999975    20.64854526773201
    16.635999999999974    20.912969425963198
    16.835999999999974    21.14678519078873
    17.035999999999973    21.359057920219332
    17.235999999999972    21.554470864357565
    17.43599999999997    21.73226600653844
    17.63599999999997    21.892614187651237
    17.83599999999997    22.04471935873638
    18.03599999999997    22.20660311412854
    18.23599999999997    22.394805442754834
    18.435999999999968    22.608423041469138
    18.635999999999967    22.813214046561374
    18.835999999999967    22.941720537161885
    19.035999999999966    22.922195261364045
    19.235999999999965    22.721534695710655
    19.435999999999964    22.368637512562515
    19.635999999999964    21.939246933223504
    19.835999999999963    21.517109904744398
    20.035999999999962    21.16057583672158
    20.23599999999996    20.894767053033988
    20.43599999999996    20.7294052607247
    20.63599999999996    20.6756879537391
    20.83599999999996    20.73544163388182
    21.03599999999996    20.874807514767934
    21.235999999999958    21.02427881127764
    21.435999999999957    21.115230592538445
    21.635999999999957    21.113582835727076
    21.835999999999956    21.025583512354054
    22.035999999999955    20.884416389612646
    22.235999999999954    20.71622974063477
    22.435999999999954    20.510113040965997
    22.635999999999953    20.258389784028623
    22.835999999999952    20.020919238256408
    23.03599999999995    19.87813895348321
    23.23599999999995    19.81117809940536
    23.43599999999995    19.709178433217176
    23.63599999999995    19.51075383825088
    23.83599999999995    19.258745255120527
    24.035999999999948    19.021675676292695
    24.235999999999947    18.832067896193514
    24.435999999999947    18.681729353800954
    24.635999999999946    18.535112924417927
    24.835999999999945    18.35949308972568
    25.035999999999945    18.15399655780925
    25.235999999999944    17.939215963070517
    25.435999999999943    17.73107187940201
    25.635999999999942    17.54782296708688
    25.83599999999994    17.409763342802943
    26.03599999999994    17.321004854129903
    26.23599999999994    17.283713494753016
    26.43599999999994    17.311614568642952
    26.63599999999994    17.41461570985871
    26.835999999999938    17.589474601126515
    27.035999999999937    17.82476511511015
    27.235999999999937    18.104279774531186
    27.435999999999936    18.403647442244917
    27.635999999999935    18.693658503236797
    27.835999999999935    18.958343036752535
    28.035999999999934    19.21036837830339
    28.235999999999933    19.484262681404736
    28.435999999999932    19.809614713395312
    28.63599999999993    20.19716519595197
    28.83599999999993    20.639287022099882
    29.03599999999993    21.09337473364449
    29.23599999999993    21.49363728746075
    29.43599999999993    21.814184013498647
    29.635999999999928    22.09751048283364
    29.771999999999935    22.783035400189394
    29.911999999999935    23.309950231582675
    30.107999999999937    23.94150124619473
    30.303999999999938    24.54265871063877
    30.49999999999994    25.12542671086957
    30.69599999999994    25.62509632562429
    30.891999999999943    26.00198894682031
    31.087999999999944    26.211673732645586
    31.283999999999946    26.14255881038669
    31.479999999999947    25.774638321189933
    31.67599999999995    25.22657802819394
    31.87199999999995    24.57226115198927
    32.06799999999995    23.852512131136066
    32.263999999999946    23.141557418797913
    32.459999999999944    22.510883333149863
    32.65599999999994    21.995405036372432
    32.85199999999994    21.53672043913964
    33.04799999999994    21.074297818275376
    33.243999999999936    20.662230913710374
    33.439999999999934    20.381157140246213
    33.63599999999993    20.200670927315755
    33.83199999999993    20.063869837777666
    34.02799999999993    20.04198535213433
    34.223999999999926    20.19969278646686
    34.41999999999992    20.428692786464715
    34.61599999999992    20.584239317297712
    34.81199999999992    20.639510863498018
    35.00799999999992    20.656389902974407
    35.203999999999915    20.694966103863322
    35.39999999999991    20.756752994579255
    35.59599999999991    20.77990123357402
    35.79199999999991    20.700223492692526
    35.98799999999991    20.49436146781651
    36.183999999999905    20.184144816641005
    36.3799999999999    19.857868732463153
    36.5759999999999    19.641758411067055
    36.7719999999999    19.628346465402092
    36.9679999999999    19.8388860100174
    37.163999999999895    20.228482044389988
    37.35999999999989    20.725237151144505
    37.55599999999989    21.25517244996348
    37.75199999999989    21.761537909489004
    37.94799999999989    22.23923589623914
    38.143999999999885    22.69999723563209
    38.33999999999988    23.121158908584476
    38.53599999999988    23.492556227217392
    38.73199999999988    23.834426006349734
    38.92799999999988    24.081808167857854
    39.123999999999874    24.011838480413264
    39.31999999999987    23.43533518939575
    39.51599999999987    22.46523847652282
    39.71199999999987    21.45223254294466
    39.907999999999866    20.65556128325769
    40.10799999999987    20.07578854851046
    40.30799999999987    19.596608818649624
    40.507999999999875    19.10372527157992
    40.70799999999988    18.545585631583585
    40.90799999999988    17.91940187149499
    41.10799999999988    17.29346120806817
    41.307999999999886    16.745223976304764
    41.50799999999989    16.286118091204724
    41.70799999999989    15.896688138151871
    41.907999999999895    15.565098029857449
    42.1079999999999    15.302613410653166
    42.3079999999999    15.129756871043027
    42.5079999999999    15.037007956832213
    42.707999999999906    14.990500585183836
    42.90799999999991    14.964816597975322
    43.10799999999991    14.944186410645658
    43.307999999999915    14.91393560817091
    43.50799999999992    14.860983215425337
    43.70799999999992    14.765189827868557
    43.90799999999992    14.604124312309812
    44.107999999999926    14.378153606585268
    44.30799999999993    14.113891597206251
    44.50799999999993    13.846825296083782
    44.707999999999934    13.608608634291135
    44.90799999999994    13.423372122706866
    45.10799999999994    13.310264044218707
    45.30799999999994    13.283215694431039
    45.507999999999946    13.347492854865617
    45.70799999999995    13.503808585823249
    45.90799999999995    13.753038527241529
    46.107999999999954    14.086854481600195
    46.30799999999996    14.480280312728864
    46.50799999999996    14.90410781516212
    46.70799999999996    15.333737340253386
    46.907999999999966    15.73825758135338
    47.10799999999997    16.08763781168347
    47.30799999999997    16.385309706845096
    47.507999999999974    16.64628905744943
    47.70799999999998    16.83355485077535
    47.90799999999998    16.890855414046673
    48.10799999999998    16.811843849343663
    48.307999999999986    16.65052948418638
    48.50799999999999    16.49899963084715
    48.70799999999999    16.394306997579285
    48.907999999999994    16.217640420897254
    49.108    15.858796135104528
    49.308    15.390317422794446
    49.508    14.923014913804288
    49.708000000000006    14.494837134899916
    49.90800000000001    14.104910830070231
    50.0    13.94586029241838
};


==> plots/vortex_street/3d/midpoint/energy/asf.tex <==
\addplot[seaborngreen, thick] table {
    0.0    12.512453975284824
    0.1    12.512419149556889
    0.24    12.511964301793004
    0.43599999999999994    12.509895743769448
    0.6359999999999999    12.50532506642035
    0.8359999999999999    12.497799810096025
    1.0359999999999998    12.48726244981125
    1.2359999999999998    12.474058667872859
    1.4359999999999997    12.458747359149292
    1.6359999999999997    12.441846978448693
    1.8359999999999996    12.423715138369262
    2.0359999999999996    12.404550460186707
    2.2359999999999998    12.384426313141649
    2.436    12.36336344814759
    2.636    12.341365744088623
    2.8360000000000003    12.318428148587214
    3.0360000000000005    12.294521089302899
    3.2360000000000007    12.269617105521915
    3.436000000000001    12.243774557081698
    3.636000000000001    12.217175402716878
    3.836000000000001    12.189721099790699
    4.036000000000001    12.161329078445252
    4.2360000000000015    12.132365936591244
    4.436000000000002    12.103743495173378
    4.636000000000002    12.076141972867173
    4.836000000000002    12.049303820063898
    5.036000000000002    12.023205303757656
    5.236000000000002    11.99855939114783
    5.436000000000003    11.975477025478623
    5.636000000000003    11.953423568140364
    5.836000000000003    11.931858723330096
    6.036000000000003    11.910432509028889
    6.236000000000003    11.88897112933359
    6.4360000000000035    11.867423494444987
    6.636000000000004    11.845662786609749
    6.836000000000004    11.823407372423478
    7.036000000000004    11.8003353301571
    7.236000000000004    11.776085001389044
    7.436000000000004    11.750213519782232
    7.636000000000005    11.722539164529833
    7.836000000000005    11.693600498493797
    8.036000000000005    11.664476967475636
    8.236000000000004    11.635967406264946
    8.436000000000003    11.608125250305687
    8.636000000000003    11.580553977954244
    8.836000000000002    11.552883662497582
    9.036000000000001    11.524909658995623
    9.236    11.496681621580718
    9.436    11.468396661585569
    9.636    11.440111806673558
    9.835999999999999    11.411869694144377
    10.035999999999998    11.383620805491184
    10.235999999999997    11.355064589421787
    10.435999999999996    11.32630468579489
    10.635999999999996    11.297979072872407
    10.835999999999995    11.270339376771542
    11.035999999999994    11.243301793038146
    11.235999999999994    11.21676430445472
    11.435999999999993    11.19039037821598
    11.635999999999992    11.163763409526666
    11.835999999999991    11.13687537563684
    12.03599999999999    11.109926112466448
    12.23599999999999    11.082915915558106
    12.43599999999999    11.055690416197622
    12.635999999999989    11.027981775870565
    12.835999999999988    10.999588144069865
    13.035999999999987    10.970456511922428
    13.235999999999986    10.940502857857913
    13.435999999999986    10.909547016379507
    13.635999999999985    10.877924096522898
    13.835999999999984    10.846468385872132
    14.035999999999984    10.815533954080903
    14.235999999999983    10.785217398004734
    14.435999999999982    10.755937255232318
    14.635999999999981    10.72806990864218
    14.83599999999998    10.701546213985868
    15.03599999999998    10.675974549789505
    15.23599999999998    10.650949675174118
    15.435999999999979    10.626238545302742
    15.635999999999978    10.60172450710747
    15.835999999999977    10.577337781251936
    16.035999999999976    10.55308480946729
    16.235999999999976    10.52897149625777
    16.435999999999975    10.504900868546645
    16.635999999999974    10.480588655385136
    16.835999999999974    10.455596128381739
    17.035999999999973    10.429603526601053
    17.235999999999972    10.402689694639731
    17.43599999999997    10.375222092971903
    17.63599999999997    10.347517159912437
    17.83599999999997    10.319706549816525
    18.03599999999997    10.291829675086968
    18.23599999999997    10.263871362041813
    18.435999999999968    10.235641890580816
    18.635999999999967    10.206776853260791
    18.835999999999967    10.176947228375134
    19.035999999999966    10.14612129756549
    19.235999999999965    10.1146642363693
    19.435999999999964    10.083114701351107
    19.635999999999964    10.051735409541893
    19.835999999999963    10.020467225280651
    20.035999999999962    9.9892176516067
    20.23599999999996    9.958104751330705
    20.43599999999996    9.927472289768215
    20.63599999999996    9.89765609319787
    20.83599999999996    9.86880984108206
    21.03599999999996    9.84090594760604
    21.235999999999958    9.813821541593075
    21.435999999999957    9.787429617567026
    21.635999999999957    9.761536694799263
    21.835999999999956    9.735765031701195
    22.035999999999955    9.709672718344299
    22.235999999999954    9.682956498029558
    22.435999999999954    9.655358750743096
    22.635999999999953    9.626647143418127
    22.835999999999952    9.597004421826952
    23.03599999999995    9.567032589633769
    23.23599999999995    9.537259154344529
    23.43599999999995    9.507884540975216
    23.63599999999995    9.478809161359578
    23.83599999999995    9.44977574260354
    24.035999999999948    9.42050401598396
    24.235999999999947    9.390690279122571
    24.435999999999947    9.359959423261433
    24.635999999999946    9.327904090012728
    24.835999999999945    9.294330307008135
    25.035999999999945    9.259564739682192
    25.235999999999944    9.224442191032722
    25.435999999999943    9.18990404295678
    25.635999999999942    9.156570607285737
    25.83599999999994    9.12456701579342
    26.03599999999994    9.09360736437789
    26.23599999999994    9.063205539831072
    26.43599999999994    9.03288121012601
    26.63599999999994    9.002407327322668
    26.835999999999938    8.972179432167875
    27.035999999999937    8.942852850912468
    27.235999999999937    8.91449120014541
    27.435999999999936    8.886885299846266
    27.635999999999935    8.860189022583942
    27.835999999999935    8.834407378543675
    28.035999999999934    8.809314494152746
    28.235999999999933    8.784685325873104
    28.435999999999932    8.760164567707704
    28.63599999999993    8.735603876869666
    28.83599999999993    8.710854248133629
    29.03599999999993    8.685928790430754
    29.23599999999993    8.660752350719312
    29.43599999999993    8.63500992046311
    29.635999999999928    8.608321732611396
    29.93599999999993    8.566010836751682
    30.07599999999993    8.545617432336515
    30.27199999999993    8.517363121918004
    30.47199999999993    8.489158595673574
    30.67199999999993    8.461469119063299
    30.87199999999993    8.433768954226696
    31.071999999999928    8.405726762336649
    31.271999999999927    8.377471515736532
    31.471999999999927    8.349319476305315
    31.671999999999926    8.32144978140752
    31.871999999999925    8.293957067748027
    32.071999999999925    8.267198307898616
    32.27199999999993    8.241651505692902
    32.47199999999993    8.21748187027851
    32.67199999999993    8.194563677347247
    32.871999999999936    8.172443626963213
    33.07199999999994    8.150524243358545
    33.27199999999994    8.128550908619388
    33.471999999999944    8.106584868061553
    33.67199999999995    8.08486248917218
    33.87199999999995    8.063570878090276
    34.07199999999995    8.04264761832095
    34.271999999999956    8.021862525820142
    34.47199999999996    8.001055549760201
    34.67199999999996    7.98021146984212
    34.871999999999964    7.959388380834758
    35.07199999999997    7.938601334641033
    35.27199999999997    7.917768000989356
    35.47199999999997    7.896854769064428
    35.671999999999976    7.875813474939606
    35.87199999999998    7.8545069856471095
    36.07199999999998    7.832887888487459
    36.271999999999984    7.811247256899428
    36.47199999999999    7.790110282656308
    36.67199999999999    7.769860558234316
    36.87199999999999    7.750441368580963
    37.071999999999996    7.731442523968853
    37.272    7.712448605325418
    37.472    7.693243247181033
    37.672000000000004    7.673768768553385
    37.87200000000001    7.654082899398047
    38.07200000000001    7.634385447640559
    38.27200000000001    7.614930273932422
    38.472000000000016    7.595903475473405
    38.67200000000002    7.577386728462905
    38.87200000000002    7.559408333426777
    39.072000000000024    7.541985003446065
    39.27200000000003    7.525069524524755
    39.47200000000003    7.508533167269116
    39.67200000000003    7.492237704328053
    39.872000000000035    7.476010287056262
    40.07200000000004    7.459610361211147
    40.27200000000004    7.4428426584235226
    40.472000000000044    7.425661766487083
    40.67200000000005    7.408189716197442
    40.87200000000005    7.3906747016836665
    41.07200000000005    7.373401704060176
    41.272000000000055    7.356545105532672
    41.47200000000006    7.34014111322014
    41.67200000000006    7.324143896826326
    41.872000000000064    7.308395999119271
    42.07200000000007    7.292715271069004
    42.27200000000007    7.2770236886526005
    42.47200000000007    7.261361524564332
    42.672000000000075    7.245793281979647
    42.87200000000008    7.230290142747444
    43.07200000000008    7.214750770268558
    43.272000000000084    7.1991180221936455
    43.47200000000009    7.183344433637884
    43.67200000000009    7.167284272076763
    43.87200000000009    7.150825670599126
    44.072000000000095    7.13408245059199
    44.2720000000001    7.1173712738508685
    44.4720000000001    7.100925866296655
    44.672000000000104    7.084733198634211
    44.87200000000011    7.068653973549807
    45.07200000000011    7.052616199057149
    45.27200000000011    7.036660699214634
    45.472000000000115    7.020864322674949
    45.67200000000012    7.00536589677825
    45.87200000000012    6.990295708105282
    46.07200000000012    6.9757147313835715
    46.272000000000126    6.961668884468858
    46.47200000000013    6.948180418009925
    46.67200000000013    6.935212081501129
    46.872000000000135    6.922606133621386
    47.07200000000014    6.910098319060458
    47.27200000000014    6.897371517909116
    47.47200000000014    6.884174754982786
    47.672000000000146    6.870420796512901
    47.87200000000015    6.856178888313559
    48.07200000000015    6.841628184060782
    48.272000000000155    6.8269856079845574
    48.47200000000016    6.812456537453676
    48.67200000000016    6.798199544058145
    48.87200000000016    6.784270266159108
    49.072000000000166    6.770612680177124
    49.27200000000017    6.757082677961984
    49.47200000000017    6.743539590614784
    49.672000000000175    6.729970035527245
    49.87200000000018    6.716461403097683
    50.0    6.707830171437205
};


==> plots/vortex_street/3d/midpoint/energy/meevc.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    12.84914558145678
    0.1    12.84910669352415
    0.24    12.848576583738128
    0.43599999999999994    12.846072454401483
    0.6359999999999999    12.840325924810756
    0.8359999999999999    12.830358243642042
    1.0359999999999998    12.815492345890203
    1.2359999999999998    12.79560781609872
    1.4359999999999997    12.771047407437106
    1.6359999999999997    12.741442517296573
    1.8359999999999996    12.703577680100258
    2.0359999999999996    12.652347937957272
    2.1759999999999997    12.606884260962994
    2.2739999999999996    12.571679964152299
    2.3425999999999996    12.54593758085385
    2.4111999999999996    12.519853169394793
    2.4797999999999996    12.493859277365653
    2.5483999999999996    12.468226948443926
    2.6169999999999995    12.442894690257134
    2.6855999999999995    12.417516850225114
    2.7541999999999995    12.39165325337837
    2.8227999999999995    12.364972103333127
    2.8913999999999995    12.337410428236776
    2.9599999999999995    12.308929064197905
    3.0285999999999995    12.279232726284325
    3.0971999999999995    12.24816313968161
    3.1657999999999995    12.216000973856547
    3.2343999999999995    12.183011504402344
    3.3029999999999995    12.149099303573927
    3.3715999999999995    12.11411311546283
    3.4401999999999995    12.077986949117514
    3.5087999999999995    12.04078701581383
    3.5773999999999995    12.002442406570436
    3.6459999999999995    11.962731380623923
    3.7145999999999995    11.921674159204672
    3.7831999999999995    11.879527007652975
    3.8517999999999994    11.836489962697883
    3.9203999999999994    11.792627976741448
    3.9889999999999994    11.748010665033867
    4.057599999999999    11.70267002238245
    4.126199999999999    11.656508444861634
    4.194799999999999    11.609342907486118
    4.263399999999999    11.560919555470969
    4.331999999999999    11.511115643014664
    4.400599999999999    11.460042679189552
    4.469199999999999    11.40807672562298
    4.537799999999999    11.355647961989288
    4.606399999999999    11.302695933862601
    4.674999999999999    11.248921694907901
    4.743599999999999    11.194101876366586
    4.812199999999999    11.13814759839777
    4.880799999999999    11.081328434541932
    4.949399999999999    11.024001208547562
    5.017999999999999    10.966187416378697
    5.086599999999999    10.907777766051783
    5.155199999999999    10.848953618360868
    5.223799999999999    10.7900564000747
    5.292399999999999    10.731249805306078
    5.360999999999999    10.67246987628809
    5.429599999999999    10.613676142354981
    5.498199999999999    10.554873546752885
    5.566799999999999    10.495981995377669
    5.635399999999999    10.436746797414289
    5.703999999999999    10.376744963955392
    5.772599999999999    10.315735447437604
    5.841199999999999    10.253997376644387
    5.909799999999999    10.192155255114642
    5.978399999999999    10.130758990347097
    6.046999999999999    10.070166574698431
    6.115599999999999    10.010543409685157
    6.184199999999999    9.951960333401708
    6.252799999999999    9.894372731053325
    6.321399999999999    9.837612183584037
    6.389999999999999    9.781522159831871
    6.458599999999999    9.72608497529069
    6.527199999999999    9.671252893303624
    6.595799999999999    9.616856434372115
    6.664399999999999    9.562703827978167
    6.732999999999999    9.5085945163209
    6.801599999999999    9.454418924717608
    6.870199999999999    9.400195194247525
    6.938799999999999    9.34594883793255
    7.007399999999999    9.291714227683117
    7.075999999999999    9.237675659055736
    7.144599999999999    9.184107636977092
    7.213199999999999    9.131122586030761
    7.309239999999999    9.058146803937754
    7.405279999999999    8.98571861110941
    7.50132    8.913741418691057
    7.59736    8.842113782270994
    7.6934000000000005    8.770722934922684
    7.789440000000001    8.699646076909687
    7.885480000000001    8.629195211314212
    7.9815200000000015    8.559609845356402
    8.077560000000002    8.491068695985346
    8.173600000000002    8.423780673909862
    8.269640000000003    8.357752808358857
    8.365680000000003    8.292802500940953
    8.461720000000003    8.228685901236975
    8.557760000000004    8.16534114912114
    8.653800000000004    8.10295757905804
    8.749840000000004    8.041529396501605
    8.845880000000005    7.980924327260999
    8.941920000000005    7.921365931405098
    9.037960000000005    7.8629375739711325
    9.134000000000006    7.8054068893239785
    9.230040000000006    7.74847159879622
    9.326080000000006    7.6919686115934995
    9.422120000000007    7.63589049446971
    9.518160000000007    7.580261992802879
    9.614200000000007    7.525224780295698
    9.710240000000008    7.471024711521691
    9.806280000000008    7.417602952292328
    9.902320000000008    7.364727633875628
    9.998360000000009    7.312567628497409
    10.09440000000001    7.261290575739352
    10.19044000000001    7.210775309471184
    10.28648000000001    7.161229249399429
    10.38252000000001    7.112981480271851
    10.47856000000001    7.065927914437447
    10.54578800000001    7.033172562629839
    10.61301600000001    7.000880437498729
    10.68024400000001    6.969131037021976
    10.74747200000001    6.938021829878399
    10.81470000000001    6.907417827882245
    10.881928000000011    6.877136142195336
    10.949156000000011    6.847188380224605
    11.016384000000011    6.817698986674978
    11.083612000000011    6.788752752658762
    11.150840000000011    6.760337958539574
    11.218068000000011    6.732412239831527
    11.285296000000011    6.705013534767786
    11.352524000000011    6.678180045446022
    11.419752000000011    6.651875594303511
    11.486980000000012    6.626056937618234
    11.554208000000012    6.600707480572195
    11.621436000000012    6.575778273188221
    11.715555200000011    6.541656273538813
    11.809674400000011    6.50790033407526
    11.90379360000001    6.474363801501451
    11.99791280000001    6.441041693631395
    12.09203200000001    6.407966818930473
    12.18615120000001    6.3751720357693
    12.28027040000001    6.342726559981579
    12.37438960000001    6.3107004927236945
    12.46850880000001    6.279184821990511
    12.562628000000009    6.248294758857766
    12.69439488000001    6.206627668232344
    12.82616176000001    6.166105783840997
    12.957928640000011    6.126309031435205
    13.089695520000012    6.08684937084337
    13.221462400000012    6.047712544624248
    13.353229280000013    6.009220782170913
    13.484996160000014    5.971773231239766
    13.616763040000015    5.93551065385097
    13.748529920000015    5.900384242104704
    13.880296800000016    5.866235694890727
    14.012063680000017    5.832820677020224
    14.143830560000017    5.800065337128782
    14.275597440000018    5.768067542994528
    14.407364320000019    5.73691513398667
    14.53913120000002    5.70655021269661
    14.723604832000019    5.66560467233509
    14.908078464000019    5.625509230348454
    15.092552096000018    5.5861070630819745
    15.277025728000018    5.547345034071129
    15.461499360000017    5.509270349138075
    15.645972992000017    5.47191886424545
    15.830446624000016    5.435237177504798
    16.014920256000018    5.399210810193944
    16.199393888000017    5.364140301964953
    16.383867520000017    5.33026912555674
    16.568341152000016    5.297568355891782
    16.752814784000016    5.265970795764895
    16.937288416000015    5.23536022571422
    17.121762048000015    5.2055987004743605
    17.306235680000015    5.176602263885735
    17.490709312000014    5.148264651190448
    17.675182944000014    5.120474013264038
    17.859656576000013    5.093149485766956
    18.044130208000013    5.066243307047987
    18.228603840000012    5.03983138313667
    18.413077472000012    5.014014998534985
    18.59755110400001    4.988646884091958
    18.78202473600001    4.96357369238365
    18.96649836800001    4.938939361654655
    19.15097200000001    4.914906190427098
    19.33544563200001    4.891477704824582
    19.51991926400001    4.868561609958642
    19.70439289600001    4.846018735447649
    19.904392896000008    4.821824552211715
    20.104392896000007    4.797545726655935
    20.304392896000007    4.773088096602686
    20.504392896000006    4.748530078621298
    20.704392896000005    4.723974886210769
    20.904392896000004    4.6996362501599505
    21.104392896000004    4.675798395927454
    21.304392896000003    4.6527111892006365
    21.504392896000002    4.6305784148358065
    21.704392896    4.609376337039663
    21.904392896    4.588861750826552
    22.104392896    4.5688809341373
    22.304392896    4.549395595836669
    22.504392896    4.530321448302651
    22.704392895999998    4.511544726520603
    22.904392895999997    4.493023524480193
    23.104392895999997    4.474739168872004
    23.304392895999996    4.456656927943959
    23.504392895999995    4.438764250602531
    23.704392895999995    4.421051499724656
    23.904392895999994    4.403496586299217
    24.104392895999993    4.386108349947982
    24.304392895999992    4.368936997216482
    24.50439289599999    4.352013163021201
    24.70439289599999    4.335337895435253
    24.90439289599999    4.318928008291137
    25.10439289599999    4.302819773206562
    25.30439289599999    4.287018790300394
    25.504392895999988    4.271463538298512
    25.704392895999987    4.256083542161948
    25.904392895999987    4.240871537112725
    26.104392895999986    4.225871838768569
    26.304392895999985    4.211133446777004
    26.504392895999985    4.196660147466268
    26.704392895999984    4.1823832750066305
    26.904392895999983    4.168160831055401
    27.104392895999982    4.1538287101274625
    27.30439289599998    4.139283635247115
    27.50439289599998    4.1244940158034975
    27.70439289599998    4.109465131958468
    27.90439289599998    4.094249704188021
    28.10439289599998    4.078935180897889
    28.304392895999978    4.063595942005003
    28.504392895999977    4.048300795214084
    28.704392895999977    4.033153531663409
    28.904392895999976    4.018285130036841
    29.104392895999975    4.0037951203837725
    29.304392895999975    3.9897237383409085
    29.504392895999974    3.976058948949095
    29.704392895999973    3.9627392190999147
    30.004392895999974    3.9431181105797473
    30.144392895999975    3.934005305756028
    30.340392895999976    3.9212794598809935
    30.540392895999975    3.9082439064925047
    30.740392895999975    3.895140712990007
    30.940392895999974    3.881979625744982
    31.140392895999973    3.868794058637631
    31.340392895999972    3.8556434378691047
    31.54039289599997    3.8425971149308964
    31.74039289599997    3.8297055270211318
    31.94039289599997    3.816988232365769
    32.14039289599997    3.804440862830765
    32.340392895999976    3.7920415285628453
    32.54039289599998    3.779755418144592
    32.74039289599998    3.7675460360323796
    32.940392895999985    3.755404831744694
    33.14039289599999    3.7433717213484137
    33.34039289599999    3.7315142074534644
    33.54039289599999    3.719880025689755
    33.740392895999996    3.7084716047601374
    33.940392896    3.697262923983947
    34.140392896    3.6862234408246306
    34.340392896000004    3.6753173680879248
    34.54039289600001    3.664494200397679
    34.74039289600001    3.65369111622065
    34.94039289600001    3.642839992005563
    35.140392896000016    3.631873569720088
    35.34039289600002    3.6207329827953747
    35.54039289600002    3.6093727364119257
    35.740392896000024    3.5977619940681427
    35.94039289600003    3.5858890556424283
    36.14039289600003    3.573767222650161
    36.34039289600003    3.5614360254696082
    36.540392896000036    3.5489602348965277
    36.74039289600004    3.536424718355827
    36.94039289600004    3.52391444505063
    37.140392896000044    3.511487569527681
    37.34039289600005    3.4991639793780345
    37.54039289600005    3.486930723285311
    37.74039289600005    3.4747525233791388
    37.940392896000056    3.462583716161815
    38.14039289600006    3.450381373735097
    38.34039289600006    3.4381179496908376
    38.540392896000064    3.4257889536295876
    38.74039289600007    3.413410395876176
    38.94039289600007    3.4010099623181462
    39.14039289600007    3.388620838131191
    39.340392896000075    3.3762791891973167
    39.54039289600008    3.3640204956995063
    39.74039289600008    3.3518750646932527
    39.940392896000084    3.3398674546122664
    40.14039289600009    3.3280195460222237
    40.34039289600009    3.316356449029385
    40.54039289600009    3.3049119473625486
    40.740392896000095    3.293726220227594
    40.9403928960001    3.2828370588570825
    41.1403928960001    3.27227214255732
    41.340392896000104    3.2620455433470315
    41.54039289600011    3.252158067252571
    41.74039289600011    3.2426017588305798
    41.94039289600011    3.2333661415327626
    42.140392896000115    3.2244399632228915
    42.34039289600012    3.215806749012456
    42.54039289600012    3.207440890283549
    42.740392896000124    3.1993095021425115
    42.94039289600013    3.1913771499848327
    43.14039289600013    3.1836095921061562
    43.34039289600013    3.175976261151372
    43.540392896000135    3.1684512319810683
    43.74039289600014    3.1610123292283303
    43.94039289600014    3.1536411286884647
    44.140392896000144    3.1463256216150786
    44.34039289600015    3.1390612393919555
    44.54039289600015    3.1318463796690725
    44.74039289600015    3.124675940873377
    44.940392896000155    3.117538969510957
    45.14039289600016    3.1104207715962366
    45.34039289600016    3.1033046333184346
    45.540392896000164    3.0961708696662584
    45.740392896000166    3.088995839342702
    45.94039289600017    3.0817541588885917
    46.14039289600017    3.0744242437860665
    46.340392896000175    3.06699399457739
    46.54039289600018    3.059463034129301
    46.74039289600018    3.051841108563797
    46.94039289600018    3.044145548143572
    47.140392896000186    3.036399105308018
    47.34039289600019    3.028627546542476
    47.54039289600019    3.020858007097898
    47.740392896000195    3.013119000890099
    47.9403928960002    3.005440607522403
    48.1403928960002    2.9978533773646383
    48.3403928960002    2.990385843999309
    48.540392896000206    2.983061171279862
    48.74039289600021    2.97589447349603
    48.94039289600021    2.968892492574702
    49.140392896000215    2.9620555852775037
    49.34039289600022    2.9553800916615427
    49.54039289600022    2.9488592396596847
    49.74039289600022    2.942483141371421
    49.940392896000226    2.9362394146053514
    50.0    2.9343982250777265
};


==> plots/vortex_street/3d/midpoint/energy/standard.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    12.512453975294333
    0.1    12.512409612998859
    0.24    12.51187795592565
    0.43599999999999994    12.509519991531915
    0.6359999999999999    12.504185280193365
    0.8359999999999999    12.495058066984239
    1.0359999999999998    12.481790860834227
    1.2359999999999998    12.464677594486062
    1.4359999999999997    12.444423127000492
    1.6359999999999997    12.42179983743425
    1.8359999999999996    12.397476808331001
    2.0359999999999996    12.371906064442447
    2.2359999999999998    12.345319115668465
    2.436    12.317858185684804
    2.636    12.289672684004955
    2.8360000000000003    12.260923093848032
    3.0360000000000005    12.231720374059568
    3.2360000000000007    12.202135484794036
    3.436000000000001    12.172279730808134
    3.636000000000001    12.142300513308898
    3.836000000000001    12.112398200109782
    4.036000000000001    12.08280929078595
    4.2360000000000015    12.053763850082987
    4.436000000000002    12.02547166535142
    4.636000000000002    11.998109635384937
    4.836000000000002    11.971821379544435
    5.036000000000002    11.946673847308192
    5.236000000000002    11.92260320135874
    5.436000000000003    11.899453729423259
    5.636000000000003    11.877040126829057
    5.836000000000003    11.85521733321495
    6.036000000000003    11.833911989704811
    6.236000000000003    11.813126442103636
    6.4360000000000035    11.792906740615942
    6.636000000000004    11.773263461035896
    6.836000000000004    11.754117310370667
    7.036000000000004    11.735334450151282
    7.236000000000004    11.716801637463174
    7.436000000000004    11.698468680251247
    7.636000000000005    11.680331083982503
    7.836000000000005    11.662373807135733
    8.036000000000005    11.64455108070494
    8.236000000000004    11.62681582155228
    8.436000000000003    11.60913673627153
    8.636000000000003    11.591499141178208
    8.836000000000002    11.573902187958097
    9.036000000000001    11.556344267023324
    9.236    11.53882109866459
    9.436    11.52134085611902
    9.636    11.503930211149038
    9.835999999999999    11.486625768679929
    10.035999999999998    11.469462830432294
    10.235999999999997    11.452465470536541
    10.435999999999996    11.435631964814545
    10.635999999999996    11.418934668250742
    10.835999999999995    11.402332309175584
    11.035999999999994    11.385777878395642
    11.235999999999994    11.36923062368833
    11.435999999999993    11.352667950167175
    11.635999999999992    11.336088994556848
    11.835999999999991    11.31950816540609
    12.03599999999999    11.302943163930872
    12.23599999999999    11.286402091249444
    12.43599999999999    11.269873846174354
    12.635999999999989    11.253331264685624
    12.835999999999988    11.23674205450372
    13.035999999999987    11.220075881016744
    13.235999999999986    11.203306492056935
    13.435999999999986    11.186411016084579
    13.635999999999985    11.169365624034253
    13.835999999999984    11.15214196250307
    14.035999999999984    11.134709410278342
    14.235999999999983    11.117040152008183
    14.435999999999982    11.099112340856674
    14.635999999999981    11.080910448874022
    14.83599999999998    11.062424899212596
    15.03599999999998    11.043653723360844
    15.23599999999998    11.02460497888873
    15.435999999999979    11.005293164010538
    15.635999999999978    10.98573121319679
    15.835999999999977    10.96592732488649
    16.035999999999976    10.945886923169555
    16.235999999999976    10.925615267979346
    16.435999999999975    10.905119349174834
    16.635999999999974    10.8844059849548
    16.835999999999974    10.863478936254689
    17.035999999999973    10.842340452177046
    17.235999999999972    10.820994368387037
    17.43599999999997    10.799446299260214
    17.63599999999997    10.777697863485674
    17.83599999999997    10.755735044625084
    18.03599999999997    10.733518592168267
    18.23599999999997    10.710985387539033
    18.435999999999968    10.688068919072007
    18.635999999999967    10.664741108508025
    18.835999999999967    10.641053252235215
    19.035999999999966    10.61714123792625
    19.235999999999965    10.593182231713135
    19.435999999999964    10.569325595350497
    19.635999999999964    10.545642899324726
    19.835999999999963    10.522129696208438
    20.035999999999962    10.49874716048338
    20.23599999999996    10.475452905122948
    20.43599999999996    10.452194296766294
    20.63599999999996    10.428896918618525
    20.83599999999996    10.405483556919618
    21.03599999999996    10.3819095028388
    21.235999999999958    10.35817552056456
    21.435999999999957    10.334314881165778
    21.635999999999957    10.31037111894149
    21.835999999999956    10.286368559146952
    22.035999999999955    10.26229240672073
    22.235999999999954    10.238134640125574
    22.435999999999954    10.213946494051795
    22.635999999999953    10.189777962463832
    22.835999999999952    10.165609133567406
    23.03599999999995    10.141428008728449
    23.23599999999995    10.117361869833866
    23.43599999999995    10.093641321045014
    23.63599999999995    10.070446436271473
    23.83599999999995    10.047840841364913
    24.035999999999948    10.02580541857579
    24.235999999999947    10.00429749632032
    24.435999999999947    9.983281870151226
    24.635999999999946    9.962716639140849
    24.835999999999945    9.942519251777604
    25.035999999999945    9.922568692613108
    25.235999999999944    9.902772260503877
    25.435999999999943    9.88308421734766
    25.635999999999942    9.863478578728978
    25.83599999999994    9.843957465138779
    26.03599999999994    9.824526414496507
    26.23599999999994    9.805148089023312
    26.43599999999994    9.785721993718179
    26.63599999999994    9.766110593254117
    26.835999999999938    9.746169714369916
    27.035999999999937    9.725697298442359
    27.235999999999937    9.704440523242685
    27.435999999999936    9.682243534152303
    27.635999999999935    9.659159207275195
    27.835999999999935    9.63535208772922
    28.035999999999934    9.610916597111846
    28.235999999999933    9.58581980757578
    28.435999999999932    9.559927731723773
    28.63599999999993    9.533046821736539
    28.83599999999993    9.505020420043389
    29.03599999999993    9.475822082978446
    29.23599999999993    9.445552318243386
    29.43599999999993    9.414392484147722
    29.635999999999928    9.382600078925291
    29.835999999999927    9.350485206380231
    30.035999999999927    9.318318077943763
    30.235999999999926    9.286306971468345
    30.435999999999925    9.25465740051157
    30.635999999999925    9.22348989587396
    30.835999999999924    9.192835327601387
    31.035999999999923    9.162844827472817
    31.235999999999922    9.133702169693171
    31.435999999999922    9.10539895815002
    31.63599999999992    9.077900943442156
    31.83599999999992    9.05124436299193
    32.03599999999992    9.025329606042927
    32.235999999999926    8.999806097194101
    32.43599999999993    8.974332495184175
    32.63599999999993    8.948741416776006
    32.835999999999935    8.923016667872854
    33.03599999999994    8.896992549094188
    33.23599999999994    8.870683653244145
    33.43599999999994    8.84439855074747
    33.635999999999946    8.818281613211939
    33.83599999999995    8.79226165709799
    34.03599999999995    8.766423010476826
    34.235999999999954    8.740916013078884
    34.43599999999996    8.7157358010617
    34.63599999999996    8.69078004487852
    34.83599999999996    8.665999819753353
    35.035999999999966    8.641411279940845
    35.23599999999997    8.616955411174741
    35.43599999999997    8.592352700523893
    35.635999999999974    8.567143024623334
    35.83599999999998    8.541010226156004
    36.03599999999998    8.51392537352006
    36.23599999999998    8.485988312563519
    36.435999999999986    8.457225596555642
    36.63599999999999    8.427508642630176
    36.83599999999999    8.396903383535765
    37.035999999999994    8.365727672628493
    37.236    8.334252647339182
    37.436    8.302556534812231
    37.636    8.270494979173941
    37.836000000000006    8.237870967599092
    38.03600000000001    8.204561734584601
    38.23600000000001    8.170571880911439
    38.436000000000014    8.13603961041353
    38.63600000000002    8.101183044265724
    38.83600000000002    8.06658503133785
    39.03600000000002    8.03317608343926
    39.236000000000026    8.001435249562928
    39.43600000000003    7.971228321596896
    39.63600000000003    7.9424332799185065
    39.836000000000034    7.914952554015959
    40.03600000000004    7.888679631422326
    40.23600000000004    7.863424330308284
    40.43600000000004    7.838916540832451
    40.636000000000045    7.814979338210473
    40.83600000000005    7.791482910422541
    41.03600000000005    7.768261729937031
    41.236000000000054    7.745187184141746
    41.43600000000006    7.722296920168351
    41.63600000000006    7.699704629189165
    41.83600000000006    7.677519188521713
    42.036000000000065    7.655884540913025
    42.23600000000007    7.634914693570576
    42.43600000000007    7.614608356346469
    42.636000000000074    7.594813773372647
    42.83600000000008    7.575265012673219
    43.03600000000008    7.55570872940282
    43.23600000000008    7.536038026409796
    43.436000000000085    7.5162840189078635
    43.63600000000009    7.496489423165723
    43.83600000000009    7.476572026543292
    44.036000000000094    7.456232817705418
    44.2360000000001    7.435054348747956
    44.4360000000001    7.412822406830109
    44.6360000000001    7.389664088482871
    44.836000000000105    7.365865751630609
    45.03600000000011    7.341719113931192
    45.23600000000011    7.317425854944515
    45.436000000000114    7.293060982181487
    45.63600000000012    7.268618845646569
    45.83600000000012    7.244131648794073
    46.03600000000012    7.219722983850224
    46.236000000000125    7.195541480756981
    46.43600000000013    7.171748379779473
    46.63600000000013    7.148463597769442
    46.83600000000013    7.125620653948837
    47.036000000000136    7.103072658090388
    47.23600000000014    7.080844380622452
    47.43600000000014    7.059116658809644
    47.636000000000145    7.038046932182923
    47.83600000000015    7.017767569145459
    48.03600000000015    6.998308101860442
    48.23600000000015    6.979526719938546
    48.436000000000156    6.9613025499275745
    48.63600000000016    6.943629963342449
    48.83600000000016    6.926482722221141
    49.036000000000165    6.909777630564343
    49.23600000000017    6.893476836209799
    49.43600000000017    6.877566446645185
    49.63600000000017    6.861824453882841
    49.836000000000176    6.845843829080566
    50.0    6.832242291836582
};


==> plots/vortex_street/3d/midpoint/far/asf.tex <==
\addplot[seaborngreen, thick] table {
    0.0    2.6082361776395317
    0.1    2.6288828010820113
    0.24    2.6959077221150594
    0.43599999999999994    2.854970255570374
    0.6359999999999999    3.0983013390013827
    0.8359999999999999    3.409560056226534
    1.0359999999999998    3.764925598778775
    1.2359999999999998    4.141567042462368
    1.4359999999999997    4.562169973399089
    1.6359999999999997    5.083105139578308
    1.8359999999999996    5.745323400444246
    2.0359999999999996    6.566623378418218
    2.2359999999999998    7.543333717674237
    2.436    8.636962006243309
    2.636    9.821680252697496
    2.8360000000000003    11.112562488876994
    3.0360000000000005    12.49122997661534
    3.2360000000000007    13.944801291979733
    3.436000000000001    15.152590893021785
    3.636000000000001    16.34993522322567
    3.836000000000001    17.906295255827562
    4.036000000000001    19.549028550336107
    4.2360000000000015    20.487401973402715
    4.436000000000002    20.300521288997103
    4.636000000000002    20.050705357336255
    4.836000000000002    20.567026916967393
    5.036000000000002    20.226099523205825
    5.236000000000002    18.91910552798967
    5.436000000000003    17.81279988023661
    5.636000000000003    17.24806701576091
    5.836000000000003    17.0154730805164
    6.036000000000003    16.85268592392326
    6.236000000000003    16.517689507776012
    6.4360000000000035    15.889080304309854
    6.636000000000004    15.174708494337601
    6.836000000000004    14.531785774709519
    7.036000000000004    13.924774647858905
    7.236000000000004    13.44130010135773
    7.436000000000004    13.260997164145886
    7.636000000000005    13.50171265935724
    7.836000000000005    14.158464579067351
    8.036000000000005    15.074157024746457
    8.236000000000004    16.08100962936433
    8.436000000000003    17.112493048282175
    8.636000000000003    18.07663293562316
    8.836000000000002    19.004010809835115
    9.036000000000001    19.91999871814935
    9.236    20.628503670705598
    9.436    21.219923320311853
    9.636    21.71947242162769
    9.835999999999999    21.998350239969863
    10.035999999999998    22.450538663253905
    10.235999999999997    23.198979846520228
    10.435999999999996    23.149734749089298
    10.635999999999996    22.205630345372512
    10.835999999999995    21.211125018841646
    11.035999999999994    20.077096378222812
    11.235999999999994    18.880014806231173
    11.435999999999993    18.047756542830363
    11.635999999999992    17.57912009389774
    11.835999999999991    17.10972938512068
    12.03599999999999    16.82798598626115
    12.23599999999999    16.667462202726554
    12.43599999999999    16.520498702367597
    12.635999999999989    16.447590316167684
    12.835999999999988    16.452066862037494
    13.035999999999987    16.633595645559115
    13.235999999999986    17.301429460068945
    13.435999999999986    18.29606243631001
    13.635999999999985    18.162939875562763
    13.835999999999984    17.005021386157026
    14.035999999999984    16.03186650844602
    14.235999999999983    15.60096540374201
    14.435999999999982    15.463700184088202
    14.635999999999981    15.474944958339453
    14.83599999999998    15.580669374785941
    15.03599999999998    15.75968858410744
    15.23599999999998    15.930414416110317
    15.435999999999979    16.043569763128225
    15.635999999999978    16.22999900574031
    15.835999999999977    16.499753925567138
    16.035999999999976    16.77140843293362
    16.235999999999976    16.97423927164201
    16.435999999999975    17.03766001013153
    16.635999999999974    16.997018966962926
    16.835999999999974    16.974853513022072
    17.035999999999973    16.95241153401577
    17.235999999999972    16.801694551621264
    17.43599999999997    16.527140843785652
    17.63599999999997    16.24008228584903
    17.83599999999997    16.018186381541984
    18.03599999999997    15.831048092883298
    18.23599999999997    15.702460836945562
    18.435999999999968    15.750210076874453
    18.635999999999967    15.968912456301563
    18.835999999999967    16.235486891820052
    19.035999999999966    16.37896448617378
    19.235999999999965    16.2136276285515
    19.435999999999964    15.787021793676548
    19.635999999999964    15.398049580256131
    19.835999999999963    15.199482104324193
    20.035999999999962    15.279833576868105
    20.23599999999996    15.619795627229188
    20.43599999999996    16.13677413900058
    20.63599999999996    16.744368633330353
    20.83599999999996    17.333713127726515
    21.03599999999996    17.82372254501123
    21.235999999999958    18.15752357409336
    21.435999999999957    18.35955130077541
    21.635999999999957    18.684298492494868
    21.835999999999956    19.39336198948363
    22.035999999999955    20.339880748298203
    22.235999999999954    21.22522018996939
    22.435999999999954    22.04323235106275
    22.635999999999953    22.552349349963052
    22.835999999999952    22.211734294554272
    23.03599999999995    21.146130038145124
    23.23599999999995    19.89759841403708
    23.43599999999995    18.788474878712304
    23.63599999999995    17.896131401840517
    23.83599999999995    17.17749556937272
    24.035999999999948    16.604605813099464
    24.235999999999947    16.203971183034973
    24.435999999999947    15.959264029060241
    24.635999999999946    15.841718835368209
    24.835999999999945    15.772752031719087
    25.035999999999945    15.661284574502597
    25.235999999999944    15.497199612281477
    25.435999999999943    15.398900097278322
    25.635999999999942    15.542060101671058
    25.83599999999994    16.07538764142148
    26.03599999999994    17.052410110300556
    26.23599999999994    18.413088612854626
    26.43599999999994    20.022474318494844
    26.63599999999994    21.347373491125033
    26.835999999999938    21.598717892204604
    27.035999999999937    21.204179700854077
    27.235999999999937    21.072123007849463
    27.435999999999936    20.851878615167983
    27.635999999999935    20.06184101844762
    27.835999999999935    19.31864547465849
    28.035999999999934    18.554003748249343
    28.235999999999933    18.09638907462177
    28.435999999999932    17.804741711367715
    28.63599999999993    17.519892212279434
    28.83599999999993    17.116356634409204
    29.03599999999993    16.366447575420374
    29.23599999999993    15.577005058055983
    29.43599999999993    14.82191216932571
    29.635999999999928    14.07251201207481
    29.93599999999993    13.144829939051817
    30.07599999999993    12.892877892303854
    30.27199999999993    12.798872665580804
    30.47199999999993    12.911992707175955
    30.67199999999993    13.217812462346322
    30.87199999999993    13.725911819456513
    31.071999999999928    14.413157448447274
    31.271999999999927    15.291976714036082
    31.471999999999927    16.393100762113935
    31.671999999999926    17.656154466555613
    31.871999999999925    18.66642343800143
    32.071999999999925    18.927632510133595
    32.27199999999993    18.533760990580603
    32.47199999999993    17.733767886081925
    32.67199999999993    16.644837147388056
    32.871999999999936    15.882165700075635
    33.07199999999994    15.435457183440185
    33.27199999999994    15.07436313459377
    33.471999999999944    14.689552378530564
    33.67199999999995    14.193335290183455
    33.87199999999995    13.725190898444396
    34.07199999999995    13.510698371427917
    34.271999999999956    13.51549033433926
    34.47199999999996    13.486099020905087
    34.67199999999996    13.23914905050438
    34.871999999999964    12.745773918044364
    35.07199999999997    12.196692583072242
    35.27199999999997    11.798634885490697
    35.47199999999997    11.530693569111197
    35.671999999999976    11.409909670994875
    35.87199999999998    11.461305925580078
    36.07199999999998    11.608076865950217
    36.271999999999984    11.711491601074783
    36.47199999999999    11.714287713487789
    36.67199999999999    11.670241096412777
    36.87199999999999    11.705844184225596
    37.071999999999996    11.82315603329938
    37.272    11.904730465218467
    37.472    11.86155873285839
    37.672000000000004    11.718479350944216
    37.87200000000001    11.521826459904796
    38.07200000000001    11.357024051549603
    38.27200000000001    11.352446770790444
    38.472000000000016    11.535267023471505
    38.67200000000002    11.823271434517526
    38.87200000000002    12.090189822003563
    39.072000000000024    12.261376492131582
    39.27200000000003    12.368599062644595
    39.47200000000003    12.372582334000255
    39.67200000000003    12.204406572543835
    39.872000000000035    11.933267806258819
    40.07200000000004    11.645791408499074
    40.27200000000004    11.325256494062756
    40.472000000000044    10.991112662243312
    40.67200000000005    10.715895637951565
    40.87200000000005    10.522473481974725
    41.07200000000005    10.397084449489888
    41.272000000000055    10.362642736978152
    41.47200000000006    10.322946166252324
    41.67200000000006    10.229653788710195
    41.872000000000064    10.14550998688792
    42.07200000000007    10.075315339314468
    42.27200000000007    9.99591273738153
    42.47200000000007    9.890685942976727
    42.672000000000075    9.802723521198653
    42.87200000000008    9.851910856757833
    43.07200000000008    10.007863351481587
    43.272000000000084    10.148634113636318
    43.47200000000009    10.326631002111533
    43.67200000000009    10.656330597472293
    43.87200000000009    10.99794278184098
    44.072000000000095    11.065706829394934
    44.2720000000001    10.806498617561239
    44.4720000000001    10.508274109796025
    44.672000000000104    10.383277057165404
    44.87200000000011    10.388164701866405
    45.07200000000011    10.31522416269615
    45.27200000000011    10.175481444377475
    45.472000000000115    10.014531569473212
    45.67200000000012    9.841245655154943
    45.87200000000012    9.662305705423378
    46.07200000000012    9.469011727532171
    46.272000000000126    9.212519472422679
    46.47200000000013    8.973076458979422
    46.67200000000013    8.828383417267531
    46.872000000000135    8.817517202274592
    47.07200000000014    8.897202153830946
    47.27200000000014    9.009810157089639
    47.47200000000014    9.099419144257807
    47.672000000000146    9.169399735362386
    47.87200000000015    9.23024260396974
    48.07200000000015    9.258118405642076
    48.272000000000155    9.237519399920561
    48.47200000000016    9.152934789237174
    48.67200000000016    9.047941922329883
    48.87200000000016    8.972688957524802
    49.072000000000166    8.953565811010195
    49.27200000000017    8.987288079972904
    49.47200000000017    9.006122390967525
    49.672000000000175    8.97118046960366
    49.87200000000018    8.914581849237383
    50.0    8.87862537725159
};


==> plots/vortex_street/3d/midpoint/far/meevc.tex <==
\addplot[seabornorange, very thick, dashed] table {
    0.0    2.648138462562627
    0.1    2.667683685180911
    0.24    2.7516981598695085
    0.43599999999999994    2.9687444700355208
    0.6359999999999999    3.305710136787788
    0.8359999999999999    3.7849296553974314
    1.0359999999999998    4.51381618582023
    1.2359999999999998    5.929628149835801
    1.4359999999999997    10.425130137726137
    1.6359999999999997    31.06385998778982
    1.8359999999999996    85.4086288651067
    2.0359999999999996    155.65021990822245
    2.1759999999999997    199.22287073209466
    2.2739999999999996    223.33398669258426
    2.3425999999999996    233.14890200490885
    2.4111999999999996    235.16521881496544
    2.4797999999999996    227.84287509318474
    2.5483999999999996    219.32355222151457
    2.6169999999999995    220.0662145329203
    2.6855999999999995    233.00928937111962
    2.7541999999999995    252.09118896798353
    2.8227999999999995    266.94256318733585
    2.8913999999999995    277.65305219007666
    2.9599999999999995    292.198217794788
    3.0285999999999995    313.5404405961342
    3.0971999999999995    332.93008861263894
    3.1657999999999995    345.4139986933103
    3.2343999999999995    357.78347761064214
    3.3029999999999995    368.9848949667944
    3.3715999999999995    384.159273066488
    3.4401999999999995    400.3132268289553
    3.5087999999999995    415.0052198588104
    3.5773999999999995    435.7394631067076
    3.6459999999999995    459.58384477769243
    3.7145999999999995    480.81839839297504
    3.7831999999999995    499.1110392066883
    3.8517999999999994    517.7149058444942
    3.9203999999999994    533.8614057865008
    3.9889999999999994    546.3648613590543
    4.057599999999999    558.8247098799122
    4.126199999999999    575.5509330774291
    4.194799999999999    597.9957043170895
    4.263399999999999    623.5288691391116
    4.331999999999999    647.4361894016438
    4.400599999999999    669.9848805718524
    4.469199999999999    684.9019635709948
    4.537799999999999    697.446883742907
    4.606399999999999    715.2747765573986
    4.674999999999999    734.8051264253571
    4.743599999999999    755.1967731864656
    4.812199999999999    772.7167512764563
    4.880799999999999    784.2178153113048
    4.949399999999999    795.2205985028638
    5.017999999999999    811.4275800688638
    5.086599999999999    827.4656024286863
    5.155199999999999    838.058242584449
    5.223799999999999    843.7477484426807
    5.292399999999999    848.6971650494536
    5.360999999999999    852.7577245223605
    5.429599999999999    854.0670820710777
    5.498199999999999    858.4753538952025
    5.566799999999999    869.4282229017176
    5.635399999999999    885.9573477251035
    5.703999999999999    905.2472873955979
    5.772599999999999    920.7058249183415
    5.841199999999999    927.8970643518498
    5.909799999999999    926.7896416693957
    5.978399999999999    919.9881661836378
    6.046999999999999    909.7982436358606
    6.115599999999999    896.8719533255245
    6.184199999999999    882.0011330200131
    6.252799999999999    869.6565478876896
    6.321399999999999    860.5738192831883
    6.389999999999999    849.9718614196912
    6.458599999999999    837.0597430970937
    6.527199999999999    827.6123844845245
    6.595799999999999    823.6974081157271
    6.664399999999999    823.0795476586754
    6.732999999999999    825.5419207377223
    6.801599999999999    826.6074512444004
    6.870199999999999    823.9975398544135
    6.938799999999999    821.4652307969503
    7.007399999999999    819.2758232695226
    7.075999999999999    812.6486196513032
    7.144599999999999    801.4863807040274
    7.213199999999999    790.6557288799579
    7.309239999999999    782.2600369507543
    7.405279999999999    779.1772139857558
    7.50132    781.179901813381
    7.59736    785.3894053302805
    7.6934000000000005    786.3017327413052
    7.789440000000001    777.6889776470771
    7.885480000000001    761.6176577776042
    7.9815200000000015    744.8139575832328
    8.077560000000002    728.2674559372063
    8.173600000000002    712.492813473896
    8.269640000000003    698.242181213633
    8.365680000000003    685.6223763043731
    8.461720000000003    675.0557980712445
    8.557760000000004    662.6914060667679
    8.653800000000004    646.6552639279652
    8.749840000000004    633.3883250414617
    8.845880000000005    622.0291824642009
    8.941920000000005    609.9597605001959
    9.037960000000005    596.2202734527112
    9.134000000000006    582.7211588604506
    9.230040000000006    571.4385893727806
    9.326080000000006    562.5045351983842
    9.422120000000007    556.1270271439649
    9.518160000000007    551.6780711314034
    9.614200000000007    545.8775393552752
    9.710240000000008    536.27238207863
    9.806280000000008    528.1487157029429
    9.902320000000008    520.1655505880951
    9.998360000000009    508.84281992455317
    10.09440000000001    502.26915480450907
    10.19044000000001    494.69920307096567
    10.28648000000001    485.6460375237089
    10.38252000000001    478.1085941679962
    10.47856000000001    470.7388087611788
    10.54578800000001    461.8339763927744
    10.61301600000001    451.5766489464875
    10.68024400000001    440.9536351072685
    10.74747200000001    432.9809387289432
    10.81470000000001    427.7516664177714
    10.881928000000011    423.94397424807653
    10.949156000000011    417.42083060291895
    11.016384000000011    409.83831702032154
    11.083612000000011    402.56106539022034
    11.150840000000011    395.61996325300646
    11.218068000000011    388.3200431592935
    11.285296000000011    379.47284640874955
    11.352524000000011    369.9716087925266
    11.419752000000011    361.39038563577935
    11.486980000000012    353.520987876607
    11.554208000000012    346.1934184996785
    11.621436000000012    340.0107774563346
    11.715555200000011    334.68120317844443
    11.809674400000011    333.1682845785704
    11.90379360000001    333.0531127411322
    11.99791280000001    331.39267559634413
    12.09203200000001    328.97475527719325
    12.18615120000001    326.0049622447864
    12.28027040000001    322.14984849097584
    12.37438960000001    317.49908242385453
    12.46850880000001    311.35908090920316
    12.562628000000009    303.8369012821145
    12.69439488000001    294.63682785694436
    12.82616176000001    290.30328249793183
    12.957928640000011    289.9778082469165
    13.089695520000012    288.59156185096253
    13.221462400000012    283.5897322086807
    13.353229280000013    275.52829167463403
    13.484996160000014    265.94254498642294
    13.616763040000015    256.4762135879242
    13.748529920000015    247.72256566415405
    13.880296800000016    240.84301803285675
    14.012063680000017    235.09396769198557
    14.143830560000017    228.6823697456157
    14.275597440000018    221.70281527944866
    14.407364320000019    215.12352824064828
    14.53913120000002    209.74765538248113
    14.723604832000019    205.73266092952866
    14.908078464000019    203.61190039913933
    15.092552096000018    200.78853843344348
    15.277025728000018    197.46020448343896
    15.461499360000017    193.73535234629446
    15.645972992000017    190.21904319054397
    15.830446624000016    186.63086447655408
    16.014920256000018    182.17424517134043
    16.199393888000017    175.81450507679136
    16.383867520000017    169.09205993184975
    16.568341152000016    162.15586568172728
    16.752814784000016    155.23795826318437
    16.937288416000015    149.38399137408882
    17.121762048000015    144.32839508251777
    17.306235680000015    139.4540829429887
    17.490709312000014    135.54244212021746
    17.675182944000014    132.76974061360403
    17.859656576000013    130.4166862909937
    18.044130208000013    128.2993693625093
    18.228603840000012    125.7981289353402
    18.413077472000012    123.80152075537961
    18.59755110400001    123.51927011327369
    18.78202473600001    123.10125473204933
    18.96649836800001    121.28766098599287
    19.15097200000001    118.93038645199903
    19.33544563200001    116.83781373866638
    19.51991926400001    115.13000470435566
    19.70439289600001    113.56398582265479
    19.904392896000008    112.13902307969356
    20.104392896000007    110.60757794351514
    20.304392896000007    108.64318868486276
    20.504392896000006    107.39809039773333
    20.704392896000005    106.8072163008451
    20.904392896000004    105.4407729055749
    21.104392896000004    102.73826205877673
    21.304392896000003    99.19599099200452
    21.504392896000002    95.49180300404855
    21.704392896    92.69878505200224
    21.904392896    90.96335408690108
    22.104392896    89.15397855138731
    22.304392896    87.0247010399751
    22.504392896    85.14197297745284
    22.704392895999998    83.3055060704518
    22.904392895999997    81.40000163039747
    23.104392895999997    79.85983982161689
    23.304392895999996    78.6344843042881
    23.504392895999995    77.47555987726689
    23.704392895999995    76.47319428096078
    23.904392895999994    75.49352987690459
    24.104392895999993    74.32633041035302
    24.304392895999992    73.27516588373692
    24.50439289599999    72.55081678878994
    24.70439289599999    71.82067251508111
    24.90439289599999    70.72467596913884
    25.10439289599999    69.34459804171894
    25.30439289599999    68.07953346003413
    25.504392895999988    67.40719611038081
    25.704392895999987    67.02754551123311
    25.904392895999987    66.19251777885191
    26.104392895999986    64.57646962236086
    26.304392895999985    62.57646570049275
    26.504392895999985    60.726364881465166
    26.704392895999984    59.67418923274405
    26.904392895999983    59.815546409463636
    27.104392895999982    61.00567018868537
    27.30439289599998    62.769348085632515
    27.50439289599998    64.73368628774853
    27.70439289599998    66.52879349434845
    27.90439289599998    67.70996213717572
    28.10439289599998    68.29848603049847
    28.304392895999978    68.52201450196361
    28.504392895999977    68.27162202352517
    28.704392895999977    67.08149836154301
    28.904392895999976    64.8109564977947
    29.104392895999975    61.966714351148944
    29.304392895999975    59.12862571547801
    29.504392895999974    56.66368493471672
    29.704392895999973    54.96217797878215
    30.004392895999974    54.29745576047614
    30.144392895999975    54.528769634483055
    30.340392895999976    55.090719852925425
    30.540392895999975    55.85279796191128
    30.740392895999975    56.70076130607387
    30.940392895999974    57.453834377772566
    31.140392895999973    57.90060000745451
    31.340392895999972    57.882275583394474
    31.54039289599997    57.391888896691555
    31.74039289599997    56.56826499662177
    31.94039289599997    55.613077754724635
    32.14039289599997    54.74694525169552
    32.340392895999976    54.14804422877626
    32.54039289599998    53.83690604862236
    32.74039289599998    53.65579739856895
    32.940392895999985    53.3335367234975
    33.14039289599999    52.5818199710592
    33.34039289599999    51.372658554069034
    33.54039289599999    50.046788412074676
    33.740392895999996    48.94992764860645
    33.940392896    48.12899042712486
    34.140392896    47.52169910524569
    34.340392896000004    47.16749026125805
    34.54039289600001    47.14639563051957
    34.74039289600001    47.49866898691241
    34.94039289600001    48.178236055866144
    35.140392896000016    49.085561091257496
    35.34039289600002    50.14390690326685
    35.54039289600002    51.326181437315576
    35.740392896000024    52.61764161716793
    35.94039289600003    53.94280441883478
    36.14039289600003    55.20392852502498
    36.34039289600003    56.34946571786479
    36.540392896000036    57.289631282118634
    36.74039289600004    57.85789530880626
    36.94039289600004    57.992697470294836
    37.140392896000044    57.81821444423978
    37.34039289600005    57.500620405129055
    37.54039289600005    57.15182750803098
    37.74039289600005    56.85479994370451
    37.940392896000056    56.666615175257995
    38.14039289600006    56.60005599865777
    38.34039289600006    56.58153693928697
    38.540392896000064    56.48236998327921
    38.74039289600007    56.23122350208686
    38.94039289600007    55.85123254796868
    39.14039289600007    55.411201085575655
    39.340392896000075    54.98355985165515
    39.54039289600008    54.61836868206926
    39.74039289600008    54.336964659221664
    39.940392896000084    54.12866946086352
    40.14039289600009    53.960047862191075
    40.34039289600009    53.776575404542314
    40.54039289600009    53.49639889879897
    40.740392896000095    53.03420158385188
    40.9403928960001    52.33232724998798
    41.1403928960001    51.38155719323085
    41.340392896000104    50.235154175244546
    41.54039289600011    48.964677289798324
    41.74039289600011    47.58994236405401
    41.94039289600011    46.084106353316436
    42.140392896000115    44.44849207101117
    42.34039289600012    42.766580212438484
    42.54039289600012    41.16504543565614
    42.740392896000124    39.72736959609889
    42.94039289600013    38.458896477559456
    43.14039289600013    37.32466114329877
    43.34039289600013    36.30774252251387
    43.540392896000135    35.4229613181265
    43.74039289600014    34.68000913309027
    43.94039289600014    34.05525963749168
    44.140392896000144    33.51718987071264
    44.34039289600015    33.06870259024668
    44.54039289600015    32.745848391268616
    44.74039289600015    32.582207061658
    44.940392896000155    32.579473885610064
    45.14039289600016    32.70574845126815
    45.34039289600016    32.91527643233341
    45.540392896000164    33.159299595002224
    45.740392896000166    33.381891828502354
    45.94039289600017    33.52712059846722
    46.14039289600017    33.570169741678484
    46.340392896000175    33.53989943647255
    46.54039289600018    33.49679027956584
    46.74039289600018    33.48498746963693
    46.94039289600018    33.510994147125096
    47.140392896000186    33.5588274612605
    47.34039289600019    33.606262153279914
    47.54039289600019    33.624415714714644
    47.740392896000195    33.57221965278673
    47.9403928960002    33.402621582863006
    48.1403928960002    33.08003478005395
    48.3403928960002    32.60662892604052
    48.540392896000206    32.03426667451148
    48.74039289600021    31.43691489767199
    48.94039289600021    30.87001937369801
    49.140392896000215    30.35570923277063
    49.34039289600022    29.89541206724565
    49.54039289600022    29.490342313820207
    49.74039289600022    29.148787795160004
    49.940392896000226    28.88164895475601
    50.0    28.81742007734805
};


==> plots/vortex_street/3d/midpoint/far/standard.tex <==
\addplot[seabornred, very thick, dotted] table {
    0.0    2.6055092229189984
    0.1    2.6481748422355613
    0.24    2.745277599594163
    0.43599999999999994    2.9462306645682754
    0.6359999999999999    3.254245907197604
    0.8359999999999999    3.661204673265595
    1.0359999999999998    4.136398415660114
    1.2359999999999998    4.678159338658549
    1.4359999999999997    5.371864760818365
    1.6359999999999997    6.185333533766951
    1.8359999999999996    7.001996139005067
    2.0359999999999996    7.853094332864182
    2.2359999999999998    8.7563964366753
    2.436    9.636613638440352
    2.636    10.410161483676337
    2.8360000000000003    11.082586925853816
    3.0360000000000005    11.739985198855031
    3.2360000000000007    12.352494859635442
    3.436000000000001    12.861348799000524
    3.636000000000001    13.255727680302728
    3.836000000000001    13.497484920682986
    4.036000000000001    13.624539183515939
    4.2360000000000015    13.698780605336031
    4.436000000000002    13.777963478729664
    4.636000000000002    13.872154885161407
    4.836000000000002    13.926195808719301
    5.036000000000002    13.929564637914556
    5.236000000000002    13.885928501175965
    5.436000000000003    13.792356723461369
    5.636000000000003    13.66015541628774
    5.836000000000003    13.496093309784502
    6.036000000000003    13.317358119034598
    6.236000000000003    13.133772600701517
    6.4360000000000035    12.96659252227795
    6.636000000000004    12.852011957869754
    6.836000000000004    12.798043520443322
    7.036000000000004    12.778163472470208
    7.236000000000004    12.75812111541663
    7.436000000000004    12.712532885470813
    7.636000000000005    12.652743916188989
    7.836000000000005    12.624597186681425
    8.036000000000005    12.646625717950542
    8.236000000000004    12.7022045628435
    8.436000000000003    12.776411841493449
    8.636000000000003    12.853766390984855
    8.836000000000002    12.930281919227099
    9.036000000000001    13.02002056041525
    9.236    13.126299616039748
    9.436    13.238902129690617
    9.636    13.351314383138064
    9.835999999999999    13.46521856826561
    10.035999999999998    13.574879714944908
    10.235999999999997    13.672091440558058
    10.435999999999996    13.756671211784997
    10.635999999999996    13.821738561305098
    10.835999999999995    13.86428419353389
    11.035999999999994    13.890629958018774
    11.235999999999994    13.90695153132687
    11.435999999999993    13.920645958191939
    11.635999999999992    13.942292724896042
    11.835999999999991    13.98565886828209
    12.03599999999999    14.060703479940667
    12.23599999999999    14.172253759146134
    12.43599999999999    14.316501731240121
    12.635999999999989    14.479420875330735
    12.835999999999988    14.650466810177855
    13.035999999999987    14.830780787335055
    13.235999999999986    15.026348155152819
    13.435999999999986    15.243010385766997
    13.635999999999985    15.488550440431782
    13.835999999999984    15.769374190869335
    14.035999999999984    16.08617955293247
    14.235999999999983    16.435567165996464
    14.435999999999982    16.814457776877365
    14.635999999999981    17.222069466988543
    14.83599999999998    17.657515666124787
    15.03599999999998    18.113403156360228
    15.23599999999998    18.575079579811543
    15.435999999999979    19.028665201070243
    15.635999999999978    19.463490600884647
    15.835999999999977    19.869108058796808
    16.035999999999976    20.237179004329477
    16.235999999999976    20.56252114025614
    16.435999999999975    20.84493863089223
    16.635999999999974    21.09335830705262
    16.835999999999974    21.320100092351034
    17.035999999999973    21.532398026284138
    17.235999999999972    21.731449004802766
    17.43599999999997    21.916640724400224
    17.63599999999997    22.09362340085638
    17.83599999999997    22.27813422425096
    18.03599999999997    22.490539404612157
    18.23599999999997    22.744104287046035
    18.435999999999968    23.021014750854548
    18.635999999999967    23.25243436271867
    18.835999999999967    23.339433662882044
    19.035999999999966    23.21021287926929
    19.235999999999965    22.87103967186789
    19.435999999999964    22.41035418195714
    19.635999999999964    21.94755881680142
    19.835999999999963    21.563642038525774
    20.035999999999962    21.2796023170621
    20.23599999999996    21.10015153585371
    20.43599999999996    21.045807028827213
    20.63599999999996    21.123850136652777
    20.83599999999996    21.289443622946088
    21.03599999999996    21.460637258400347
    21.235999999999958    21.56663996549791
    21.435999999999957    21.568959158108743
    21.635999999999957    21.468953610787977
    21.835999999999956    21.31874808185226
    22.035999999999955    21.177325514630763
    22.235999999999954    21.012306722633145
    22.435999999999954    20.79116224136868
    22.635999999999953    20.610288969335933
    22.835999999999952    20.57139227995839
    23.03599999999995    20.583396184906412
    23.23599999999995    20.463488857689455
    23.43599999999995    20.19918283543005
    23.63599999999995    19.913541651873427
    23.83599999999995    19.677716907335498
    24.035999999999948    19.49167747198227
    24.235999999999947    19.326534272252513
    24.435999999999947    19.13426058025479
    24.635999999999946    18.880151845221718
    24.835999999999945    18.58132943737418
    25.035999999999945    18.27396849063645
    25.235999999999944    17.973294903725307
    25.435999999999943    17.719634467858562
    25.635999999999942    17.526419648290364
    25.83599999999994    17.38706875186133
    26.03599999999994    17.330907489826007
    26.23599999999994    17.375921304544697
    26.43599999999994    17.525157229811963
    26.63599999999994    17.77246497082673
    26.835999999999938    18.106292946827807
    27.035999999999937    18.504634179436643
    27.235999999999937    18.910382704507697
    27.435999999999936    19.25567883238125
    27.635999999999935    19.52322448279705
    27.835999999999935    19.767901144262346
    28.035999999999934    20.060211027114104
    28.235999999999933    20.422669051298524
    28.435999999999932    20.853095598750976
    28.63599999999993    21.33656723391203
    28.83599999999993    21.783571206631258
    29.03599999999993    22.130481177017447
    29.23599999999993    22.440267911552507
    29.43599999999993    22.792237558036845
    29.635999999999928    23.20819320870729
    29.835999999999927    23.718800928784734
    30.035999999999927    24.388174600097905
    30.235999999999926    25.12286812107687
    30.435999999999925    25.800620282593627
    30.635999999999925    26.47404486602452
    30.835999999999924    27.009212775163796
    31.035999999999923    27.10583585959166
    31.235999999999922    26.903370953259017
    31.435999999999922    26.624055572841215
    31.63599999999992    26.143645044657767
    31.83599999999992    25.444234493357982
    32.03599999999992    24.784584203568844
    32.235999999999926    24.244576647718556
    32.43599999999993    23.710790238970457
    32.63599999999993    22.98449901043494
    32.835999999999935    22.315694081609852
    33.03599999999994    21.97633516001909
    33.23599999999994    21.57842040665308
    33.43599999999994    21.056939710823723
    33.635999999999946    20.886632847211036
    33.83599999999995    21.02905537110835
    34.03599999999995    21.107799669858537
    34.235999999999954    21.04923577428826
    34.43599999999996    20.94239463445175
    34.63599999999996    20.859377644061205
    34.83599999999996    20.88918570019735
    35.035999999999966    21.0209085295373
    35.23599999999997    21.13461104672723
    35.43599999999997    21.1870210886704
    35.635999999999974    21.168795872530186
    35.83599999999998    21.013163075172056
    36.03599999999998    20.807944374961792
    36.23599999999998    20.59925472520227
    36.435999999999986    20.546107414880037
    36.63599999999999    20.808353586083552
    36.83599999999999    21.341241905783377
    37.035999999999994    22.06374816123736
    37.236    22.861815731508347
    37.436    23.604512852848245
    37.636    24.287517397589077
    37.836000000000006    24.965404374886415
    38.03600000000001    25.655609248486744
    38.23600000000001    26.320807762097093
    38.436000000000014    26.970323654281014
    38.63600000000002    27.45472080373017
    38.83600000000002    27.075213090705557
    39.03600000000002    25.769667133876773
    39.236000000000026    24.50974365106772
    39.43600000000003    23.576334422324926
    39.63600000000003    22.714948168564526
    39.836000000000034    21.880638044089892
    40.03600000000004    21.01433307846427
    40.23600000000004    20.27654075521695
    40.43600000000004    19.65117398377648
    40.636000000000045    18.999094557295322
    40.83600000000005    18.375707597266175
    41.03600000000005    17.850904101252553
    41.236000000000054    17.368901805162672
    41.43600000000006    16.890565768908083
    41.63600000000006    16.58754262722033
    41.83600000000006    16.459229618371328
    42.036000000000065    16.352639615453768
    42.23600000000007    16.161209526185598
    42.43600000000007    15.891426959444045
    42.636000000000074    15.626381521364774
    42.83600000000008    15.454390054831947
    43.03600000000008    15.373485350864666
    43.23600000000008    15.313003593822017
    43.436000000000085    15.220968792560704
    43.63600000000009    15.038438632483663
    43.83600000000009    14.732033262372239
    44.036000000000094    14.376470850352302
    44.2360000000001    14.076540293553805
    44.4360000000001    13.873706453088566
    44.6360000000001    13.799210013710407
    44.836000000000105    13.87673320026569
    45.03600000000011    14.095762272562652
    45.23600000000011    14.46639151451897
    45.436000000000114    15.043159096534733
    45.63600000000012    15.792441838079068
    45.83600000000012    16.513658207447932
    46.03600000000012    17.068760009601085
    46.236000000000125    17.442349520354636
    46.43600000000013    17.597291277090886
    46.63600000000013    17.68629526957008
    46.83600000000013    17.969543581069356
    47.036000000000136    18.37276434144439
    47.23600000000014    18.58724920940482
    47.43600000000014    18.537973311834847
    47.636000000000145    18.25169902585895
    47.83600000000015    17.729335866776072
    48.03600000000015    17.18884847249376
    48.23600000000015    16.762706056397075
    48.436000000000156    16.291655189619675
    48.63600000000016    15.738449791602566
    48.83600000000016    15.217568686000941
    49.036000000000165    14.746328464192317
    49.23600000000017    14.164089227640641
    49.43600000000017    13.52967618081783
    49.63600000000017    13.105506070668271
    49.836000000000176    12.941064045935144
    50.0    12.924972767698224
};


==> plots/vortex_street/3d/ratio/sig000.tex <==
\addplot[seaborngreen, very thick, forget plot] table {
    0.0    0.9516302744018651
    0.1    0.9501678045465767
    0.24    0.9510505446334394
    0.43599999999999994    0.9450774570205239
    0.6319999999999999    0.9150051825725724
    0.8279999999999998    0.8626613965251411
    1.0239999999999998    0.7735155542652877
    1.2199999999999998    0.6342279115081154
    1.4159999999999997    0.4985058893470814
    1.6119999999999997    0.4020178929807451
    1.8079999999999996    0.33978865306445505
    2.0039999999999996    0.3032427026912589
    2.1999999999999997    0.28453517973793624
    2.396    0.2748092674023422
    2.592    0.2674558678719858
    2.7880000000000003    0.2590712638160659
    2.9840000000000004    0.247833956831981
    3.1800000000000006    0.2329919142981536
    3.376000000000001    0.21804671322462615
    3.572000000000001    0.20750487401254308
    3.768000000000001    0.20267561286150432
    3.9640000000000013    0.20230609074099865
    4.160000000000001    0.20390012667784627
    4.356000000000001    0.20518727572477002
    4.5520000000000005    0.20475927281851095
    4.748    0.2025357988526926
    4.944    0.19987831286078914
    5.14    0.19839353501967408
    5.335999999999999    0.19852254832465538
    5.531999999999999    0.19990414889775224
    5.727999999999999    0.20273552986090648
    5.923999999999999    0.20766086458074887
    6.119999999999998    0.2146223689909241
    6.315999999999998    0.22258719028599128
    6.511999999999998    0.23045087803167616
    6.7079999999999975    0.23811543945963026
    6.903999999999997    0.2461807462668278
    7.099999999999997    0.254909149217571
    7.295999999999997    0.2647812411544425
    7.491999999999996    0.2772277026039146
    7.687999999999996    0.29351974424214394
    7.883999999999996    0.31369301257247106
    8.079999999999997    0.33675928190510446
    8.275999999999996    0.3612934170668881
    8.471999999999996    0.38640453076019
    8.667999999999996    0.4130024956128991
    8.863999999999995    0.44328950974036446
    9.059999999999995    0.4783890332241907
    9.255999999999995    0.5169319698290982
    9.451999999999995    0.5548363918175964
    9.651999999999994    0.5880302746157329
    9.851999999999993    0.6133895840874135
    10.0    0.627315602384612
};


==> plots/vortex_street/3d/ratio/sig003.tex <==
\addplot[seaborngreen!60!seabornorange, very thick, forget plot] table {
    0.0    0.9491921432687779
    0.1    0.9480519480618866
    0.24    0.9524079172724864
    0.43599999999999994    0.9578603566683764
    0.6319999999999999    0.9476576090721406
    0.8279999999999998    0.9218870886973503
    1.0239999999999998    0.8861494574475357
    1.2199999999999998    0.8447180847032715
    1.4159999999999997    0.8036569398477984
    1.6119999999999997    0.7651212509031994
    1.8079999999999996    0.7234487241142414
    2.0039999999999996    0.6729619041924481
    2.1999999999999997    0.6170769304470796
    2.396    0.5652245008768323
    2.592    0.5234159034050042
    2.7880000000000003    0.49082776684833906
    2.9840000000000004    0.4612306517116306
    3.1800000000000006    0.4280108647403386
    3.376000000000001    0.39031472385346233
    3.572000000000001    0.35286036401083726
    3.768000000000001    0.3203796441194522
    3.9640000000000013    0.29407556527070045
    4.160000000000001    0.2726296523960408
    4.356000000000001    0.25509528426756306
    4.5520000000000005    0.24158538144304634
    4.748    0.2319201969206388
    4.944    0.22501887782404112
    5.14    0.21968980099443247
    5.335999999999999    0.21536672902504342
    5.531999999999999    0.21208317528367038
    5.727999999999999    0.21008476435787043
    5.923999999999999    0.20955806887025274
    6.119999999999998    0.21058013009098733
    6.315999999999998    0.21309345318152306
    6.511999999999998    0.21692204348676417
    6.7079999999999975    0.22196580977815847
    6.903999999999997    0.22843741925000155
    7.099999999999997    0.23684397166311957
    7.295999999999997    0.2477946480024829
    7.491999999999996    0.2618485953850955
    7.687999999999996    0.2791739206060237
    7.883999999999996    0.29917253809750655
    8.079999999999997    0.3206869136127739
    8.279999999999996    0.3431103649642121
    8.479999999999995    0.3654855240625716
    8.679999999999994    0.3876250497319545
    8.879999999999994    0.4089411144158354
    9.079999999999993    0.42796616731676707
    9.279999999999992    0.4429382291055523
    9.479999999999992    0.4528283145291087
    9.67999999999999    0.4574342502149146
    9.87999999999999    0.4567536939618013
    10.0    0.4538015864398602
};


==> plots/vortex_street/3d/ratio/sig010.tex <==
\addplot[seaborngreen!20!seabornorange, very thick, forget plot] table {
    0.0    0.9435662312412408
    0.1    0.9429310335339636
    0.24    0.9517943239808823
    0.43599999999999994    0.9693090294165426
    0.6319999999999999    0.9775264590494604
    0.8279999999999998    0.9744223614584756
    1.0239999999999998    0.9646792230400263
    1.2199999999999998    0.9528941619824983
    1.4159999999999997    0.9413080635383672
    1.6119999999999997    0.9301077658441447
    1.8079999999999996    0.9186519110465109
    2.0039999999999996    0.9065848709255804
    2.1999999999999997    0.8939261290203221
    2.396    0.8800449996465178
    2.592    0.8645285457080802
    2.7880000000000003    0.84749122640764
    2.9840000000000004    0.8277960664433713
    3.1800000000000006    0.804634570597722
    3.376000000000001    0.7802662843949584
    3.572000000000001    0.7588841197619267
    3.768000000000001    0.7418044636960052
    3.9640000000000013    0.7259026128932387
    4.160000000000001    0.7060904829675374
    4.356000000000001    0.6797219071902785
    4.5520000000000005    0.6490522886407276
    4.748    0.6185141510096686
    4.944    0.5914882370019217
    5.14    0.5703217839727047
    5.335999999999999    0.55684094923996
    5.531999999999999    0.5518774696989982
    5.727999999999999    0.554721336932977
    5.923999999999999    0.5630195223537104
    6.119999999999998    0.5741850891215793
    6.315999999999998    0.5874664994965765
    6.515999999999998    0.6043643638762274
    6.715999999999998    0.6247705851270631
    6.915999999999999    0.6458197835557704
    7.115999999999999    0.6645303177695708
    7.315999999999999    0.6805790843489516
    7.515999999999999    0.6952124467406176
    7.715999999999999    0.709358781956825
    7.9159999999999995    0.7230471535169097
    8.116    0.7353744853439752
    8.315999999999999    0.7445228981382325
    8.515999999999998    0.7487398491843056
    8.715999999999998    0.7474337724586998
    8.915999999999997    0.7412434581495111
    9.115999999999996    0.731513717717981
    9.315999999999995    0.7194469119731869
    9.515999999999995    0.7055561446598562
    9.715999999999994    0.6901877182731868
    9.915999999999993    0.6744678314031833
    10.0    0.6680061064345532
};


==> plots/vortex_street/3d/ratio/sig030.tex <==
\addplot[seabornorange!80!seabornred, very thick, forget plot] table {
    0.0    0.9279786644076943
    0.1    0.9280604482085245
    0.24    0.9419726102740008
    0.43599999999999994    0.9724923808788815
    0.6319999999999999    1.0018880304080056
    0.8279999999999998    1.0261427691002303
    1.0239999999999998    1.0443448035601315
    1.2199999999999998    1.0560222197104325
    1.4159999999999997    1.0616169114356144
    1.6119999999999997    1.0624358674938361
    1.8079999999999996    1.0601891955753797
    2.0039999999999996    1.0564847116811802
    2.1999999999999997    1.0521158585845265
    2.396    1.0471147614667913
    2.592    1.041185015979972
    2.7880000000000003    1.0339588212422162
    2.9840000000000004    1.0252254460143788
    3.1800000000000006    1.015970784140623
    3.376000000000001    1.0072105952248627
    3.572000000000001    0.9989259123112415
    3.768000000000001    0.9887249479431344
    3.9640000000000013    0.9744500365658393
    4.160000000000001    0.9582569512720973
    4.356000000000001    0.9435930569257595
    4.5520000000000005    0.9318230118957542
    4.748    0.9224976316775813
    4.944    0.9139339629452456
    5.14    0.9088483232602802
    5.335999999999999    0.9126425423649063
    5.531999999999999    0.9226131882516398
    5.727999999999999    0.9313724572829924
    5.923999999999999    0.936472489711677
    6.119999999999998    0.9401901488647991
    6.315999999999998    0.9454872428186332
    6.511999999999998    0.9547497446908955
    6.7079999999999975    0.9687400384215874
    6.903999999999997    0.9856294908717453
    7.099999999999997    1.002180618118916
    7.295999999999997    1.0162485126348428
    7.491999999999996    1.0274839660549018
    7.687999999999996    1.0359181095887038
    7.883999999999996    1.0404707637927537
    8.079999999999997    1.0391518709541607
    8.275999999999996    1.0313053427946695
    8.471999999999996    1.0188019131497092
    8.667999999999996    1.0045163716898906
    8.863999999999995    0.990666782602104
    9.059999999999995    0.9784903832276549
    9.255999999999995    0.9684976787950068
    9.451999999999995    0.960643516293786
    9.647999999999994    0.9546222493339589
    9.843999999999994    0.9503236031801908
    10.039999999999994    0.9475756429856994
    10.235999999999994    0.9456736317460012
    10.431999999999993    0.9441784583254473
    10.627999999999993    0.9438750054025585
    10.823999999999993    0.9460667719348664
    11.019999999999992    0.9509542242893574
    11.215999999999992    0.9579829191364309
    11.411999999999992    0.9669582246854856
    11.607999999999992    0.9773534562149453
    11.803999999999991    0.9882376552133442
    12.00399999999999    0.9992187941116021
    12.20399999999999    1.0091748218232424
    12.40399999999999    1.0165337276495674
    12.603999999999989    1.0203793382543804
    12.703999999999988    1.020426943916121
    12.803999999999988    1.021342852645226
    12.843999999999989    1.019392115735291
    13.003999999999987    1.020959754174048
    13.039999999999988    1.018130472714265
    13.203999999999986    1.0204537424273294
    13.235999999999988    1.0177306077218722
    13.431999999999988    1.0172339623151567
    13.627999999999988    1.0145615157731873
    13.823999999999987    1.0089665575584734
    14.019999999999987    1.004038303522356
    14.215999999999987    1.0053402147271702
    14.411999999999987    1.0124062257874014
    14.607999999999986    1.0176992572083163
    14.803999999999986    1.0169986718998378
    14.999999999999986    1.0120349029500932
    15.195999999999986    1.0061287574192896
    15.395999999999985    1.0012023625697384
    15.595999999999984    0.9973150858485839
    15.795999999999983    0.9938394038226253
    15.995999999999983    0.9906795981606233
    16.195999999999984    0.9878872880818077
    16.395999999999983    0.9855335066344437
    16.595999999999982    0.9841561717869735
    16.79599999999998    0.9844652771000425
    16.99599999999998    0.9865647537427009
    17.19599999999998    0.989992168784261
    17.39599999999998    0.9941318345700263
    17.59599999999998    0.9982119979309183
    17.795999999999978    1.0014223798051205
    17.995999999999977    1.003468424915026
    18.195999999999977    1.0047635957810546
    18.395999999999976    1.0059291634586491
    18.595999999999975    1.0073013876502839
    18.795999999999975    1.0088627216584876
    18.995999999999974    1.010414600383389
    19.195999999999973    1.0117387458141165
    19.395999999999972    1.0125630401666772
    19.59599999999997    1.0126934654881807
    19.79599999999997    1.012553112786802
    19.99599999999997    1.0130038705748876
    20.19599999999997    1.0141260841150925
    20.39599999999997    1.0149050505887693
    20.595999999999968    1.0144712074467868
    20.795999999999967    1.0125064579954095
    20.995999999999967    1.0084380996844065
    21.195999999999966    1.0014062554363987
    21.395999999999965    0.9911346173876384
    21.595999999999965    0.9785284465368613
    21.795999999999964    0.9652823482363914
    21.995999999999963    0.9528935800945613
    22.195999999999962    0.9422146686262419
    22.39599999999996    0.9337663273734118
    22.59599999999996    0.9281954020228026
    22.79599999999996    0.9259634941955726
    22.99599999999996    0.9260877022263169
    23.19599999999996    0.9266162472435672
    23.395999999999958    0.9276644788021304
    23.595999999999957    0.9325948077138115
    23.795999999999957    0.9442221007875786
    23.995999999999956    0.9606734476902253
    24.195999999999955    0.977977028655083
    24.395999999999955    0.9945856342916168
    24.595999999999954    1.0101037939496866
    24.795999999999953    1.0229478115394828
    24.995999999999952    1.0312974046231627
    25.19599999999995    1.034504584023732
    25.39599999999995    1.0331407841830247
    25.59599999999995    1.028678427663526
    25.79599999999995    1.023040290150089
    25.99599999999995    1.017680040118039
    26.195999999999948    1.01277351472603
    26.395999999999948    1.0070683455263643
    26.595999999999947    0.9987116547117184
    26.795999999999946    0.9873650484578181
    26.995999999999945    0.974548628099145
    27.195999999999945    0.9622680914992212
    27.395999999999944    0.951461741951017
    27.595999999999943    0.9438994623157093
    27.795999999999943    0.9436866445532183
    27.995999999999942    0.9486431984097065
    28.19599999999994    0.9535299728588301
    28.39599999999994    0.9593439950085763
    28.59599999999994    0.9665836012446725
    28.79599999999994    0.9726357762259417
    28.99599999999994    0.9770781456232194
    29.195999999999938    0.983461716439139
    29.395999999999937    0.9936345973441535
    29.595999999999936    1.0055031045297977
    29.795999999999935    1.0172569844837607
    29.995999999999935    1.0291209248841513
    30.0    1.0293611286631343
};


==> plots/vortex_street/3d/ratio/sig050.tex <==
\addplot[seabornorange!40!seabornred, very thick, forget plot] table {
    0.0    0.9131117902193777
    0.1    0.9136865096467961
    0.24    0.9309693426041911
    0.43599999999999994    0.9717088058561775
    0.6319999999999999    1.0171870998792365
    0.8279999999999998    1.060287359387896
    1.0239999999999998    1.0960691794518527
    1.2199999999999998    1.1212862890778237
    1.4159999999999997    1.1357450710347305
    1.6119999999999997    1.1420124499342974
    1.8079999999999996    1.1442800785633616
    2.0039999999999996    1.1465821507031366
    2.1999999999999997    1.1494111204013409
    2.396    1.1516568330918961
    2.592    1.1601269920383375
    2.7880000000000003    1.1856070214015233
    2.9840000000000004    1.2213231393281
    3.1800000000000006    1.2681873553196044
    3.3172000000000006    1.2875034998826833
    3.4544000000000006    1.2810744050525495
    3.5916000000000006    1.2677735914682078
    3.7288000000000006    1.2588472150037657
    3.8660000000000005    1.256549330441043
    4.0032000000000005    1.2557162812100546
    4.1404000000000005    1.2562329752836958
    4.2776000000000005    1.255535053756297
    4.373640000000001    1.2375176839769033
    4.469680000000001    1.2126265002545396
    4.5657200000000016    1.1948623489279793
    4.661760000000002    1.1849365360568496
    4.757800000000002    1.1812737172942462
    4.853840000000003    1.182790370147486
    4.949880000000003    1.1875048257800458
    5.045920000000003    1.1934467824824777
    5.141960000000004    1.1997339387323087
    5.238000000000004    1.2063180775014744
    5.334040000000004    1.2138682921186923
    5.430080000000005    1.2229013261190866
    5.526120000000005    1.232441619840886
    5.622160000000005    1.240273489774171
    5.718200000000006    1.2444223244419044
    5.814240000000006    1.2438623015042556
    5.910280000000006    1.2389290061227332
    6.006320000000007    1.2315503887132508
    6.102360000000007    1.2241949165015147
    6.1984000000000075    1.2188076733698836
    6.294440000000008    1.2165595718791553
    6.390480000000008    1.217623635226316
    6.4865200000000085    1.2208893124395452
    6.582560000000009    1.224453159272988
    6.678600000000009    1.2267770028733975
    6.7746400000000095    1.227237457141443
    6.87068000000001    1.2253922471609737
    6.96672000000001    1.2206476197957938
    7.062760000000011    1.2134321217058097
    7.158800000000011    1.205676407385333
    7.254840000000011    1.1993277102403355
    7.350880000000012    1.1950681650120292
    7.446920000000012    1.1929608374347738
    7.542960000000012    1.193534970278279
    7.639000000000013    1.1972411431813261
    7.735040000000013    1.2033617029630799
    7.869496000000013    1.2120570331231415
    8.003952000000012    1.2168243016073366
    8.138408000000013    1.2165364654721906
    8.272864000000013    1.2127227392883424
    8.407320000000013    1.2073077046331078
    8.541776000000013    1.2028143692234057
    8.676232000000013    1.2025412607513266
    8.810688000000013    1.2076829449109305
    8.945144000000013    1.219764466878294
    9.079600000000013    1.2364751297791985
    9.214056000000014    1.2479087748288027
    9.348512000000014    1.2495680512414666
    9.482968000000014    1.2438503808120258
    9.617424000000014    1.2341829802771105
    9.751880000000014    1.2234322816807928
    9.886336000000014    1.2137007959022472
    10.0    1.2068341863868324
};


==> plots/vortex_street/3d/ratio/sig100.tex <==
\addplot[seabornred, very thick, forget plot] table {
    0.0    0.8790976356722294
    0.1    0.8812169968689282
    0.2    0.9084543860836938
    0.27    1.0951237787548962
    0.29450000000000004    1.2737861540344626
    0.31900000000000006    1.5349842742496134
    0.3435000000000001    1.8865959136748012
    0.3680000000000001    2.318451728793456
    0.3851500000000001    2.718705261335969
    0.4023000000000001    3.2478990408079493
    0.4194500000000001    3.7713952635192523
    0.4366000000000001    4.181449839858696
    0.4537500000000001    4.514948166732116
    0.4709000000000001    4.853633095767996
    0.4829050000000001    5.059345213178996
    0.49491000000000007    5.178240938506867
    0.5069150000000001    5.169859612265457
    0.5189200000000002    5.112367349167854
    0.5273235000000002    5.10208157464966
    0.5357270000000002    5.099366971210562
    0.5441305000000002    5.084450081657346
    0.5525340000000002    5.084571476035544
    0.5609375000000002    5.0752801129804075
    0.5693410000000002    4.986704406413294
    0.5777445000000002    4.82746925656616
    0.5861480000000002    4.69138449272836
    0.5945515000000002    4.612461385308329
    0.6029550000000002    4.605894229763485
    0.6088374500000002    4.644480096739895
    0.6147199000000002    4.715099950441552
    0.6206023500000002    4.773165610413433
    0.6264848000000002    4.7645426254757615
    0.6323672500000002    4.698988005622409
    0.6382497000000001    4.655030243067975
    0.6423674150000002    4.646588121944946
    0.6464851300000002    4.634714022428604
    0.6493675305000002    4.627354245414421
    0.6522499310000002    4.622948333823598
    0.6551323315000002    4.61629768998815
    0.6580147320000002    4.611118847143067
    0.6608971325000002    4.626931527485887
    0.6637795330000001    4.664777049134868
    0.6666619335000001    4.706274374373048
    0.6695443340000001    4.73313006732742
    0.6724267345000001    4.736427802283471
    0.6753091350000001    4.719056289717736
    0.6781915355000001    4.69099397418835
    0.6810739360000001    4.658994803406858
    0.6839563365000001    4.62502184398632
    0.6868387370000001    4.589796843269414
    0.6897211375000001    4.557077291470358
    0.6926035380000001    4.532742780131774
    0.6954859385000001    4.5191064143753845
    0.6983683390000001    4.513012735925551
    0.7012507395    4.508487072498158
    0.70413314    4.500323755869942
    0.7070155405    4.487442248950478
    0.709897941    4.474579051232222
    0.7127803415    4.469110853829193
    0.715662742    4.474447372314526
    0.7185451425    4.485296100096714
    0.721427543    4.492121881322955
    0.7243099435    4.492018990621766
    0.727192344    4.490468328759079
    0.7300747445    4.493961948148655
    0.7341101052    4.509565607321421
    0.7381454659    4.526632203410948
    0.7421808266    4.533408226244074
    0.7462161873    4.5318980058320495
    0.7502515479999999    4.531705523598571
    0.7542869086999999    4.529978254423426
    0.7583222693999999    4.5183774589685015
    0.7623576300999999    4.501544931450541
    0.7663929907999999    4.490909844564895
    0.7704283514999999    4.491332727813455
    0.7744637121999999    4.499788221388331
    0.7784990728999999    4.511847923341081
    0.7825344335999999    4.525448498384617
    0.7881839385799998    4.546356508294875
    0.7938334435599997    4.567676617115277
    0.7994829485399997    4.587446971118005
    0.8051324535199996    4.609405413868575
    0.8107819584999996    4.6359095434694355
    0.8164314634799995    4.661047391581222
    0.8220809684599995    4.670054678769148
    0.8277304734399994    4.652673001756928
    0.8333799784199993    4.620318012881787
    0.8390294833999993    4.591251219432463
    0.8446789883799992    4.57061989581304
    0.8503284933599992    4.553005811474274
    0.8559779983399991    4.528336777315026
    0.861627503319999    4.495679490472246
    0.867277008299999    4.46629753806946
    0.8729265132799989    4.4508886887056915
    0.8785760182599989    4.449335948291508
    0.8842255232399988    4.453175407865809
    0.8898750282199988    4.457248715067974
    0.8955245331999987    4.460519495209565
    0.9011740381799986    4.466379825765556
    0.9068235431599986    4.475940066770995
    0.9124730481399985    4.483814553393378
    0.9181225531199985    4.488113609383902
    0.9237720580999984    4.493022209256165
    0.9294215630799983    4.503420589735848
    0.9350710680599983    4.511199493622612
    0.9407205730399982    4.502846541691849
    0.9463700780199982    4.485536023526795
    0.9520195829999981    4.4695980560062285
    0.9576690879799981    4.456587135854916
    0.963318592959998    4.446668318298805
    0.9689680979399979    4.443194400971592
    0.9746176029199979    4.447365859793354
    0.9802671078999978    4.455052361981582
    0.9859166128799978    4.462508872859649
    0.9915661178599977    4.470260848078484
    0.9972156228399977    4.478769569552942
    1.0028651278199976    4.485036080070216
    1.0085146327999976    4.488415333988172
    1.0141641377799977    4.494060525420667
    1.0198136427599978    4.506331567845425
    1.0254631477399978    4.521382065244695
    1.0311126527199979    4.531178943712099
    1.036762157699998    4.533494100120394
    1.042411662679998    4.532500504490595
    1.048061167659998    4.531922770781728
    1.053710672639998    4.532448272065835
    1.0593601776199981    4.534451065997003
    1.0650096825999982    4.538381681924415
    1.0706591875799982    4.542997246088233
    1.0763086925599983    4.5472206262876576
    1.0819581975399983    4.549661682357799
    1.0876077025199984    4.546661123346325
    1.0932572074999984    4.537267289613351
    1.0989067124799985    4.524910226012973
    1.1045562174599985    4.512512089452048
    1.1102057224399986    4.500988836488732
    1.1158552274199987    4.490832500466856
    1.1215047323999987    4.4841371954055305
    1.1271542373799988    4.481518847913623
    1.1328037423599988    4.478642328678925
    1.1384532473399989    4.471008199611436
};
\addplot[seabornred, only marks, mark = x, mark size = 3pt, very thick, forget plot] coordinates {(1.1384532473399989, 4.471008199611436)};


==> plots/vortex_street/3d/vorticity/sig000.tex <==
\addplot[seaborngreen, very thick] table {
    0.0    20.521293438500503
    0.1    20.565212014148052
    0.24    21.239662508198215
    0.43599999999999994    23.2905942316679
    0.6319999999999999    26.44826079968131
    0.8279999999999998    30.495254595839654
    1.0239999999999998    35.54823382440572
    1.2199999999999998    42.380334556534
    1.4159999999999997    51.566534576480215
    1.6119999999999997    63.05640085715627
    1.8079999999999996    76.81097110798653
    2.0039999999999996    91.67984341556368
    2.1999999999999997    105.23842199920796
    2.396    115.37697101359157
    2.592    121.32118119002301
    2.7880000000000003    125.0817196451285
    2.9840000000000004    132.1169499810469
    3.1800000000000006    149.80479554985067
    3.376000000000001    178.16945172331606
    3.572000000000001    203.88032476327982
    3.768000000000001    216.64982486478274
    3.9640000000000013    218.2600239216343
    4.160000000000001    213.88809757461777
    4.356000000000001    206.60554334356243
    4.5520000000000005    197.90254348217428
    4.748    188.7673525796542
    4.944    179.3422830509464
    5.14    168.77990794549538
    5.335999999999999    156.4232260909594
    5.531999999999999    142.75861906735216
    5.727999999999999    129.1285772087602
    5.923999999999999    116.67807420114066
    6.119999999999998    105.67279718868775
    6.315999999999998    95.73455500338272
    6.511999999999998    86.42283851822472
    6.7079999999999975    77.54234761928691
    6.903999999999997    69.13129612402469
    7.099999999999997    61.30040518551253
    7.295999999999997    54.222045256613995
    7.491999999999996    48.18326292558072
    7.687999999999996    43.43751074309895
    7.883999999999996    40.010518277350286
    8.079999999999997    37.67452351728798
    8.275999999999996    36.081469211823745
    8.471999999999996    34.925302618861465
    8.667999999999996    34.01946771669897
    8.863999999999995    33.294150349411396
    9.059999999999995    32.746309159047364
    9.255999999999995    32.3958443390848
    9.451999999999995    32.23911097590611
    9.651999999999994    32.21434161930965
    9.851999999999993    32.222571385853456
    10.0    32.19606539948433
};
\addlegendentry{$\bar{\sigma} = 0$}


==> plots/vortex_street/3d/vorticity/sig003.tex <==
\addplot[seaborngreen!60!seabornorange, very thick] table {
    0.0    20.468716712550012
    0.1    20.503184605316747
    0.24    21.14410939506908
    0.43599999999999994    23.10212468901553
    0.6319999999999999    26.085355158174156
    0.8279999999999998    29.81711542288751
    1.0239999999999998    33.930707350286625
    1.2199999999999998    38.02158294060051
    1.4159999999999997    41.738801333373075
    1.6119999999999997    44.95919997218845
    1.8079999999999996    47.880749670005386
    2.0039999999999996    50.84882637203426
    2.1999999999999997    54.04349402315778
    2.396    57.335872236656414
    2.592    60.46894636948269
    2.7880000000000003    63.453158119372695
    2.9840000000000004    66.77127501930124
    3.1800000000000006    71.13968152006214
    3.376000000000001    77.0811587312765
    3.572000000000001    84.77086438306895
    3.768000000000001    93.89438585479213
    3.9640000000000013    103.35027622124609
    4.160000000000001    111.83632703483943
    4.356000000000001    118.77682948205482
    4.5520000000000005    124.04903229962443
    4.748    127.17128191509565
    4.944    127.46316099886458
    5.14    124.99778812835315
    5.335999999999999    120.81315358743707
    5.531999999999999    116.21372684328291
    5.727999999999999    112.0577614964788
    5.923999999999999    108.40785605349382
    6.119999999999998    104.67323953779587
    6.315999999999998    100.16160937473576
    6.511999999999998    94.64051909038467
    6.7079999999999975    88.49028651970914
    6.903999999999997    82.40648946488292
    7.099999999999997    76.98455799816671
    7.295999999999997    72.48627586407771
    7.491999999999996    68.85801064167565
    7.687999999999996    65.868208252587
    7.883999999999996    63.2559534371952
    8.079999999999997    60.867882328267825
    8.279999999999996    58.67523494407671
    8.479999999999995    56.85379532629025
    8.679999999999994    55.538726728380304
    8.879999999999994    54.786123041802746
    9.079999999999993    54.511422720659
    9.279999999999992    54.504720428471444
    9.479999999999992    54.538108374437066
    9.67999999999999    54.47413788477422
    9.87999999999999    54.30009286705765
    10.0    54.17720029869666
};
\addlegendentry{$\bar{\sigma} = 0.03 \, \sigma$}


==> plots/vortex_street/3d/vorticity/sig010.tex <==
\addplot[seaborngreen!20!seabornorange, very thick] table {
    0.0    20.347397545799257
    0.1    20.364974319356612
    0.24    20.959158931050748
    0.43599999999999994    22.815585322668934
    0.6319999999999999    25.63953809419578
    0.8279999999999998    29.13910149638277
    1.0239999999999998    32.916795894138254
    1.2199999999999998    36.55482746715706
    1.4159999999999997    39.764228412347244
    1.6119999999999997    42.45333556362281
    1.8079999999999996    44.685385152768184
    2.0039999999999996    46.58983051627273
    2.1999999999999997    48.29523456594336
    2.396    49.89583861987779
    2.592    51.449803794521
    2.7880000000000003    52.99319247689958
    2.9840000000000004    54.51334569165518
    3.1800000000000006    55.938669340762964
    3.376000000000001    57.173533133102175
    3.572000000000001    58.19719689325543
    3.768000000000001    59.08365666604995
    3.9640000000000013    59.909261833672254
    4.160000000000001    60.67884862232641
    4.356000000000001    61.29764800537154
    4.5520000000000005    61.6070173685725
    4.748    61.494335880472455
    4.944    60.98299341190965
    5.14    60.19195992223984
    5.335999999999999    59.1895008556819
    5.531999999999999    57.96874522611687
    5.727999999999999    56.62216660584473
    5.923999999999999    55.38342276486938
    6.119999999999998    54.4148927297423
    6.315999999999998    53.69672266764065
    6.515999999999998    53.16896945976817
    6.715999999999998    52.92939769045117
    6.915999999999999    53.13370539041365
    7.115999999999999    53.86197079528119
    7.315999999999999    55.04167189293169
    7.515999999999999    56.46068522594733
    7.715999999999999    57.897157550681015
    7.9159999999999995    59.243784263923054
    8.116    60.50238926378644
    8.315999999999999    61.69262336556123
    8.515999999999998    62.78312670736867
    8.715999999999998    63.68276230092686
    8.915999999999997    64.2748547579787
    9.115999999999996    64.49315498361278
    9.315999999999995    64.38547278940798
    9.515999999999995    64.09510907014435
    9.715999999999994    63.76308481156504
    9.915999999999993    63.41841176343446
    10.0    63.258945897438956
};
\addlegendentry{$\bar{\sigma} = 0.1 \, \sigma$}


==> plots/vortex_street/3d/vorticity/sig030.tex <==
\addplot[seabornorange!80!seabornred, very thick] table {
    0.0    20.01126171522348
    0.1    20.002784211229155
    0.24    20.552212247247116
    0.43599999999999994    22.353049952311814
    0.6319999999999999    25.128479782263298
    0.8279999999999998    28.58361803395009
    1.0239999999999998    32.31843433194821
    1.2199999999999998    35.91730612899883
    1.4159999999999997    39.094262964653915
    1.6119999999999997    41.761502557829516
    1.8079999999999996    43.9944442501016
    2.0039999999999996    45.95110607261338
    2.1999999999999997    47.79477798411228
    2.396    49.62538699539576
    2.592    51.47452708646724
    2.7880000000000003    53.341410852420566
    2.9840000000000004    55.205661330150036
    3.1800000000000006    57.05702420355876
    3.376000000000001    58.86796909809995
    3.572000000000001    60.5746059712493
    3.768000000000001    62.18539100816445
    3.9640000000000013    63.686780034079746
    4.160000000000001    64.79364855734096
    4.356000000000001    64.93655182556742
    4.5520000000000005    63.83746617635915
    4.748    62.21163891534498
    4.944    60.77398500701988
    5.14    59.067171094366245
    5.335999999999999    57.02948343765631
    5.531999999999999    55.22940492808581
    5.727999999999999    53.9668043612036
    5.923999999999999    53.215498877200055
    6.119999999999998    52.893274942996264
    6.315999999999998    52.907766462573235
    6.511999999999998    53.209972035037424
    6.7079999999999975    53.83287971783848
    6.903999999999997    54.77825492082416
    7.099999999999997    55.95593699404989
    7.295999999999997    57.28599929607231
    7.491999999999996    58.751433130445754
    7.687999999999996    60.27276998123186
    7.883999999999996    61.62683077592808
    8.079999999999997    62.593982105628186
    8.275999999999996    63.153764657046494
    8.471999999999996    63.47082931415765
    8.667999999999996    63.71270792238849
    8.863999999999995    63.95439294295845
    9.059999999999995    64.2154323822951
    9.255999999999995    64.49905848439313
    9.451999999999995    64.77247244349267
    9.647999999999994    64.90884583297853
    9.843999999999994    64.7586716746334
    10.039999999999994    64.35910788853718
    10.235999999999994    63.911761234643315
    10.431999999999993    63.50098406927441
    10.627999999999993    63.00982604621471
    10.823999999999993    62.38568504636121
    11.019999999999992    61.73996015877362
    11.215999999999992    61.17268167798689
    11.411999999999992    60.73588965555116
    11.607999999999992    60.517699571947745
    11.803999999999991    60.59348738503781
    12.00399999999999    60.93168957653446
    12.20399999999999    61.39978430210748
    12.40399999999999    61.90510246722681
    12.603999999999989    62.43649460188997
    12.703999999999988    63.14837615836874
    12.803999999999988    63.023223181635956
    12.843999999999989    63.93545280574413
    13.003999999999987    63.718816809077595
    13.039999999999988    64.87429732300689
    13.203999999999986    64.59244934351919
    13.235999999999988    65.85122495118699
    13.431999999999988    67.04808417835713
    13.627999999999988    68.46867536599008
    13.823999999999987    69.54475023770595
    14.019999999999987    69.47073796377705
    14.215999999999987    68.34194984289257
    14.411999999999987    66.93461102679039
    14.607999999999986    65.50148051150953
    14.803999999999986    63.83662924749424
    14.999999999999986    62.04647338477503
    15.195999999999986    60.408406943694104
    15.395999999999985    59.12896694211017
    15.595999999999984    58.31588169272869
    15.795999999999983    57.873770134949346
    15.995999999999983    57.61810345263307
    16.195999999999984    57.389344690196275
    16.395999999999983    57.154173721443584
    16.595999999999982    57.0151689703735
    16.79599999999998    57.13610814407215
    16.99599999999998    57.65106708854487
    17.19599999999998    58.57924728467126
    17.39599999999998    59.78357550462568
    17.59599999999998    61.029584892091215
    17.795999999999978    62.11233995365736
    17.995999999999977    62.954717926649266
    18.195999999999977    63.62008061140015
    18.395999999999976    64.24951413331806
    18.595999999999975    64.97159828025802
    18.795999999999975    65.83664572171004
    18.995999999999974    66.80566354548962
    19.195999999999973    67.77399804025494
    19.395999999999972    68.58220944363273
    19.59599999999997    69.04253273989829
    19.79599999999997    69.05475872534254
    19.99599999999997    68.73294822263051
    20.19599999999997    68.33606440608045
    20.39599999999997    68.0231310926251
    20.595999999999968    67.76069035055602
    20.795999999999967    67.44661624356934
    20.995999999999967    67.0128283151899
    21.195999999999966    66.44778340548027
    21.395999999999965    65.78359910799104
    21.595999999999965    65.07459622747011
    21.795999999999964    64.38766041751738
    21.995999999999963    63.82808283122075
    22.195999999999962    63.555347136250475
    22.39599999999996    63.7208519444631
    22.59599999999996    64.39365265601965
    22.79599999999996    65.53569710313849
    22.99599999999996    66.96217399253754
    23.19599999999996    68.29722014490255
    23.395999999999958    69.08119642101788
    23.595999999999957    69.10006537550859
    23.795999999999957    68.61065912625648
    23.995999999999956    68.11206444843201
    24.195999999999955    67.95659399442687
    24.395999999999955    68.24626605225741
    24.595999999999954    68.91976474934654
    24.795999999999953    69.80487764035273
    24.995999999999952    70.65719155174767
    25.19599999999995    71.23499028297819
    25.39599999999995    71.36264702860154
    25.59599999999995    70.95812084418434
    25.79599999999995    70.05700934747236
    25.99599999999995    68.82968495981287
    26.195999999999948    67.54509278100058
    26.395999999999948    66.44576013415514
    26.595999999999947    65.58913436890506
    26.795999999999946    64.89965465146257
    26.995999999999945    64.27412931287967
    27.195999999999945    63.504058051444645
    27.395999999999944    62.3755016305068
    27.595999999999943    61.00459646691264
    27.795999999999943    59.86913880391829
    27.995999999999942    59.11504068800118
    28.19599999999994    58.30117138055004
    28.39599999999994    57.28774246970423
    28.59599999999994    56.38609674677694
    28.79599999999994    55.76128736708872
    28.99599999999994    55.34222705871944
    29.195999999999938    55.1909268169055
    29.395999999999937    55.42968748196011
    29.595999999999936    56.02018254409043
    29.795999999999935    56.84290785804932
    29.995999999999935    57.80905783948789
    30.0    57.83208918467454
};
\addlegendentry{$\bar{\sigma} = 0.3 \, \sigma$}


==> plots/vortex_street/3d/vorticity/sig050.tex <==
\addplot[seabornorange!40!seabornred, very thick] table {
    0.0    19.690667156817227
    0.1    19.672037068641995
    0.24    20.22744323875045
    0.43599999999999994    22.099564926327567
    0.6319999999999999    25.025591216253126
    0.8279999999999998    28.701576435638085
    1.0239999999999998    32.697424566574114
    1.2199999999999998    36.56113922096225
    1.4159999999999997    39.992641057153364
    1.6119999999999997    42.956835622668315
    1.8079999999999996    45.73907282335964
    2.0039999999999996    48.93049111821974
    2.1999999999999997    53.020076296647424
    2.396    57.874759649358495
    2.592    63.644731323794126
    2.7880000000000003    72.72629743958421
    2.9840000000000004    89.35124002406039
    3.1800000000000006    122.7692510375825
    3.3172000000000006    152.10952191032993
    3.4544000000000006    171.97197795637308
    3.5916000000000006    180.12162873011457
    3.7288000000000006    182.13175743581013
    3.8660000000000005    185.85674367056538
    4.0032000000000005    196.78828139640527
    4.1404000000000005    220.7283821874115
    4.2776000000000005    265.9110499939903
    4.373640000000001    301.4794620923204
    4.469680000000001    324.0674142828596
    4.5657200000000016    327.54260462763693
    4.661760000000002    314.8912915298442
    4.757800000000002    294.490245713724
    4.853840000000003    273.9076123238407
    4.949880000000003    257.0429759203081
    5.045920000000003    245.37236464471127
    5.141960000000004    238.90991852634556
    5.238000000000004    236.5015880084842
    5.334040000000004    236.7842611580065
    5.430080000000005    238.97637086952588
    5.526120000000005    242.47139141947372
    5.622160000000005    246.11110425313237
    5.718200000000006    248.36289631546987
    5.814240000000006    247.97167633411257
    5.910280000000006    244.44447371443394
    6.006320000000007    238.32116858909527
    6.102360000000007    231.04567723037118
    6.1984000000000075    224.41164167849382
    6.294440000000008    219.86661570436652
    6.390480000000008    218.1666238788741
    6.4865200000000085    219.5234236286554
    6.582560000000009    223.7268353054464
    6.678600000000009    229.82293390846982
    6.7746400000000095    235.83820186522757
    6.87068000000001    239.2141625261191
    6.96672000000001    237.89370506989133
    7.062760000000011    231.43649478767765
    7.158800000000011    221.2477713245682
    7.254840000000011    209.64973006196357
    7.350880000000012    198.68658880007033
    7.446920000000012    189.6119389280155
    7.542960000000012    183.07231540647504
    7.639000000000013    179.33219363105914
    7.735040000000013    178.2024889421999
    7.869496000000013    179.26141123749227
    8.003952000000012    180.3627346182476
    8.138408000000013    179.06009558599456
    8.272864000000013    174.79694501727298
    8.407320000000013    168.69664688726493
    8.541776000000013    162.68895901957933
    8.676232000000013    158.65608118439474
    8.810688000000013    157.2516970901218
    8.945144000000013    159.26623213873947
    9.079600000000013    166.53920512153408
    9.214056000000014    177.64413960312723
    9.348512000000014    188.17029236358977
    9.482968000000014    194.30790154745532
    9.617424000000014    194.2740408802935
    9.751880000000014    189.05689574789224
    9.886336000000014    180.95092249002985
    10.0    172.92042211527996
};
\addlegendentry{$\bar{\sigma} = 0.5 \, \sigma$}


==> plots/vortex_street/3d/vorticity/sig100.tex <==
\addplot[seabornred, very thick] table {
    0.0    18.957173839826815
    0.1    18.947011333953675
    0.2    19.613773556815904
    0.27    24.6173650121404
    0.29450000000000004    29.81835803517038
    0.31900000000000006    38.35049860345224
    0.3435000000000001    51.96246745678899
    0.3680000000000001    73.07657860007441
    0.3851500000000001    98.67418455232794
    0.4023000000000001    146.05643054594876
    0.4194500000000001    224.35098323502197
    0.4366000000000001    337.7941152385041
    0.4537500000000001    505.3919164918451
    0.4709000000000001    807.9688593314438
    0.4829050000000001    1162.21815394231
    0.49491000000000007    1611.8390022281615
    0.5069150000000001    2050.311396047133
    0.5189200000000002    2449.4897278738226
    0.5273235000000002    2746.668434206881
    0.5357270000000002    3054.081809590687
    0.5441305000000002    3362.0681092241784
    0.5525340000000002    3706.9158738368396
    0.5609375000000002    4075.1239904006297
    0.5693410000000002    4360.380306018644
    0.5777445000000002    4479.662023777168
    0.5861480000000002    4494.837798047383
    0.5945515000000002    4488.800218637372
    0.6029550000000002    4582.246351555117
    0.6088374500000002    4773.25993801992
    0.6147199000000002    5109.06877681851
    0.6206023500000002    5506.836863581525
    0.6264848000000002    5799.648762987152
    0.6323672500000002    5932.584254797733
    0.6382497000000001    6029.382918256559
    0.6423674150000002    6107.520369766377
    0.6464851300000002    6149.505577453888
    0.6493675305000002    6153.0745385111195
    0.6522499310000002    6133.554798389844
    0.6551323315000002    6092.85934094956
    0.6580147320000002    6062.465570978709
    0.6608971325000002    6089.460043298749
    0.6637795330000001    6173.5590162282
    0.6666619335000001    6276.637759959565
    0.6695443340000001    6356.336257932784
    0.6724267345000001    6377.264320192883
    0.6753091350000001    6324.675119375516
    0.6781915355000001    6215.812257143393
    0.6810739360000001    6082.750660841478
    0.6839563365000001    5952.105245201894
    0.6868387370000001    5838.057672136444
    0.6897211375000001    5746.4872183884045
    0.6926035380000001    5679.065443940327
    0.6954859385000001    5632.376402096628
    0.6983683390000001    5598.458394285794
    0.7012507395    5567.588340243603
    0.70413314    5530.582756417138
    0.7070155405    5482.444624668152
    0.709897941    5426.983224623676
    0.7127803415    5375.279368255532
    0.715662742    5336.844626544462
    0.7185451425    5310.070799615462
    0.721427543    5284.358623601422
    0.7243099435    5253.868540815414
    0.727192344    5222.251718675447
    0.7300747445    5195.6901261622315
    0.7341101052    5171.15031964439
    0.7381454659    5149.896407235216
    0.7421808266    5117.701389806159
    0.7462161873    5075.787990264074
    0.7502515479999999    5038.581071509425
    0.7542869086999999    5005.937923860379
    0.7583222693999999    4966.9424807947535
    0.7623576300999999    4926.700404346533
    0.7663929907999999    4900.160951133231
    0.7704283514999999    4892.199467676577
    0.7744637121999999    4895.589605232887
    0.7784990728999999    4902.220192364932
    0.7825344335999999    4909.733665521364
    0.7881839385799998    4924.751662939039
    0.7938334435599997    4945.322478688385
    0.7994829485399997    4972.623607515853
    0.8051324535199996    5012.922477179149
    0.8107819584999996    5067.076213206733
    0.8164314634799995    5122.672982303363
    0.8220809684599995    5152.827636659603
    0.8277304734399994    5140.217145212354
    0.8333799784199993    5108.502048483869
    0.8390294833999993    5099.158830861861
    0.8446789883799992    5129.427242332605
    0.8503284933599992    5184.917784142433
    0.8559779983399991    5234.49318360677
    0.861627503319999    5262.874959375779
    0.867277008299999    5281.612475825493
    0.8729265132799989    5309.521238824612
    0.8785760182599989    5351.276564597749
    0.8842255232399988    5394.257641160539
    0.8898750282199988    5426.087478404942
    0.8955245331999987    5441.312503864391
    0.9011740381799986    5446.297495835191
    0.9068235431599986    5447.9235005367755
    0.9124730481399985    5442.555701487381
    0.9181225531199985    5429.6069100720115
    0.9237720580999984    5417.00770808975
    0.9294215630799983    5414.8826096209095
    0.9350710680599983    5416.419951026738
    0.9407205730399982    5404.719600418385
    0.9463700780199982    5388.2403947963885
    0.9520195829999981    5379.681026340727
    0.9576690879799981    5381.02862190837
    0.963318592959998    5393.123416680975
    0.9689680979399979    5421.194093207428
    0.9746176029199979    5465.954429998149
    0.9802671078999978    5517.785648853969
    0.9859166128799978    5566.646057984414
    0.9915661178599977    5612.71792477128
    0.9972156228399977    5662.647726029829
    1.0028651278199976    5719.578871399774
    1.0085146327999976    5786.199390967808
    1.0141641377799977    5870.090726689836
    1.0198136427599978    5977.124531951413
    1.0254631477399978    6101.478140150701
    1.0311126527199979    6229.464798518006
    1.036762157699998    6353.206568955257
    1.042411662679998    6472.934549923202
    1.048061167659998    6589.697169684007
    1.053710672639998    6703.277073702321
    1.0593601776199981    6815.996949401967
    1.0650096825999982    6931.138266265528
    1.0706591875799982    7047.224268839403
    1.0763086925599983    7161.01924974089
    1.0819581975399983    7268.277447102584
    1.0876077025199984    7361.6611704698325
    1.0932572074999984    7442.1129617952565
    1.0989067124799985    7520.847809262364
    1.1045562174599985    7605.287327405289
    1.1102057224399986    7695.636838987126
    1.1158552274199987    7789.695396195083
    1.1215047323999987    7887.028980233393
    1.1271542373799988    7982.184507235793
    1.1328037423599988    8057.230105452531
    1.1384532473399989    8094.7313229097535
};
\addplot[seabornred, only marks, mark = x, mark size = 3pt, very thick, forget plot] coordinates {(1.1384532473399989, 8094.7313229097535)};
\addlegendentry{$\bar{\sigma} = \sigma$}

